On the Axioms of Causal Set Theory

This paper offers suggested improvements to the causal sets program in discrete gravity, which treats spacetime geometry as an emergent manifestation of causal structure at the fundamental scale. This viewpoint, which I refer to as the causal metric hypothesis, is summarized by Rafael Sorkin's phrase, "order plus number equals geometry." Proposed improvements include recognition of a generally nontransitive causal relation more fundamental than the causal order, an improved local picture of causal structure, development and use of relation space methods, and a new background-independent version of the histories approach to quantum theory. Besides causal set theory, \`a la Bombelli, Lee, Meyer, and Sorkin, this effort draws on Isham's topos-theoretic framework for physics, Sorkin's quantum measure theory, Finkelstein's causal nets, and Grothendieck's structural principles. This approach circumvents undesirable structural features in causal set theory, such as the permeability of maximal antichains, studied by Major, Rideout, and Surya, and the configuration space pathology arising from the asymptotic enumeration of Kleitman and Rothschild. The paper culminates in the theory of co-relative histories and kinematic schemes, combining the causal metric hypothesis, the histories approach to quantum theory, and Grothendieck's relative viewpoint. This leads to the derivation of causal Schr\"odinger-type equations as dynamical laws for discrete quantum spacetime.

==> (inline-0) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(0,8.5)}{\pgfbox[left,center]{{\bf }}}
\pgfputat{\pgfxy(.15,5.2)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,5.2)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,5.2)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.5)(16.5,5.5)
\pgfxyline(0,-.1)(0,5.5)
\pgfxyline(5.5,-.1)(5.5,5.5)
\pgfxyline(11,-.1)(11,5.5)
\pgfxyline(16.5,-.1)(16.5,5.5)
\begin{pgftranslate}{\pgfpoint{.4cm}{-.35cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\begin{pgftranslate}{\pgfpoint{0cm}{.3cm}}
\begin{colormixin}{30!white}
\pgfmoveto{\pgfxy(2.5,2.6)}
\pgflineto{\pgfxy(5.4,5.5)}
\pgflineto{\pgfxy(.2,5.5)}
\pgflineto{\pgfxy(.2,4.9)}
\pgflineto{\pgfxy(2.5,2.6)}
\pgffill
\pgfmoveto{\pgfxy(2.5,2.6)}
\pgflineto{\pgfxy(4.6,.5)}
\pgflineto{\pgfxy(.4,.5)}
\pgflineto{\pgfxy(2.5,2.6)}
\pgffill
\end{colormixin}
\pgfputat{\pgfxy(3.2,4.8)}{\pgfbox[center,center]{\large{$X$}}}
\pgfputat{\pgfxy(2.8,2.6)}{\pgfbox[center,center]{\large{$x$}}}
\pgfputat{\pgfxy(4.9,.8)}{\pgfbox[center,center]{space}}
\pgfputat{\pgfxy(.8,5.3)}{\pgfbox[center,center]{time}}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(.2,.2)(.2,5.5)
\pgfxyline(-.1,.5)(5.5,.5)
\end{pgftranslate}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.85cm}{-.35cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\begin{pgftranslate}{\pgfpoint{0cm}{.3cm}}
\begin{colormixin}{30!white}
\pgfmoveto{\pgfxy(2.5,2.6)}
\pgflineto{\pgfxy(5.4,5.5)}
\pgflineto{\pgfxy(.2,5.5)}
\pgflineto{\pgfxy(.2,4.9)}
\pgflineto{\pgfxy(2.5,2.6)}
\pgffill
\pgfmoveto{\pgfxy(2.5,2.6)}
\pgflineto{\pgfxy(4.6,.5)}
\pgflineto{\pgfxy(.4,.5)}
\pgflineto{\pgfxy(2.5,2.6)}
\pgffill
\end{colormixin}
\pgfputat{\pgfxy(3.2,4.8)}{\pgfbox[center,center]{\large{$X$}}}
\pgfputat{\pgfxy(4.5,2.6)}{\pgfbox[center,center]{\large{$C$}}}
\pgfputat{\pgfxy(2.8,2.6)}{\pgfbox[center,center]{\large{$x$}}}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.7)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,2.8)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,4.7)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.4)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.1,2.2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.1,5.2)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,3.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.6,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.5)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.2)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3.3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.7,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3,1.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.6,5.1)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4.1,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.4,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.4,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.8)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(.2,.2)(.2,5.5)
\pgfxyline(-.1,.5)(5.5,.5)
\end{pgftranslate}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.25cm}{-.35cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\begin{pgftranslate}{\pgfpoint{0cm}{.3cm}}
\pgfputat{\pgfxy(4.5,2.6)}{\pgfbox[center,center]{\large{$C$}}}
\pgfputat{\pgfxy(2.8,2.6)}{\pgfbox[center,center]{\large{$x$}}}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.7)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,2.8)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,4.7)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.4)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.1,2.2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.1,5.2)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,3.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.6,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.5)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.2)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3.3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.7,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3,1.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.6,5.1)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4.1,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.4,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.4,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.8)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node13}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node12}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node6}{Node15}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node8}{Node7}
\pgfnodeconnline{Node8}{Node12}
\pgfnodeconnline{Node9}{Node5}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node11}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node6}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node6}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node8}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node19}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node18}
\pgfnodeconnline{Node17}{Node35}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node27}
\pgfnodeconnline{Node19}{Node15}
\pgfnodeconnline{Node20}{Node11}
\pgfnodeconnline{Node20}{Node29}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node22}{Node30}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node24}{Node25}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node26}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node22}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node26}{Node34}
\pgfnodeconnline{Node27}{Node23}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node17}
\pgfnodeconnline{Node31}{Node26}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{pgftranslate}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{6.1cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,6)(16.5,6)
\pgfxyline(0,-.1)(0,6)
\pgfxyline(11,-.1)(11,6)
\pgfxyline(16.5,-.1)(16.5,6)
\pgfputat{\pgfxy(.15,5.7)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(11.15,5.7)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{-2.75cm}{0cm}}
\pgfnodecircle{Node0}[stroke]{\pgfxy(8.25,.7)}{0.6cm}
\pgfnodecircle{Node1}[stroke]{\pgfxy(8.25,2.4)}{0.6cm}
\pgfnodecircle{Node2}[stroke]{\pgfxy(6.25,3.5)}{0.6cm}
\pgfnodecircle{Node3}[stroke]{\pgfxy(10.25,3.5)}{0.6cm}
\pgfnodecircle{Node4}[stroke]{\pgfxy(4.25,5.2)}{0.6cm}
\pgfnodecircle{Node5}[stroke]{\pgfxy(6.25,5.2)}{0.6cm}
\pgfnodecircle{Node6}[stroke]{\pgfxy(8.25,5.2)}{0.6cm}
\pgfnodecircle{Node7}[stroke]{\pgfxy(10.25,5.2)}{0.6cm}
\pgfnodecircle{Node8}[stroke]{\pgfxy(12.25,5.2)}{0.6cm}
\pgfnodeconnline{Node0}{Node1}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node2}{Node5}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node3}{Node8}
\pgfnodecircle{Node01}[stroke]{\pgfxy(8.25,.7)}{0.13cm}
\pgfxyline(8.12,.57)(8.38,.83)
\pgfnodecircle{Node11}[fill]{\pgfxy(8.25,2.4)}{0.1cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(6,3.5)}{0.1cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(6.5,3.5)}{0.1cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(10.25,3.25)}{0.1cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(10.25,3.75)}{0.1cm}
\pgfnodeconnline{Node31}{Node32}
\pgfnodecircle{Node41}[fill]{\pgfxy(3.85,5.2)}{0.1cm}
\pgfnodecircle{Node42}[fill]{\pgfxy(4.25,5.2)}{0.1cm}
\pgfnodecircle{Node43}[fill]{\pgfxy(4.65,5.2)}{0.1cm}
\pgfnodecircle{Node51}[fill]{\pgfxy(6,5)}{0.1cm}
\pgfnodecircle{Node52}[fill]{\pgfxy(6.5,5)}{0.1cm}
\pgfnodecircle{Node53}[fill]{\pgfxy(6.25,5.5)}{0.1cm}
\pgfnodeconnline{Node51}{Node53}
\pgfnodeconnline{Node52}{Node53}
\pgfnodecircle{Node61}[fill]{\pgfxy(8,4.95)}{0.1cm}
\pgfnodecircle{Node62}[fill]{\pgfxy(8.5,4.95)}{0.1cm}
\pgfnodecircle{Node63}[fill]{\pgfxy(8,5.45)}{0.1cm}
\pgfnodeconnline{Node61}{Node63}
\pgfnodecircle{Node71}[fill]{\pgfxy(10,5.4)}{0.1cm}
\pgfnodecircle{Node72}[fill]{\pgfxy(10.5,5.4)}{0.1cm}
\pgfnodecircle{Node73}[fill]{\pgfxy(10.25,4.9)}{0.1cm}
\pgfnodeconnline{Node71}{Node73}
\pgfnodeconnline{Node72}{Node73}
\pgfnodecircle{Node81}[fill]{\pgfxy(12.1,4.8)}{0.1cm}
\pgfnodecircle{Node82}[fill]{\pgfxy(12.1,5.6)}{0.1cm}
\pgfnodecircle{Node83}[fill]{\pgfxy(12.6,5.2)}{0.1cm}
\pgfnodeconnline{Node81}{Node82}
\pgfnodeconnline{Node81}{Node83}
\pgfnodeconnline{Node83}{Node82}
\pgfputat{\pgfxy(4.5,2)}{\pgfbox[center,center]{transitions}}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(4.6,2.3)(5.2,4)
\pgfxyline(5.6,2.1)(7.1,2.7)
\pgfxyline(5.6,1.8)(7.9,1.5)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.25cm}{1.5cm}}
\pgfnodecircle{Node100}[fill]{\pgfxy(14,.3)}{0.1cm}
\pgfnodecircle{Node101}[fill]{\pgfxy(14,1)}{0.1cm}
\pgfnodecircle{Node102}[fill]{\pgfxy(13.2,1.5)}{0.1cm}
\pgfnodecircle{Node103}[fill]{\pgfxy(14.8,1.5)}{0.1cm}
\pgfnodecircle{Node104}[fill]{\pgfxy(12.4,2.2)}{0.1cm}
\pgfnodecircle{Node105}[fill]{\pgfxy(13.2,2.2)}{0.1cm}
\pgfnodecircle{Node106}[fill]{\pgfxy(14,2.2)}{0.1cm}
\pgfnodecircle{Node107}[fill]{\pgfxy(14.8,2.2)}{0.1cm}
\pgfnodecircle{Node108}[fill]{\pgfxy(15.6,2.2)}{0.1cm}
\pgfnodeconnline{Node100}{Node101}
\pgfnodeconnline{Node101}{Node102}
\pgfnodeconnline{Node101}{Node103}
\pgfnodeconnline{Node102}{Node104}
\pgfnodeconnline{Node102}{Node105}
\pgfnodeconnline{Node102}{Node106}
\pgfnodeconnline{Node103}{Node106}
\pgfnodeconnline{Node103}{Node107}
\pgfnodeconnline{Node103}{Node108}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{3.6cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,3.3)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(3.45,3.3)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(6.75,3.3)}{\pgfbox[left,center]{c)}}
\pgfputat{\pgfxy(10.05,3.3)}{\pgfbox[left,center]{d)}}
\pgfputat{\pgfxy(13.35,3.3)}{\pgfbox[left,center]{e)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,3.6)(16.5,3.6)
\pgfxyline(0,-.1)(0,3.6)
\pgfxyline(3.3,-.1)(3.3,3.6)
\pgfxyline(6.6,-.1)(6.6,3.6)
\pgfxyline(9.9,-.1)(9.9,3.6)
\pgfxyline(13.2,-.1)(13.2,3.6)
\pgfxyline(16.5,-.1)(16.5,3.6)
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfputat{\pgfxy(.5,.1)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(1.55,1.15)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.2,3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1.8,2.5)}{\pgfbox[center,center]{$y$}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.133cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,3.1)}{0.133cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.8,2.1)}{0.133cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.7,3.9)}{0.133cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.9,1.7)}{0.133cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.5,3.2)}{0.133cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3,.7)}{0.133cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3,3.8)}{0.133cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.3,1.9)}{0.133cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,.5)}{0.133cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.1,3.1)}{0.133cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node5}{Node3}
\pgfnodeconnline{Node5}{Node4}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node7}{Node6}
\pgfnodeconnline{Node10}{Node8}
\pgfnodeconnline{Node10}{Node11}
\pgfnodeconnline{Node11}{Node8}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.35cm}{0cm}}
\pgfputat{\pgfxy(.5,.1)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(1.55,1.15)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.2,3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1.8,2.5)}{\pgfbox[center,center]{$y$}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.133cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,3.1)}{0.133cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.8,2.1)}{0.133cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.7,3.9)}{0.133cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.9,1.7)}{0.133cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.5,3.2)}{0.133cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3,.7)}{0.133cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3,3.8)}{0.133cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.3,1.9)}{0.133cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,.5)}{0.133cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.1,3.1)}{0.133cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node5}{Node3}
\pgfnodeconnline{Node5}{Node4}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node11}{Node8}
\pgfnodeconnline{Node11}{Node10}
\pgfnodeconnline{Node7}{Node6}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.55cm}{0cm}}
\pgfputat{\pgfxy(2.3,1.6)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(2,2.9)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3,2.4)}{\pgfbox[center,center]{$v$}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.133cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,3.1)}{0.133cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.8,2.1)}{0.133cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.7,3.9)}{0.133cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.9,1.7)}{0.133cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.5,3.2)}{0.133cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3,.7)}{0.133cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3,3.8)}{0.133cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.3,1.9)}{0.133cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,.5)}{0.133cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.1,3.1)}{0.133cm}
\pgfmoveto{\pgfxy(1.3,1.1)}
\pgflineto{\pgfxy(1.9,1.7)}
\pgfstroke
\pgfmoveto{\pgfxy(3.3,1.5)}
\pgfcurveto{\pgfxy(3.5,1.5)}{\pgfxy(3.8,1.8)}{\pgfxy(3.3,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(.6,1.8)}
\pgflineto{\pgfxy(.5,3.1)}
\pgfstroke
\pgfmoveto{\pgfxy(1.1,3.5)}
\pgflineto{\pgfxy(1.7,3.9)}
\pgfstroke
\pgfmoveto{\pgfxy(1.25,3)}
\pgflineto{\pgfxy(1.7,3.9)}
\pgfstroke
\pgfmoveto{\pgfxy(1.35,1.9)}
\pgflineto{\pgfxy(.8,2.1)}
\pgfstroke
\pgfmoveto{\pgfxy(2.1,3.55)}
\pgflineto{\pgfxy(2.5,3.2)}
\pgfstroke
\pgfmoveto{\pgfxy(2.2,2.45)}
\pgflineto{\pgfxy(1.9,1.7)}
\pgfstroke
\pgfmoveto{\pgfxy(2.75,1.95)}
\pgflineto{\pgfxy(2.5,3.2)}
\pgfstroke
\pgfmoveto{\pgfxy(4.05,1.8)}
\pgflineto{\pgfxy(4.1,3.1)}
\pgfstroke
\pgfmoveto{\pgfxy(3.4,3.3)}
\pgfcurveto{\pgfxy(3.2,3.4)}{\pgfxy(3.1,3.7)}{\pgfxy(3,3.8)}
\pgfstroke
\pgfmoveto{\pgfxy(3.7,3.7)}
\pgfcurveto{\pgfxy(3.8,3.6)}{\pgfxy(4.1,3.3)}{\pgfxy(4.1,3.1)}
\pgfstroke
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfmoveto{\pgfxy(.7,.5)}
\pgflineto{\pgfxy(1.3,1.1)}
\pgfstroke
\pgfmoveto{\pgfxy(3.3,1.9)}
\pgfcurveto{\pgfxy(3,1.9)}{\pgfxy(2.7,1.4)}{\pgfxy(3.3,1.5)}
\pgfstroke
\pgfmoveto{\pgfxy(.7,.5)}
\pgflineto{\pgfxy(.6,1.8)}
\pgfstroke
\pgfmoveto{\pgfxy(.5,3.1)}
\pgflineto{\pgfxy(1.1,3.5)}
\pgfstroke
\pgfmoveto{\pgfxy(.8,2.1)}
\pgflineto{\pgfxy(1.25,3)}
\pgfstroke
\pgfmoveto{\pgfxy(1.9,1.7)}
\pgflineto{\pgfxy(1.35,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(1.7,3.9)}
\pgflineto{\pgfxy(2.1,3.55)}
\pgfstroke
\pgfmoveto{\pgfxy(2.5,3.2)}
\pgflineto{\pgfxy(2.2,2.45)}
\pgfstroke

\pgfmoveto{\pgfxy(4.1,3.1)}
\pgfcurveto{\pgfxy(3.8,3.1)}{\pgfxy(3.7,3.1)}{\pgfxy(3.4,3.3)}
\pgfstroke
\pgfmoveto{\pgfxy(3,3.8)}
\pgfcurveto{\pgfxy(3.2,3.9)}{\pgfxy(3.4,3.8)}{\pgfxy(3.7,3.7)}
\pgfstroke

\pgfmoveto{\pgfxy(3,.7)}
\pgflineto{\pgfxy(2.75,1.95)}
\pgfstroke
\pgfmoveto{\pgfxy(4,.5)}
\pgflineto{\pgfxy(4.05,1.8)}
\pgfstroke
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{9.9cm}{0cm}}
\pgfputat{\pgfxy(.5,.1)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(1.55,1.15)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.2,3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1.8,2.5)}{\pgfbox[center,center]{$y$}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.133cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,3.1)}{0.133cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.8,2.1)}{0.133cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.7,3.9)}{0.133cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.9,1.7)}{0.133cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.5,3.2)}{0.133cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3,.7)}{0.133cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3,3.8)}{0.133cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.3,1.9)}{0.133cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,.5)}{0.133cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.1,3.1)}{0.133cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node5}{Node3}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node10}{Node11}
\pgfnodeconnline{Node11}{Node8}
\pgfnodeconnline{Node7}{Node6}
\pgfnodeconncurve{Node5}{Node4}{70}{300}{.5cm}{.5cm}
\pgfnodeconncurve{Node5}{Node4}{110}{260}{.5cm}{.5cm}
\pgfnodeconncurve{Node11}{Node8}{120}{15}{.5cm}{.5cm}
\pgfnodeconncurve{Node11}{Node8}{170}{280}{.5cm}{.5cm}
\pgfnodeconncurve{Node1}{Node5}{20}{250}{.5cm}{.5cm}
\pgfnodeconncurve{Node1}{Node5}{70}{200}{.5cm}{.5cm}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{13.15cm}{0cm}}
\pgfputat{\pgfxy(.5,.1)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(1.55,1.15)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.2,3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1.8,2.5)}{\pgfbox[center,center]{$y$}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.133cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,3.1)}{0.133cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.8,2.1)}{0.133cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.7,3.9)}{0.133cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.9,1.7)}{0.133cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.5,3.2)}{0.133cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3,.7)}{0.133cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3,3.8)}{0.133cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.3,1.9)}{0.133cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,.5)}{0.133cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.1,3.1)}{0.133cm}
\pgfmoveto{\pgfxy(1.2,1.3)}
\pgfcurveto{\pgfxy(1.4,1.5)}{\pgfxy(1.7,1.6)}{\pgfxy(1.9,1.7)}
\pgfstroke
\pgfmoveto{\pgfxy(1.3,1.1)}
\pgflineto{\pgfxy(1.9,1.7)}
\pgfstroke
\pgfmoveto{\pgfxy(1.35,.8)}
\pgfcurveto{\pgfxy(1.15,.65)}{\pgfxy(1,.55)}{\pgfxy(.7,.5)}
\pgfstroke
\pgfmoveto{\pgfxy(3.2,2.5)}
\pgfcurveto{\pgfxy(3.4,2.6)}{\pgfxy(3.7,2)}{\pgfxy(3.3,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(3.3,1.5)}
\pgfcurveto{\pgfxy(3.5,1.5)}{\pgfxy(3.8,1.8)}{\pgfxy(3.3,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(3,4.3)}
\pgfcurveto{\pgfxy(3.5,4.3)}{\pgfxy(3.5,3.8)}{\pgfxy(3,3.8)}
\pgfstroke
\pgfmoveto{\pgfxy(3.8,1.9)}
\pgfcurveto{\pgfxy(3.85,2.3)}{\pgfxy(3.9,2.7)}{\pgfxy(4.1,3.1)}
\pgfstroke
\pgfmoveto{\pgfxy(4.3,1.9)}
\pgfcurveto{\pgfxy(4.3,2.3)}{\pgfxy(4.2,2.7)}{\pgfxy(4.1,3.1)}
\pgfstroke
\pgfmoveto{\pgfxy(.6,1.8)}
\pgflineto{\pgfxy(.5,3.1)}
\pgfstroke
\pgfmoveto{\pgfxy(1.1,3.5)}
\pgflineto{\pgfxy(1.7,3.9)}
\pgfstroke
\pgfmoveto{\pgfxy(1.25,3)}
\pgflineto{\pgfxy(1.7,3.9)}
\pgfstroke
\pgfmoveto{\pgfxy(1.35,1.9)}
\pgflineto{\pgfxy(.8,2.1)}
\pgfstroke
\pgfmoveto{\pgfxy(2.1,3.55)}
\pgflineto{\pgfxy(2.5,3.2)}
\pgfstroke
\pgfmoveto{\pgfxy(2.2,2.45)}
\pgflineto{\pgfxy(1.9,1.7)}
\pgfstroke
\pgfmoveto{\pgfxy(3.55,3.45)}
\pgflineto{\pgfxy(3,3.8)}
\pgfstroke
\pgfmoveto{\pgfxy(2.75,1.95)}
\pgflineto{\pgfxy(2.5,3.2)}
\pgfstroke
\pgfmoveto{\pgfxy(4.05,1.8)}
\pgflineto{\pgfxy(4.1,3.1)}
\pgfstroke
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfmoveto{\pgfxy(.7,.5)}
\pgfcurveto{\pgfxy(.8,.7)}{\pgfxy(.9,1)}{\pgfxy(1.2,1.3)}
\pgfstroke
\pgfmoveto{\pgfxy(.7,.5)}
\pgflineto{\pgfxy(1.3,1.1)}
\pgfstroke
\pgfmoveto{\pgfxy(1.9,1.7)}
\pgfcurveto{\pgfxy(1.8,1.5)}{\pgfxy(1.65,1.1)}{\pgfxy(1.35,.8)}
\pgfstroke
\pgfmoveto{\pgfxy(3.3,1.9)}
\pgfcurveto{\pgfxy(3,1.9)}{\pgfxy(2.6,2.4)}{\pgfxy(3.2,2.5)}
\pgfstroke
\pgfmoveto{\pgfxy(3.3,1.9)}
\pgfcurveto{\pgfxy(3,1.9)}{\pgfxy(2.7,1.4)}{\pgfxy(3.3,1.5)}
\pgfstroke
\pgfmoveto{\pgfxy(3,3.8)}
\pgfcurveto{\pgfxy(2.5,3.8)}{\pgfxy(2.5,4.3)}{\pgfxy(3,4.3)}
\pgfstroke
\pgfmoveto{\pgfxy(4,.5)}
\pgfcurveto{\pgfxy(3.8,1)}{\pgfxy(3.8,1.3)}{\pgfxy(3.8,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(4,.5)}
\pgfcurveto{\pgfxy(4.2,1)}{\pgfxy(4.3,1.3)}{\pgfxy(4.3,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(.7,.5)}
\pgflineto{\pgfxy(.6,1.8)}
\pgfstroke
\pgfmoveto{\pgfxy(.5,3.1)}
\pgflineto{\pgfxy(1.1,3.5)}
\pgfstroke
\pgfmoveto{\pgfxy(.8,2.1)}
\pgflineto{\pgfxy(1.25,3)}
\pgfstroke
\pgfmoveto{\pgfxy(1.9,1.7)}
\pgflineto{\pgfxy(1.35,1.9)}
\pgfstroke
\pgfmoveto{\pgfxy(1.7,3.9)}
\pgflineto{\pgfxy(2.1,3.55)}
\pgfstroke
\pgfmoveto{\pgfxy(2.5,3.2)}
\pgflineto{\pgfxy(2.2,2.45)}
\pgfstroke
\pgfmoveto{\pgfxy(4.1,3.1)}
\pgflineto{\pgfxy(3.55,3.45)}
\pgfstroke
\pgfmoveto{\pgfxy(3,.7)}
\pgflineto{\pgfxy(2.75,1.95)}
\pgfstroke
\pgfmoveto{\pgfxy(4,.5)}
\pgflineto{\pgfxy(4.05,1.8)}
\pgfstroke
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-3) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.3)(16.5,5.3)
\pgfxyline(0,-.1)(0,5.3)
\pgfxyline(5.5,-.1)(5.5,5.3)
\pgfxyline(11,-.1)(11,5.3)
\pgfxyline(16.5,-.1)(16.5,5.3)
\pgfputat{\pgfxy(.15,5)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,5)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,5)}{\pgfbox[left,center]{c)}}

\begin{pgftranslate}{\pgfpoint{0cm}{-.1cm}}
\begin{pgftranslate}{\pgfpoint{0.3cm}{0cm}}

\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.10cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
%\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\color{white}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\color{black}
\pgfnodecircle{Node13}[stroke]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfputat{\pgfxy(2.2,2.45)}{\pgfbox[center,center]{\large{$x$}}}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.8cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.10cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
%\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
%\pgfnodeconnline{Node14}{Node12}
%\pgfnodeconnline{Node18}{Node14}
%\pgfnodeconnline{Node18}{Node19}
\color{white}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\color{black}
\pgfnodecircle{Node13}[stroke]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfputat{\pgfxy(2.2,2.45)}{\pgfbox[center,center]{\large{$x$}}}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.3cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.10cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
%\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node18}
\color{white}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\color{black}
\pgfnodecircle{Node13}[stroke]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfputat{\pgfxy(2.2,2.45)}{\pgfbox[center,center]{\large{$x$}}}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-4) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.3)(16.5,5.3)
\pgfxyline(0,-.1)(0,5.3)
\pgfxyline(5.5,-.1)(5.5,5.3)
\pgfxyline(11,-.1)(11,5.3)
\pgfxyline(16.5,-.1)(16.5,5.3)
\pgfputat{\pgfxy(.15,5)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,5)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,5)}{\pgfbox[left,center]{c)}}

\begin{pgftranslate}{\pgfpoint{0cm}{-.1cm}}
\begin{pgftranslate}{\pgfpoint{0.3cm}{0cm}}

\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.8cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.3cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-5) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{2.4cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,2.5)(16.5,2.5)
\pgfxyline(0,-.1)(0,2.5)
\pgfxyline(16.5,-.1)(16.5,2.5)
\begin{pgftranslate}{\pgfpoint{0cm}{-.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.5)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(4,.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(7,.5)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(10,.5)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(13,.5)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(16,.5)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(2.5,1.25)}{0.10cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(5.5,1.25)}{0.10cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(8.5,1.25)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(11.5,1.25)}{0.10cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(14.5,1.25)}{0.10cm}
\pgfnodecircle{Node011}[fill]{\pgfxy(1,1.5)}{0.10cm}
\pgfnodecircle{Node021}[fill]{\pgfxy(3.1,1.5)}{0.10cm}
\pgfnodecircle{Node022}[fill]{\pgfxy(3.7,1.5)}{0.10cm}
\pgfnodecircle{Node023}[fill]{\pgfxy(4.3,1.5)}{0.10cm}
\pgfnodecircle{Node024}[fill]{\pgfxy(4.9,1.5)}{0.10cm}
\pgfnodecircle{Node031}[fill]{\pgfxy(7,1.5)}{0.10cm}
\pgfnodecircle{Node041}[fill]{\pgfxy(9,1.5)}{0.10cm}
\pgfnodecircle{Node042}[fill]{\pgfxy(9.5,1.5)}{0.10cm}
\pgfnodecircle{Node043}[fill]{\pgfxy(10,1.5)}{0.10cm}
\pgfnodecircle{Node044}[fill]{\pgfxy(10.5,1.5)}{0.10cm}
\pgfnodecircle{Node045}[fill]{\pgfxy(11,1.5)}{0.10cm}
\pgfnodecircle{Node051}[fill]{\pgfxy(11.8,1.5)}{0.10cm}
\pgfnodecircle{Node052}[fill]{\pgfxy(12.1,1.5)}{0.10cm}
\pgfnodecircle{Node053}[fill]{\pgfxy(12.4,1.5)}{0.10cm}
\pgfnodecircle{Node054}[fill]{\pgfxy(12.7,1.5)}{0.10cm}
\pgfnodecircle{Node055}[fill]{\pgfxy(13,1.5)}{0.10cm}
\pgfnodecircle{Node056}[fill]{\pgfxy(13.3,1.5)}{0.10cm}
\pgfnodecircle{Node057}[fill]{\pgfxy(13.6,1.5)}{0.10cm}
\pgfnodecircle{Node058}[fill]{\pgfxy(13.9,1.5)}{0.10cm}
\pgfnodecircle{Node059}[fill]{\pgfxy(14.2,1.5)}{0.10cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(15.4,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(15.55,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(15.7,1.25)}{0.03cm}
\pgfnodeconnline{Node1}{Node011}
\pgfnodeconnline{Node2}{Node021}
\pgfnodeconnline{Node2}{Node022}
\pgfnodeconnline{Node2}{Node023}
\pgfnodeconnline{Node2}{Node024}
\pgfnodeconnline{Node3}{Node031}
\pgfnodeconnline{Node4}{Node041}
\pgfnodeconnline{Node4}{Node042}
\pgfnodeconnline{Node4}{Node043}
\pgfnodeconnline{Node4}{Node044}
\pgfnodeconnline{Node4}{Node045}
\pgfnodeconnline{Node5}{Node051}
\pgfnodeconnline{Node5}{Node052}
\pgfnodeconnline{Node5}{Node053}
\pgfnodeconnline{Node5}{Node054}
\pgfnodeconnline{Node5}{Node055}
\pgfnodeconnline{Node5}{Node056}
\pgfnodeconnline{Node5}{Node057}
\pgfnodeconnline{Node5}{Node058}
\pgfnodeconnline{Node5}{Node059}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node2}{Node8}
\pgfnodeconnline{Node3}{Node8}
\pgfnodeconnline{Node3}{Node9}
\pgfnodeconnline{Node4}{Node9}
\pgfnodeconnline{Node4}{Node10}
\pgfnodeconnline{Node5}{Node10}
\pgfnodeconnline{Node5}{Node11}
\pgfnodeconnline{Node6}{Node11}
\pgfmoveto{\pgfxy(.6,1.7)}
\pgfcurveto{\pgfxy(.5,2)}{\pgfxy(1,1.6)}{\pgfxy(1,2)}
\pgfcurveto{\pgfxy(1,1.6)}{\pgfxy(1.5,2)}{\pgfxy(1.4,1.7)}
\pgfstroke
\pgfputat{\pgfxy(1,2.2)}{\pgfbox[center,center]{$1$}}
\pgfmoveto{\pgfxy(2.9,1.7)}
\pgfcurveto{\pgfxy(2.8,2)}{\pgfxy(4,1.6)}{\pgfxy(4,2)}
\pgfcurveto{\pgfxy(4,1.6)}{\pgfxy(5.2,2)}{\pgfxy(5.1,1.7)}
\pgfstroke
\pgfputat{\pgfxy(4,2.2)}{\pgfbox[center,center]{$4$}}
\pgfmoveto{\pgfxy(6.6,1.7)}
\pgfcurveto{\pgfxy(6.5,2)}{\pgfxy(7,1.6)}{\pgfxy(7,2)}
\pgfcurveto{\pgfxy(7,1.6)}{\pgfxy(7.5,2)}{\pgfxy(7.4,1.7)}
\pgfstroke
\pgfputat{\pgfxy(7,2.2)}{\pgfbox[center,center]{$1$}}
\pgfmoveto{\pgfxy(8.8,1.7)}
\pgfcurveto{\pgfxy(8.7,2)}{\pgfxy(10,1.6)}{\pgfxy(10,2)}
\pgfcurveto{\pgfxy(10,1.6)}{\pgfxy(11.3,2)}{\pgfxy(11.2,1.7)}
\pgfstroke
\pgfputat{\pgfxy(10,2.2)}{\pgfbox[center,center]{$5$}}
\pgfmoveto{\pgfxy(11.6,1.7)}
\pgfcurveto{\pgfxy(11.5,2)}{\pgfxy(13,1.6)}{\pgfxy(13,2)}
\pgfcurveto{\pgfxy(13,1.6)}{\pgfxy(14.5,2)}{\pgfxy(14.4,1.7)}
\pgfstroke
\pgfputat{\pgfxy(13,2.2)}{\pgfbox[center,center]{$9$}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-6) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{4cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,4)(16.5,4)
\pgfxyline(0,-.1)(0,4)
\pgfxyline(5,-.1)(5,4)
\pgfxyline(11.5,-.1)(11.5,4)
\pgfxyline(16.5,-.1)(16.5,4)
\pgfputat{\pgfxy(.15,3.7)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.15,3.7)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.65,3.7)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{0cm}{.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(3,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(4,1.75)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(3,3)}{0.1cm}
\pgfputat{\pgfxy(3,.2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(4.3,1.75)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(3,3.3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1.5,2.15)}{\pgfbox[center,center]{\small{influence}}}
\pgfputat{\pgfxy(1.5,1.72)}{\pgfbox[center,center]{\small{independent}}}
\pgfputat{\pgfxy(1.5,1.35)}{\pgfbox[center,center]{\small{of $y$}}}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.75cm}{.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(3.2,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(4.2,1.75)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(3.2,3)}{0.1cm}
\pgfputat{\pgfxy(3.2,.2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(4.5,1.75)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(3.2,3.3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1.5,2.2)}{\pgfbox[center,center]{\small{relation}}}
\pgfputat{\pgfxy(1.5,1.8)}{\pgfbox[center,center]{\small{prescribed by}}}
\pgfputat{\pgfxy(1.5,1.4)}{\pgfbox[center,center]{\small{transitivity}}}
\pgfputat{\pgfxy(5.8,2.2)}{\pgfbox[center,center]{\small{influence}}}
\pgfputat{\pgfxy(5.8,1.8)}{\pgfbox[center,center]{\small{mediated}}}
\pgfputat{\pgfxy(5.8,1.4)}{\pgfbox[center,center]{\small{by $y$}}}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfmoveto{\pgfxy(4.5,3)}
\pgfcurveto{\pgfxy(5,3.1)}{\pgfxy(4.4,1.75)}{\pgfxy(4.9,1.75)}
\pgfstroke
\pgfmoveto{\pgfxy(4.9,1.75)}
\pgfcurveto{\pgfxy(4.4,1.75)}{\pgfxy(5,.4)}{\pgfxy(4.5,.5)}
\pgfstroke
\begin{pgfscope}
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfxyline(3.2,.5)(3.2,3)
\end{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.6,1.75)(3.1,1.75)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10.4cm}{.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(4,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(5,1.75)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(4,3)}{0.1cm}
\pgfputat{\pgfxy(4,.2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(5.3,1.75)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(4,3.3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(2.6,1.95)}{\pgfbox[center,center]{\small{both modes}}}
\pgfputat{\pgfxy(2.6,1.55)}{\pgfbox[center,center]{\small{of influence}}}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-7) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{4cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,4)(16.5,4)
\pgfxyline(0,-.1)(0,4)
\pgfxyline(5,-.1)(5,4)
\pgfxyline(9,-.1)(9,4)
\pgfxyline(13.75,-.1)(13.75,4)
\pgfxyline(16.5,-.1)(16.5,4)
\pgfputat{\pgfxy(.15,3.7)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.15,3.7)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(9.15,3.7)}{\pgfbox[left,center]{c)}}
\pgfputat{\pgfxy(13.9,3.7)}{\pgfbox[left,center]{d)}}
\begin{pgftranslate}{\pgfpoint{-1cm}{.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(2,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(3,1.75)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(2,3)}{0.1cm}
\pgfputat{\pgfxy(2,.2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(3.3,1.75)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2,3.3)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(4.3,1.95)}{\pgfbox[left,center]{\small{``Cauchy}}}
\pgfputat{\pgfxy(4.3,1.55)}{\pgfbox[left,center]{\small{surfaces"}}}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(4.2,2.05)(3.7,2.35)
\pgfxyline(4.2,1.45)(3.7,1.15)
\pgfclearendarrow
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfxyline(1.3,2.45)(3.5,2.45)
\pgfxyline(1.3,1.05)(3.5,1.05)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.8cm}{.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(2,.5)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2.7,1)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(3.5,1.5)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,2)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(3.7,2.4)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(2.4,2.7)}{0.10cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3,2.9)}{0.10cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,3.25)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(.6,2)}{0.10cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(1.4,2)}{0.10cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(3,.5)}{0.10cm}
\pgfputat{\pgfxy(2,.2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(3,3.2)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2,3.55)}{\pgfbox[center,center]{$z$}}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node2}{Node5}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node6}{Node8}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node12}{Node3}
\pgfnodeconnline{Node4}{Node10}
\pgfnodeconnline{Node4}{Node11}
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfnodeconnline{Node8}{Node9}
\end{pgftranslate}

\begin{pgftranslate}{\pgfpoint{7cm}{.1cm}}
\pgfnodecircle{Node11}[fill]{\pgfxy(3,.85)}{0.1cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(3.3,.8)}{0.1cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(3.7,.8)}{0.1cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(4.1,.9)}{0.1cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(4.6,.8)}{0.1cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(5,.8)}{0.1cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(5.4,.7)}{0.1cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(5.7,.8)}{0.1cm}

\pgfnodecircle{Node20}[fill]{\pgfxy(2.2,1.75)}{0.1cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(2.55,1.7)}{0.1cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(2.8,1.7)}{0.1cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.15,1.75)}{0.1cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(3.4,1.7)}{0.1cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.7,1.7)}{0.1cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,1.7)}{0.1cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4.3,1.8)}{0.1cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.65,1.7)}{0.1cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.9,1.7)}{0.1cm}
\pgfnodecircle{Node210}[fill]{\pgfxy(5.2,1.65)}{0.1cm}
\pgfnodecircle{Node211}[fill]{\pgfxy(5.45,1.7)}{0.1cm}
\pgfnodecircle{Node212}[fill]{\pgfxy(5.8,1.6)}{0.1cm}
\pgfnodecircle{Node213}[fill]{\pgfxy(6.15,1.7)}{0.1cm}
\pgfnodecircle{Node214}[fill]{\pgfxy(6.4,1.7)}{0.1cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(3.1,2.56)}{0.1cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(3.35,2.6)}{0.1cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(3.6,2.6)}{0.1cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(4,2.65)}{0.1cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(4.6,2.6)}{0.1cm}
\pgfnodecircle{Node36}[fill]{\pgfxy(5.1,2.65)}{0.1cm}
\pgfnodecircle{Node37}[fill]{\pgfxy(5.4,2.6)}{0.1cm}
\pgfnodeconnline{Node11}{Node20}
\pgfnodeconnline{Node11}{Node21}
\pgfnodeconnline{Node11}{Node23}
\pgfnodeconnline{Node11}{Node24}
\pgfnodeconnline{Node11}{Node25}
\pgfnodeconnline{Node11}{Node27}
\pgfnodeconnline{Node12}{Node20}
\pgfnodeconnline{Node12}{Node22}
\pgfnodeconnline{Node12}{Node23}
\pgfnodeconnline{Node12}{Node24}
\pgfnodeconnline{Node12}{Node26}
\pgfnodeconnline{Node12}{Node28}
\pgfnodeconnline{Node12}{Node29}
\pgfnodeconnline{Node13}{Node21}
\pgfnodeconnline{Node13}{Node22}
\pgfnodeconnline{Node13}{Node23}
\pgfnodeconnline{Node13}{Node25}
\pgfnodeconnline{Node13}{Node26}
\pgfnodeconnline{Node13}{Node27}
\pgfnodeconnline{Node13}{Node29}
\pgfnodeconnline{Node14}{Node20}
\pgfnodeconnline{Node14}{Node23}
\pgfnodeconnline{Node14}{Node24}
\pgfnodeconnline{Node14}{Node25}
\pgfnodeconnline{Node14}{Node27}
\pgfnodeconnline{Node14}{Node29}
\pgfnodeconnline{Node14}{Node210}
\pgfnodeconnline{Node14}{Node212}
\pgfnodeconnline{Node15}{Node21}
\pgfnodeconnline{Node15}{Node22}
\pgfnodeconnline{Node15}{Node25}
\pgfnodeconnline{Node15}{Node26}
\pgfnodeconnline{Node15}{Node28}
\pgfnodeconnline{Node15}{Node29}
\pgfnodeconnline{Node15}{Node211}
\pgfnodeconnline{Node15}{Node212}
\pgfnodeconnline{Node16}{Node26}
\pgfnodeconnline{Node16}{Node27}
\pgfnodeconnline{Node16}{Node210}
\pgfnodeconnline{Node16}{Node211}
\pgfnodeconnline{Node16}{Node213}
\pgfnodeconnline{Node16}{Node214}
\pgfnodeconnline{Node17}{Node22}
\pgfnodeconnline{Node17}{Node24}
\pgfnodeconnline{Node17}{Node25}
\pgfnodeconnline{Node17}{Node27}
\pgfnodeconnline{Node17}{Node29}
\pgfnodeconnline{Node17}{Node211}
\pgfnodeconnline{Node17}{Node213}
\pgfnodeconnline{Node17}{Node214}
\pgfnodeconnline{Node18}{Node24}
\pgfnodeconnline{Node18}{Node27}
\pgfnodeconnline{Node18}{Node28}
\pgfnodeconnline{Node18}{Node29}
\pgfnodeconnline{Node18}{Node210}
\pgfnodeconnline{Node18}{Node212}
\pgfnodeconnline{Node18}{Node213}
\pgfnodeconnline{Node18}{Node214}
\pgfnodeconnline{Node20}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node23}{Node31}
\pgfnodeconnline{Node24}{Node31}
\pgfnodeconnline{Node25}{Node31}
\pgfnodeconnline{Node27}{Node31}
\pgfnodeconnline{Node28}{Node31}
\pgfnodeconnline{Node210}{Node31}
\pgfnodeconnline{Node25}{Node37}
\pgfnodeconnline{Node26}{Node37}
\pgfnodeconnline{Node27}{Node37}
\pgfnodeconnline{Node28}{Node37}
\pgfnodeconnline{Node29}{Node37}
\pgfnodeconnline{Node211}{Node37}
\pgfnodeconnline{Node213}{Node37}
\pgfnodeconnline{Node214}{Node37}
\pgfnodeconnline{Node21}{Node32}
\pgfnodeconnline{Node22}{Node32}
\pgfnodeconnline{Node23}{Node32}
\pgfnodeconnline{Node26}{Node32}
\pgfnodeconnline{Node27}{Node32}
\pgfnodeconnline{Node24}{Node36}
\pgfnodeconnline{Node25}{Node36}
\pgfnodeconnline{Node27}{Node36}
\pgfnodeconnline{Node28}{Node36}
\pgfnodeconnline{Node210}{Node36}
\pgfnodeconnline{Node211}{Node36}
\pgfnodeconnline{Node212}{Node36}
\pgfnodeconnline{Node214}{Node36}
\pgfnodeconnline{Node20}{Node33}
\pgfnodeconnline{Node24}{Node33}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node33}
\pgfnodeconnline{Node27}{Node33}
\pgfnodeconnline{Node29}{Node33}
\pgfnodeconnline{Node210}{Node33}
\pgfnodeconnline{Node211}{Node33}
\pgfnodeconnline{Node28}{Node35}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node210}{Node35}
\pgfnodeconnline{Node211}{Node35}
\pgfnodeconnline{Node212}{Node35}
\pgfnodeconnline{Node20}{Node34}
\pgfnodeconnline{Node21}{Node34}
\pgfnodeconnline{Node22}{Node34}
\pgfnodeconnline{Node28}{Node34}
\pgfnodeconnline{Node29}{Node34}
\pgfnodeconnline{Node210}{Node34}
\pgfnodeconnline{Node213}{Node34}
\pgfnodeconnline{Node214}{Node34}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{9.3cm}{.1cm}}
\pgfputat{\pgfxy(5.5,.5)}{\pgfbox[center,center]{$X$}}
\pgfputat{\pgfxy(6.5,1.75)}{\pgfbox[center,center]{$Y$}}
\pgfputat{\pgfxy(5.5,3)}{\pgfbox[center,center]{$Z$}}
\pgfputat{\pgfxy(6.2,1.05)}{\pgfbox[center,center]{$f$}}
\pgfputat{\pgfxy(6.2,2.55)}{\pgfbox[center,center]{$g$}}
\pgfputat{\pgfxy(5.3,1.75)}{\pgfbox[center,center]{$h$}}
\pgfsetendarrow{\pgfarrowlargepointed{3pt}}
\pgfxyline(5.5,.8)(5.5,2.7)
\pgfxyline(5.7,.7)(6.35,1.5)
\pgfxyline(6.35,2)(5.7,2.8)
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-8) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.2cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,4.9)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,4.9)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,4.9)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.2)(16.5,5.2)
\pgfxyline(0,-.1)(0,5.2)
\pgfxyline(5.5,-.1)(5.5,5.2)
\pgfxyline(11,-.1)(11,5.2)
\pgfxyline(16.5,-.1)(16.5,5.2)
\begin{pgftranslate}{\pgfpoint{0.25cm}{-.2cm}}

\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}

\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.75cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}

\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node1}{Node13}
\pgfnodeconnline{Node1}{Node12}
\pgfnodeconnline{Node1}{Node14}
\pgfnodeconnline{Node1}{Node15}
\pgfnodeconnline{Node1}{Node18}
\pgfnodeconnline{Node1}{Node19}
\pgfnodeconnline{Node1}{Node22}
\pgfnodeconnline{Node1}{Node23}
\pgfnodeconnline{Node1}{Node30}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node2}{Node8}
\pgfnodeconnline{Node4}{Node2}
\pgfnodeconnline{Node4}{Node3}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node6}
\pgfnodeconnline{Node4}{Node7}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node4}{Node12}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node4}{Node15}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node3}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node12}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node5}{Node15}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node2}
\pgfnodeconnline{Node9}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node5}
\pgfnodeconnline{Node9}{Node6}
\pgfnodeconnline{Node9}{Node7}
\pgfnodeconnline{Node9}{Node8}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node12}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node14}
\pgfnodeconnline{Node9}{Node15}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node9}{Node18}
\pgfnodeconnline{Node9}{Node19}
\pgfnodeconnline{Node9}{Node22}
\pgfnodeconnline{Node9}{Node23}
\pgfnodeconnline{Node9}{Node30}
\pgfnodeconnline{Node10}{Node3}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node8}
\pgfnodeconnline{Node10}{Node12}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node10}{Node14}
\pgfnodeconnline{Node10}{Node15}
\pgfnodeconnline{Node10}{Node18}
\pgfnodeconnline{Node10}{Node19}
\pgfnodeconnline{Node10}{Node22}
\pgfnodeconnline{Node10}{Node23}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node11}{Node3}
\pgfnodeconnline{Node11}{Node7}
\pgfnodeconnline{Node11}{Node8}
\pgfnodeconnline{Node11}{Node12}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node11}{Node14}
\pgfnodeconnline{Node11}{Node15}
\pgfnodeconnline{Node11}{Node18}
\pgfnodeconnline{Node11}{Node19}
\pgfnodeconnline{Node11}{Node22}
\pgfnodeconnline{Node11}{Node23}
\pgfnodeconnline{Node11}{Node30}
\pgfnodeconnline{Node12}{Node3}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node3}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node8}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node15}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node13}{Node22}
\pgfnodeconnline{Node13}{Node23}
\pgfnodeconnline{Node13}{Node30}
\pgfnodeconnline{Node14}{Node3}
\pgfnodeconnline{Node14}{Node8}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node3}
\pgfnodeconnline{Node16}{Node7}
\pgfnodeconnline{Node16}{Node8}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node12}
\pgfnodeconnline{Node16}{Node13}
\pgfnodeconnline{Node16}{Node14}
\pgfnodeconnline{Node16}{Node15}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node18}
\pgfnodeconnline{Node16}{Node19}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node16}{Node21}
\pgfnodeconnline{Node16}{Node22}
\pgfnodeconnline{Node16}{Node23}
\pgfnodeconnline{Node16}{Node26}
\pgfnodeconnline{Node16}{Node27}
\pgfnodeconnline{Node16}{Node29}
\pgfnodeconnline{Node16}{Node30}
\pgfnodeconnline{Node16}{Node35}
\pgfnodeconnline{Node17}{Node3}
\pgfnodeconnline{Node17}{Node8}
\pgfnodeconnline{Node17}{Node12}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node17}{Node15}
\pgfnodeconnline{Node18}{Node3}
\pgfnodeconnline{Node18}{Node8}
\pgfnodeconnline{Node18}{Node12}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node15}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node18}{Node30}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node3}
\pgfnodeconnline{Node20}{Node7}
\pgfnodeconnline{Node20}{Node8}
\pgfnodeconnline{Node20}{Node12}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node14}
\pgfnodeconnline{Node20}{Node15}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node19}
\pgfnodeconnline{Node20}{Node21}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node23}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node20}{Node27}
\pgfnodeconnline{Node20}{Node29}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node20}{Node35}
\pgfnodeconnline{Node21}{Node19}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node21}{Node30}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node22}{Node30}
\pgfnodeconnline{Node24}{Node3}
\pgfnodeconnline{Node24}{Node7}
\pgfnodeconnline{Node24}{Node8}
\pgfnodeconnline{Node24}{Node12}
\pgfnodeconnline{Node24}{Node13}
\pgfnodeconnline{Node24}{Node14}
\pgfnodeconnline{Node24}{Node15}
\pgfnodeconnline{Node24}{Node17}
\pgfnodeconnline{Node24}{Node18}
\pgfnodeconnline{Node24}{Node19}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node24}{Node21}
\pgfnodeconnline{Node24}{Node22}
\pgfnodeconnline{Node24}{Node23}
\pgfnodeconnline{Node24}{Node26}
\pgfnodeconnline{Node24}{Node27}
\pgfnodeconnline{Node24}{Node29}
\pgfnodeconnline{Node24}{Node30}
\pgfnodeconnline{Node24}{Node35}
\pgfnodeconnline{Node25}{Node3}
\pgfnodeconnline{Node25}{Node8}
\pgfnodeconnline{Node25}{Node12}
\pgfnodeconnline{Node25}{Node14}
\pgfnodeconnline{Node25}{Node15}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node19}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node22}
\pgfnodeconnline{Node25}{Node23}
\pgfnodeconnline{Node25}{Node27}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node30}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node25}{Node34}
\pgfnodeconnline{Node25}{Node35}
\pgfnodeconnline{Node26}{Node19}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node22}
\pgfnodeconnline{Node26}{Node23}
\pgfnodeconnline{Node26}{Node27}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node26}{Node30}
\pgfnodeconnline{Node26}{Node35}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node27}
\pgfnodeconnline{Node28}{Node29}
\pgfnodeconnline{Node28}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node28}{Node34}
\pgfnodeconnline{Node28}{Node35}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node3}
\pgfnodeconnline{Node31}{Node8}
\pgfnodeconnline{Node31}{Node12}
\pgfnodeconnline{Node31}{Node14}
\pgfnodeconnline{Node31}{Node15}
\pgfnodeconnline{Node31}{Node17}
\pgfnodeconnline{Node31}{Node19}
\pgfnodeconnline{Node31}{Node21}
\pgfnodeconnline{Node31}{Node22}
\pgfnodeconnline{Node31}{Node23}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node26}
\pgfnodeconnline{Node31}{Node27}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node29}
\pgfnodeconnline{Node31}{Node30}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node31}{Node33}
\pgfnodeconnline{Node31}{Node34}
\pgfnodeconnline{Node31}{Node35}
\pgfnodeconnline{Node32}{Node19}
\pgfnodeconnline{Node32}{Node21}
\pgfnodeconnline{Node32}{Node22}
\pgfnodeconnline{Node32}{Node23}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node27}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node30}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node32}{Node34}
\pgfnodeconnline{Node32}{Node35}
\pgfnodeconnline{Node33}{Node27}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node30}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node34}{Node30}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.25cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}

%\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
%\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
%\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
%\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
%\pgfnodeconnline{Node5}{Node6}
%\pgfnodeconnline{Node5}{Node7}
%\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
%\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
%\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
%\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
%\pgfnodeconnline{Node13}{Node12}
%\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
%\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
%\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
%\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
%\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
%\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
%\pgfnodeconnline{Node20}{Node18}
%\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
%\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
%\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
%\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-9) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{4.9cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(0.15,4.5)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(4.275,4.5)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(8.4,4.5)}{\pgfbox[left,center]{c)}}
\pgfputat{\pgfxy(12.525,4.5)}{\pgfbox[left,center]{d)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,4.8)(16.5,4.8)
\pgfxyline(0,-.1)(0,4.8)
\pgfxyline(4.125,-.1)(4.125,4.8)
\pgfxyline(8.25,-.1)(8.25,4.8)
\pgfxyline(12.375,-.1)(12.375,4.8)
\pgfxyline(16.5,-.1)(16.5,4.8)
\begin{pgftranslate}{\pgfpoint{-.1cm}{0cm}}
\pgfputat{\pgfxy(1.35,2.6)}{\pgfbox[center,center]{$x$}}
\begin{pgfmagnify}{.75}{.75}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
%\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\color{black}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.13cm}
\color{black}
\end{pgfmagnify}
\pgfputat{\pgfxy(2.6,2)}{\pgfbox[center,center]{$M$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.025cm}{0cm}}
\pgfputat{\pgfxy(1.6,1.8)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(1.35,2.6)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(2.5,2.5)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(1.1,3.7)}{\pgfbox[center,center]{$y$}}
\begin{pgfmagnify}{.75}{.75}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
%\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.13cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.10cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.13cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.10cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.13cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.13cm}
\pgfsetlinewidth{1pt}
\color{white}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.13cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.13cm}
\color{black}
\pgfsetlinewidth{1pt}
\pgfnodecircle{Node8}[stroke]{\pgfxy(1.6,4.6)}{0.13cm}
\pgfnodecircle{Node13}[stroke]{\pgfxy(2.5,2.6)}{0.13cm}
\end{pgfmagnify}
\pgfputat{\pgfxy(2.6,2)}{\pgfbox[center,center]{$M$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.15cm}{0cm}}
\pgfputat{\pgfxy(1.35,2.6)}{\pgfbox[center,center]{$x$}}
\begin{pgfmagnify}{.75}{.75}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[virtual]{\pgfxy(.7,.5)}{0cm}
\pgfnodecircle{Node2}[virtual]{\pgfxy(.6,2.5)}{0cm}
\pgfnodecircle{Node3}[virtual]{\pgfxy(.5,5)}{0cm}
\pgfnodecircle{Node4}[virtual]{\pgfxy(1.1,1.5)}{0cm}
\pgfnodecircle{Node5}[virtual]{\pgfxy(.9,2)}{0cm}
\pgfnodecircle{Node6}[virtual]{\pgfxy(1,3.7)}{0cm}
\pgfnodecircle{Node7}[virtual]{\pgfxy(1.5,3.4)}{0cm}
\pgfnodecircle{Node8}[virtual]{\pgfxy(1.6,4.6)}{0cm}
\pgfnodecircle{Node9}[virtual]{\pgfxy(2,.9)}{0cm}
\pgfnodecircle{Node10}[virtual]{\pgfxy(1.9,1.5)}{0cm}
\pgfnodecircle{Node11}[virtual]{\pgfxy(2.5,2)}{0cm}
\pgfnodecircle{Node12}[virtual]{\pgfxy(2,4.2)}{0cm}
\pgfnodecircle{Node13}[virtual]{\pgfxy(2.5,2.6)}{0cm}
\pgfnodecircle{Node14}[virtual]{\pgfxy(2.4,4)}{0cm}
\pgfnodecircle{Node15}[virtual]{\pgfxy(2.3,5.1)}{0cm}
\pgfnodecircle{Node16}[virtual]{\pgfxy(3,.7)}{0cm}
\pgfnodecircle{Node17}[virtual]{\pgfxy(3,2.4)}{0cm}
\pgfnodecircle{Node18}[virtual]{\pgfxy(3,3.3)}{0cm}
\pgfnodecircle{Node19}[virtual]{\pgfxy(2.9,4.8)}{0cm}
\pgfnodecircle{Node20}[virtual]{\pgfxy(3.4,1.4)}{0cm}
\pgfnodecircle{Node21}[virtual]{\pgfxy(3.7,3.5)}{0cm}
\pgfnodecircle{Node22}[virtual]{\pgfxy(3.4,4)}{0cm}
\pgfnodecircle{Node23}[virtual]{\pgfxy(3.3,4.7)}{0cm}
\pgfnodecircle{Node24}[virtual]{\pgfxy(4,.5)}{0cm}
\pgfnodecircle{Node25}[virtual]{\pgfxy(3.9,1.3)}{0cm}
\pgfnodecircle{Node26}[virtual]{\pgfxy(4,2.5)}{0cm}
\pgfnodecircle{Node27}[virtual]{\pgfxy(4,4.3)}{0cm}
\pgfnodecircle{Node28}[virtual]{\pgfxy(4.4,1.5)}{0cm}
\pgfnodecircle{Node29}[virtual]{\pgfxy(4.5,3.3)}{0cm}
\pgfnodecircle{Node30}[virtual]{\pgfxy(4.5,5.2)}{0cm}
\pgfnodecircle{Node31}[virtual]{\pgfxy(5,.6)}{0cm}
\pgfnodecircle{Node32}[virtual]{\pgfxy(5.1,1.5)}{0cm}
\pgfnodecircle{Node33}[virtual]{\pgfxy(5,2.5)}{0cm}
\pgfnodecircle{Node34}[virtual]{\pgfxy(5.2,3.5)}{0cm}
\pgfnodecircle{Node35}[virtual]{\pgfxy(5,4.5)}{0cm}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\color{white}
\pgfsetlinewidth{3pt}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
%\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\color{black}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfxyline(2.5,2.6)(2.53,2.73)
\pgfxyline(1.1,1.5)(1.14,1.57)
\pgfxyline(2,.9)(2.02,.95)
\pgfxyline(2.5,2.6)(2.5,2.48)
\pgfxyline(2.5,2.6)(2.53,2.66)
\pgfxyline(2.4,4)(2.36,3.95)
\pgfxyline(2.4,4)(2.38,3.92)
\pgfxyline(3,2.4)(2.97,2.35)
\pgfxyline(3,3.3)(2.97,3.25)
\pgfxyline(3,2.4)(3,2.3)
\pgfxyline(3.4,1.4)(3.4,1.5)
\pgfxyline(3.4,1.4)(3.43,1.45)
\pgfxyline(3.9,1.3)(3.95,1.45)
\pgfxyline(3.9,1.3)(3.95,1.36)
\pgfxyline(4,2.5)(3.97,2.45)
\pgfxyline(4.5,3.3)(4.46,3.2)
\end{colormixin}
\pgfsetlinewidth{1pt}
\pgfxyline(1.5,3.4)(1,4.2)
\pgfxyline(1.5,3.4)(1.55,4)
\pgfxyline(1.5,3.4)(1.05,2.95)
\pgfxyline(1.5,3.4)(1.2,2.7)
\pgfxyline(1.5,3.4)(1.7,2.45)
\pgfxyline(1.5,3.4)(2,3)
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.13cm}
\color{black}
\pgfsetlinewidth{1pt}
\end{pgfmagnify}
\pgfputat{\pgfxy(2.6,2)}{\pgfbox[center,center]{$M_{\RR}$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{12.275cm}{0cm}}
\pgfputat{\pgfxy(1.35,2.6)}{\pgfbox[center,center]{$x$}}
\begin{pgfmagnify}{.75}{.75}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[virtual]{\pgfxy(.7,.5)}{0.15cm}
\pgfnodecircle{Node2}[virtual]{\pgfxy(.6,2.5)}{0.15cm}
\pgfnodecircle{Node3}[virtual]{\pgfxy(.5,5)}{0.15cm}
\pgfnodecircle{Node4}[virtual]{\pgfxy(1.1,1.5)}{0.15cm}
\pgfnodecircle{Node5}[virtual]{\pgfxy(.9,2)}{0.15cm}
\pgfnodecircle{Node6}[virtual]{\pgfxy(1,3.7)}{0.15cm}
\pgfnodecircle{Node7}[virtual]{\pgfxy(1.5,3.4)}{0.15cm}
\pgfnodecircle{Node8}[virtual]{\pgfxy(1.6,4.6)}{0.15cm}
\pgfnodecircle{Node9}[virtual]{\pgfxy(2,.9)}{0.15cm}
\pgfnodecircle{Node10}[virtual]{\pgfxy(1.9,1.5)}{0.15cm}
\pgfnodecircle{Node11}[virtual]{\pgfxy(2.5,2)}{0.15cm}
\pgfnodecircle{Node12}[virtual]{\pgfxy(2,4.2)}{0.15cm}
\pgfnodecircle{Node13}[virtual]{\pgfxy(2.5,2.6)}{0.15cm}
\pgfnodecircle{Node14}[virtual]{\pgfxy(2.4,4)}{0.15cm}
\pgfnodecircle{Node15}[virtual]{\pgfxy(2.3,5.1)}{0.15cm}
\pgfnodecircle{Node16}[virtual]{\pgfxy(3,.7)}{0.15cm}
\pgfnodecircle{Node17}[virtual]{\pgfxy(3,2.4)}{0.15cm}
\pgfnodecircle{Node18}[virtual]{\pgfxy(3,3.3)}{0.15cm}
\pgfnodecircle{Node19}[virtual]{\pgfxy(2.9,4.8)}{0.15cm}
\pgfnodecircle{Node20}[virtual]{\pgfxy(3.4,1.4)}{0.15cm}
\pgfnodecircle{Node21}[virtual]{\pgfxy(3.7,3.5)}{0.15cm}
\pgfnodecircle{Node22}[virtual]{\pgfxy(3.4,4)}{0.15cm}
\pgfnodecircle{Node23}[virtual]{\pgfxy(3.3,4.7)}{0.15cm}
\pgfnodecircle{Node24}[virtual]{\pgfxy(4,.5)}{0.15cm}
\pgfnodecircle{Node25}[virtual]{\pgfxy(3.9,1.3)}{0.15cm}
\pgfnodecircle{Node26}[virtual]{\pgfxy(4,2.5)}{0.15cm}
\pgfnodecircle{Node27}[virtual]{\pgfxy(4,4.3)}{0.15cm}
\pgfnodecircle{Node28}[virtual]{\pgfxy(4.4,1.5)}{0.15cm}
\pgfnodecircle{Node29}[virtual]{\pgfxy(4.5,3.3)}{0.15cm}
\pgfnodecircle{Node30}[virtual]{\pgfxy(4.5,5.2)}{0.15cm}
\pgfnodecircle{Node31}[virtual]{\pgfxy(5,.6)}{0.15cm}
\pgfnodecircle{Node32}[virtual]{\pgfxy(5.1,1.5)}{0.15cm}
\pgfnodecircle{Node33}[virtual]{\pgfxy(5,2.5)}{0.15cm}
\pgfnodecircle{Node34}[virtual]{\pgfxy(5.2,3.5)}{0.15cm}
\pgfnodecircle{Node35}[virtual]{\pgfxy(5,4.5)}{0.15cm}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}

\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\end{colormixin}
\pgfsetlinewidth{1pt}
\pgfxyline(1.5,3.4)(1.58,4.48)
\pgfxyline(1.5,3.4)(.57,4.9)
\pgfxyline(1.5,3.4)(.69,2.58)
\pgfxyline(1.5,3.4)(.95,2.12)
\pgfxyline(1.5,3.4)(1.88,1.62)
\pgfxyline(1.5,3.4)(2.4,2.66)
\color{white}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.16cm}
\color{black}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.13cm}
\color{black}
\pgfsetlinewidth{1pt}
\end{pgfmagnify}
\pgfputat{\pgfxy(2.6,2)}{\pgfbox[center,center]{$M_\star$}}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-10) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5)
\pgfxyline(5.25,-.1)(5.25,5)
\pgfxyline(11.4,-.1)(11.4,5)
\pgfxyline(0,5)(16.5,5)
\pgfxyline(16.5,-.1)(16.5,5)
\pgfputat{\pgfxy(.15,4.7)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.4,4.7)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.55,4.7)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{-2.2cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(2.35,2)}{0.025cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2.45,2)}{0.025cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(2.55,2)}{0.025cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.75,2)}{0.065cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3,2)}{0.072cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.3,2)}{0.078cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.65,2)}{0.084cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4.05,2)}{0.09cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.5,2)}{0.095cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(5,2)}{0.095cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(5.45,2)}{0.09cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(5.85,2)}{0.084cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(6.2,2)}{0.078cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(6.5,2)}{0.072cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(6.75,2)}{0.065cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(6.95,2)}{0.025cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(7.05,2)}{0.025cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(7.15,2)}{0.025cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(4.75,0)}{0.1cm}
\pgfnodeconnline{Node23}{Node6}
\pgfnodeconnline{Node23}{Node7}
\pgfnodeconnline{Node23}{Node8}
\pgfnodeconnline{Node23}{Node9}
\pgfnodeconnline{Node23}{Node10}
\pgfnodeconnline{Node23}{Node11}
\pgfnodeconnline{Node23}{Node12}
\pgfnodeconnline{Node23}{Node13}
\pgfnodeconnline{Node23}{Node14}
\pgfnodeconnline{Node23}{Node15}
\pgfnodeconnline{Node23}{Node16}
\pgfnodeconnline{Node23}{Node17}
%\pgfputat{\pgfxy(3,3.5)}{\pgfbox[center,center]{B. infinite bouquet}}
\pgfputat{\pgfxy(4.75,-.3)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(4.4,2.3)}{\pgfbox[center,center]{$x_i$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.4cm}{.25cm}}
\begin{pgftranslate}{\pgfpoint{3cm}{0cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.75cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2cm}{2cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.5cm}{2cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(0,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1.75,1)}{0.07cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,1)}{0.07cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.2,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.3,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.4,1)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node1}{Node10}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.75cm}{3cm}}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.4,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.3,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.2,1)}{0.025cm}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(0,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1.75,1)}{0.07cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,1)}{0.07cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.2,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.3,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.4,1)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node1}{Node10}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1cm}{0cm}}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.4,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.3,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.2,1)}{0.025cm}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(0,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1.75,1)}{0.07cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node1}{Node10}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.5cm}{1cm}}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.4,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.3,1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(-.2,1)}{0.025cm}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(0,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,1)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,1)}{0.07cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1.75,1)}{0.07cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node1}{Node10}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(0,0)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.25,0)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,0)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,0)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,0)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,0)}{0.07cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1.75,0)}{0.07cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,0)}{0.07cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.2,0)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.3,0)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.4,0)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node1}{Node10}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.5cm}{2cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(0,0)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.25,0)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.5,0)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,0)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,0)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,0)}{0.07cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1.75,0)}{0.07cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,0)}{0.07cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.2,0)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.3,0)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.4,0)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node9}
\pgfnodeconnline{Node1}{Node10}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.5cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,0)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,0)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,0)}{0.07cm}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.5cm}{2cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,0)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,0)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,0)}{0.07cm}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.25cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.75,0)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,0)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,0)}{0.07cm}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.75cm}{1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.07cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,0)}{0.07cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,0)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.5,0)}{0.07cm}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\end{pgftranslate}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.8cm}{-.8cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(0,1.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.7,1.8)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.35,2.05)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.95,2.25)}{0.085cm}
\pgfputat{\pgfxy(.1,1.2)}{\pgfbox[center,center]{$x_0$}}
\pgfputat{\pgfxy(1.55,1.75)}{\pgfbox[center,center]{$x_i$}}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,2.42)}{0.08cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.95,2.55)}{0.075cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3.35,2.65)}{0.07cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.7,2.73)}{0.065cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(4,2.77)}{0.06cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4.25,2.8)}{0.055cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node9}
\pgfnodeconnline{Node9}{Node10}
\pgfnodecircle{Node21}[fill]{\pgfxy(0,4.5)}{0.1cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(.7,4.2)}{0.095cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(1.35,3.95)}{0.09cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(1.95,3.75)}{0.085cm}
\pgfputat{\pgfxy(.1,4.8)}{\pgfbox[center,center]{$y_0$}}
\pgfputat{\pgfxy(2.7,3.85)}{\pgfbox[center,center]{$y_{-j}$}}
\pgfnodecircle{Node25}[fill]{\pgfxy(2.5,3.58)}{0.08cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(2.95,3.45)}{0.075cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(3.35,3.35)}{0.07cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(3.7,3.27)}{0.065cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4,3.23)}{0.06cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.25,3.2)}{0.055cm}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node23}{Node24}
\pgfnodeconnline{Node24}{Node25}
\pgfnodeconnline{Node25}{Node26}
\pgfnodeconnline{Node26}{Node27}
\pgfnodeconnline{Node27}{Node28}
\pgfnodeconnline{Node28}{Node29}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node1}{Node21}
\pgfnodeconnline{Node2}{Node22}
\pgfnodeconnline{Node3}{Node23}
\pgfnodeconnline{Node4}{Node24}
\pgfnodeconnline{Node5}{Node25}
\pgfnodeconnline{Node6}{Node26}
\pgfnodeconnline{Node7}{Node27}
\pgfnodeconnline{Node8}{Node28}
\pgfnodeconnline{Node9}{Node29}
\pgfnodeconnline{Node10}{Node30}
\pgfnodecircle{Node21}[fill]{\pgfxy(4.4,3)}{0.025cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(4.5,3)}{0.025cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(4.6,3)}{0.025cm}
%\pgfputat{\pgfxy(1.5,5.5)}{\pgfbox[center,center]{A. Jacob's ladder}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-11) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.35cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,4.95)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,4.95)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,4.95)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.25)(16.5,5.25)
\pgfxyline(0,-.1)(0,5.25)
\pgfxyline(5.5,-.1)(5.5,5.25)
\pgfxyline(11,-.1)(11,5.25)
\pgfxyline(16.5,-.1)(16.5,5.25)
\begin{pgftranslate}{\pgfpoint{.2cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3.3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.5,1.5)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}

\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node1}{Node8}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node1}{Node13}
\pgfnodeconnline{Node1}{Node12}
\pgfnodeconnline{Node1}{Node14}
\pgfnodeconnline{Node1}{Node15}
\pgfnodeconnline{Node1}{Node18}
\pgfnodeconnline{Node1}{Node19}
\pgfnodeconnline{Node1}{Node22}
\pgfnodeconnline{Node1}{Node23}
\pgfnodeconnline{Node1}{Node30}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node2}{Node8}
\pgfnodeconnline{Node4}{Node2}
\pgfnodeconnline{Node4}{Node3}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node6}
\pgfnodeconnline{Node4}{Node7}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node4}{Node12}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node4}{Node15}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node3}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node12}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node5}{Node15}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node2}
\pgfnodeconnline{Node9}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node5}
\pgfnodeconnline{Node9}{Node6}
\pgfnodeconnline{Node9}{Node7}
\pgfnodeconnline{Node9}{Node8}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node12}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node14}
\pgfnodeconnline{Node9}{Node15}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node9}{Node18}
\pgfnodeconnline{Node9}{Node19}
\pgfnodeconnline{Node9}{Node22}
\pgfnodeconnline{Node9}{Node23}
\pgfnodeconnline{Node9}{Node30}
\pgfnodeconnline{Node10}{Node3}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node8}
\pgfnodeconnline{Node10}{Node12}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node10}{Node14}
\pgfnodeconnline{Node10}{Node15}
\pgfnodeconnline{Node10}{Node18}
\pgfnodeconnline{Node10}{Node19}
\pgfnodeconnline{Node10}{Node22}
\pgfnodeconnline{Node10}{Node23}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node11}{Node3}
\pgfnodeconnline{Node11}{Node7}
\pgfnodeconnline{Node11}{Node8}
\pgfnodeconnline{Node11}{Node12}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node11}{Node14}
\pgfnodeconnline{Node11}{Node15}
\pgfnodeconnline{Node11}{Node18}
\pgfnodeconnline{Node11}{Node19}
\pgfnodeconnline{Node11}{Node22}
\pgfnodeconnline{Node11}{Node23}
\pgfnodeconnline{Node11}{Node30}
\pgfnodeconnline{Node12}{Node3}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node3}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node8}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node15}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node13}{Node22}
\pgfnodeconnline{Node13}{Node23}
\pgfnodeconnline{Node13}{Node30}
\pgfnodeconnline{Node14}{Node3}
\pgfnodeconnline{Node14}{Node8}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node3}
\pgfnodeconnline{Node16}{Node7}
\pgfnodeconnline{Node16}{Node8}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node12}
\pgfnodeconnline{Node16}{Node13}
\pgfnodeconnline{Node16}{Node14}
\pgfnodeconnline{Node16}{Node15}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node18}
\pgfnodeconnline{Node16}{Node19}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node16}{Node21}
\pgfnodeconnline{Node16}{Node22}
\pgfnodeconnline{Node16}{Node23}
\pgfnodeconnline{Node16}{Node26}
\pgfnodeconnline{Node16}{Node27}
\pgfnodeconnline{Node16}{Node29}
\pgfnodeconnline{Node16}{Node30}
\pgfnodeconnline{Node16}{Node35}
\pgfnodeconnline{Node17}{Node3}
\pgfnodeconnline{Node17}{Node8}
\pgfnodeconnline{Node17}{Node12}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node17}{Node15}
\pgfnodeconnline{Node18}{Node3}
\pgfnodeconnline{Node18}{Node8}
\pgfnodeconnline{Node18}{Node12}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node15}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node18}{Node30}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node3}
\pgfnodeconnline{Node20}{Node7}
\pgfnodeconnline{Node20}{Node8}
\pgfnodeconnline{Node20}{Node12}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node14}
\pgfnodeconnline{Node20}{Node15}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node19}
\pgfnodeconnline{Node20}{Node21}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node23}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node20}{Node27}
\pgfnodeconnline{Node20}{Node29}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node20}{Node35}
\pgfnodeconnline{Node21}{Node19}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node21}{Node30}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node22}{Node30}
\pgfnodeconnline{Node24}{Node3}
\pgfnodeconnline{Node24}{Node7}
\pgfnodeconnline{Node24}{Node8}
\pgfnodeconnline{Node24}{Node12}
\pgfnodeconnline{Node24}{Node13}
\pgfnodeconnline{Node24}{Node14}
\pgfnodeconnline{Node24}{Node15}
\pgfnodeconnline{Node24}{Node17}
\pgfnodeconnline{Node24}{Node18}
\pgfnodeconnline{Node24}{Node19}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node24}{Node21}
\pgfnodeconnline{Node24}{Node22}
\pgfnodeconnline{Node24}{Node23}
\pgfnodeconnline{Node24}{Node26}
\pgfnodeconnline{Node24}{Node27}
\pgfnodeconnline{Node24}{Node29}
\pgfnodeconnline{Node24}{Node30}
\pgfnodeconnline{Node24}{Node35}
\pgfnodeconnline{Node25}{Node3}
\pgfnodeconnline{Node25}{Node8}
\pgfnodeconnline{Node25}{Node12}
\pgfnodeconnline{Node25}{Node14}
\pgfnodeconnline{Node25}{Node15}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node19}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node22}
\pgfnodeconnline{Node25}{Node23}
\pgfnodeconnline{Node25}{Node27}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node30}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node25}{Node34}
\pgfnodeconnline{Node25}{Node35}
\pgfnodeconnline{Node26}{Node19}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node22}
\pgfnodeconnline{Node26}{Node23}
\pgfnodeconnline{Node26}{Node27}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node26}{Node30}
\pgfnodeconnline{Node26}{Node35}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node27}
\pgfnodeconnline{Node28}{Node29}
\pgfnodeconnline{Node28}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node28}{Node34}
\pgfnodeconnline{Node28}{Node35}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node3}
\pgfnodeconnline{Node31}{Node8}
\pgfnodeconnline{Node31}{Node12}
\pgfnodeconnline{Node31}{Node14}
\pgfnodeconnline{Node31}{Node15}
\pgfnodeconnline{Node31}{Node17}
\pgfnodeconnline{Node31}{Node19}
\pgfnodeconnline{Node31}{Node21}
\pgfnodeconnline{Node31}{Node22}
\pgfnodeconnline{Node31}{Node23}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node26}
\pgfnodeconnline{Node31}{Node27}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node29}
\pgfnodeconnline{Node31}{Node30}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node31}{Node33}
\pgfnodeconnline{Node31}{Node34}
\pgfnodeconnline{Node31}{Node35}
\pgfnodeconnline{Node32}{Node19}
\pgfnodeconnline{Node32}{Node21}
\pgfnodeconnline{Node32}{Node22}
\pgfnodeconnline{Node32}{Node23}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node27}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node30}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node32}{Node34}
\pgfnodeconnline{Node32}{Node35}
\pgfnodeconnline{Node33}{Node27}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node30}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node34}{Node30}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.5,1.5)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node1}{Node7}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node7}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node9}{Node7}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node11}{Node7}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node16}{Node7}
\pgfnodeconnline{Node20}{Node7}
\pgfnodeconnline{Node24}{Node7}
\pgfputat{\pgfxy(1.8,3.5)}{\pgfbox[center,center]{\large{$x$}}}
\pgfputat{\pgfxy(4.35,2.3)}{\pgfbox[center,center]{\large{$D_0^-(x)=D^-(x)$}}}
\pgfputat{\pgfxy(3,4.2)}{\pgfbox[center,center]{\large{$D_0^+(x)=D^+(x)$}}}
\comment{
\color{white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.5,1.5)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\color{black}
\pgfnodecircle{Node1}[stroke]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[stroke]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[stroke]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[stroke]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[stroke]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node8}[stroke]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[stroke]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[stroke]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[stroke]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node13}[stroke]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node16}[stroke]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node20}[stroke]{\pgfxy(3.5,1.5)}{0.11cm}
\pgfnodecircle{Node24}[stroke]{\pgfxy(4,.5)}{0.11cm}
}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.2cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3.3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.5,1.5)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node13}{Node7}
\pgfputat{\pgfxy(1.8,3.5)}{\pgfbox[center,center]{\large{$x$}}}
\pgfputat{\pgfxy(1.6,2.4)}{\pgfbox[center,center]{\large{$D_{\tn{max}}^-(x)$}}}
\pgfputat{\pgfxy(1.6,5.1)}{\pgfbox[center,center]{\large{$D_{\tn{min}}^+(x)$}}}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6cm}{0cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1,1.3)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1,2.1)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1,2.9)}{0.085cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1,3.7)}{0.08cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,4.5)}{0.075cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1,4.7)}{0.025cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1,4.8)}{0.025cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(1,4.9)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconncurve{Node1}{Node3}{0}{0}{.5cm}{.5cm}
\pgfnodeconncurve{Node1}{Node4}{0}{0}{.7cm}{.7cm}
\pgfnodeconncurve{Node1}{Node5}{0}{0}{.9cm}{.9cm}
\pgfnodeconncurve{Node1}{Node6}{0}{0}{1.1cm}{1.1cm}
\pgfnodeconncurve{Node2}{Node4}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node2}{Node5}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node2}{Node6}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node3}{Node5}{0}{0}{.35cm}{.35cm}
\pgfnodeconncurve{Node3}{Node6}{0}{0}{.55cm}{.55cm}
\pgfnodeconncurve{Node4}{Node6}{0}{0}{.3cm}{.3cm}
\pgfputat{\pgfxy(.7,.5)}{\pgfbox[center,center]{$0$}}
\pgfputat{\pgfxy(.7,1.3)}{\pgfbox[center,center]{$1$}}
\pgfputat{\pgfxy(.7,2.1)}{\pgfbox[center,center]{$2$}}
\pgfputat{\pgfxy(.7,2.9)}{\pgfbox[center,center]{$3$}}
\pgfputat{\pgfxy(.7,3.7)}{\pgfbox[center,center]{$4$}}
\pgfputat{\pgfxy(.7,4.5)}{\pgfbox[center,center]{$5$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(3.5,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(3.5,1.3)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(3.5,2.1)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(3.5,2.9)}{0.085cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(3.5,3.7)}{0.08cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(3.5,4.5)}{0.075cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3.5,4.7)}{0.025cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.5,4.8)}{0.025cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.5,4.9)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-12) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5)
\pgfxyline(4.125,-.1)(4.125,5)
\pgfxyline(8.25,-.1)(8.25,5)
\pgfxyline(12.375,-.1)(12.375,5)
\pgfxyline(0,5)(16.5,5)
\pgfxyline(16.5,-.1)(16.5,5)
\pgfputat{\pgfxy(.15, 4.7)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(4.275, 4.7)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(8.4, 4.7)}{\pgfbox[left,center]{c)}}
\pgfputat{\pgfxy(12.525, 4.7)}{\pgfbox[left,center]{d)}}
\begin{pgftranslate}{\pgfpoint{0cm}{.2cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.3,2)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1.3,2.4)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.3,2.8)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.3,3.2)}{0.085cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.3,3.6)}{0.08cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1.3,4)}{0.075cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(2.8,2.4)}{0.1cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(2.8,2)}{0.095cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(2.8,1.6)}{0.09cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(2.8,1.2)}{0.085cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(2.8,.8)}{0.08cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(2.8,.4)}{0.075cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1.3,4.2)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1.3,4.3)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1.3,4.4)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.8,.2)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.8,.1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.8,0)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node1}{Node21}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node23}{Node24}
\pgfnodeconnline{Node24}{Node25}
\pgfnodeconnline{Node25}{Node26}
\pgfputat{\pgfxy(1,2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(3.1,2.4)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(1,2.4)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.1,2)}{\pgfbox[center,center]{$v$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.125cm}{.2cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.3,2)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1.3,2.9)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.3,3.3)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.3,3.6)}{0.085cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.3,3.82)}{0.08cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1.3,4)}{0.075cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(2.8,2.4)}{0.1cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(2.8,1.5)}{0.095cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(2.8,1.1)}{0.09cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(2.8,.8)}{0.085cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(2.8,.58)}{0.08cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(2.8,.4)}{0.075cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1.3,4.2)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1.3,4.3)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1.3,4.4)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.8,.2)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.8,.1)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(2.8,0)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node1}{Node21}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node23}{Node24}
\pgfnodeconnline{Node24}{Node25}
\pgfnodeconnline{Node25}{Node26}
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfnodeconnline{Node22}{Node1}
\pgfnodeconnline{Node21}{Node2}
\pgfputat{\pgfxy(1,2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(3.1,2.4)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(1,2.9)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.1,1.5)}{\pgfbox[center,center]{$v$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.8cm}{-.7cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(0,1.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.7,1.8)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.35,2.05)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.95,2.25)}{0.085cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,2.42)}{0.08cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.95,2.55)}{0.075cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodecircle{Node21}[fill]{\pgfxy(0,4.5)}{0.1cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(.7,4.2)}{0.095cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(1.35,3.95)}{0.09cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(1.95,3.75)}{0.085cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(2.5,3.58)}{0.08cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(2.95,3.45)}{0.075cm}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node23}{Node24}
\pgfnodeconnline{Node24}{Node25}
\pgfnodeconnline{Node25}{Node26}
\pgfnodeconnline{Node1}{Node21}
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfnodeconnline{Node2}{Node22}
\pgfnodeconnline{Node3}{Node23}
\pgfnodeconnline{Node4}{Node24}
\pgfnodeconnline{Node5}{Node25}
\pgfnodeconnline{Node6}{Node26}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.1,3)}{0.025cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.2,3)}{0.025cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,3)}{0.025cm}
\pgfputat{\pgfxy(0,1.2)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(0,4.8)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(.7,1.5)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(.7,4.5)}{\pgfbox[center,center]{$v$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{13cm}{-.4cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.7)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1,1.1)}{0.095cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1,1.5)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1,1.85)}{0.085cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(1,2.2)}{0.08cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(1,2.5)}{0.075cm}
\pgfnodecircle{Node61}[fill]{\pgfxy(1,3.2)}{0.075cm}
\pgfnodecircle{Node51}[fill]{\pgfxy(1,3.5)}{0.08cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1,3.85)}{0.085cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,4.2)}{0.09cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1,4.6)}{0.095cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1,5)}{0.1cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1,2.75)}{0.02cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1,2.85)}{0.02cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(1,2.95)}{0.02cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node4}{Node50}
\pgfnodeconnline{Node50}{Node60}
\pgfnodeconnline{Node5}{Node51}
\pgfnodeconnline{Node51}{Node61}
\pgfnodeconncurve{Node1}{Node8}{0}{0}{1.5cm}{1.5cm}
\pgfnodeconncurve{Node1}{Node7}{0}{0}{1.4cm}{1.4cm}
\pgfnodeconncurve{Node2}{Node8}{0}{0}{1.4cm}{1.4cm}
\pgfnodeconncurve{Node1}{Node6}{0}{0}{1.3cm}{1.3cm}
\pgfnodeconncurve{Node2}{Node7}{0}{0}{1.3cm}{1.3cm}
\pgfnodeconncurve{Node3}{Node8}{0}{0}{1.3cm}{1.3cm}
\pgfnodeconncurve{Node1}{Node5}{0}{0}{1.2cm}{1.2cm}
\pgfnodeconncurve{Node2}{Node6}{0}{0}{1.2cm}{1.2cm}
\pgfnodeconncurve{Node3}{Node7}{0}{0}{1.2cm}{1.2cm}
\pgfnodeconncurve{Node4}{Node8}{0}{0}{1.2cm}{1.2cm}
\pgfnodeconncurve{Node1}{Node51}{0}{0}{1.1cm}{1.1cm}
\pgfnodeconncurve{Node2}{Node5}{0}{0}{1.1cm}{1.1cm}
\pgfnodeconncurve{Node3}{Node6}{0}{0}{1.1cm}{1.1cm}
\pgfnodeconncurve{Node4}{Node7}{0}{0}{1.1cm}{1.1cm}
\pgfnodeconncurve{Node50}{Node8}{0}{0}{1.1cm}{1.1cm}
\pgfnodeconncurve{Node1}{Node61}{0}{0}{1cm}{1cm}
\pgfnodeconncurve{Node2}{Node51}{0}{0}{1cm}{1cm}
\pgfnodeconncurve{Node3}{Node5}{0}{0}{1cm}{1cm}
\pgfnodeconncurve{Node4}{Node6}{0}{0}{1cm}{1cm}
\pgfnodeconncurve{Node50}{Node7}{0}{0}{1cm}{1cm}
\pgfnodeconncurve{Node60}{Node8}{0}{0}{1cm}{1cm}
\pgfnodeconncurve{Node1}{Node60}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node2}{Node61}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node3}{Node51}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node4}{Node5}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node50}{Node6}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node60}{Node7}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node61}{Node8}{0}{0}{.8cm}{.8cm}
\pgfnodeconncurve{Node1}{Node50}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node2}{Node60}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node3}{Node61}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node4}{Node51}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node50}{Node5}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node60}{Node6}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node61}{Node7}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node51}{Node8}{0}{0}{.6cm}{.6cm}
\pgfnodeconncurve{Node1}{Node4}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node2}{Node50}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node3}{Node60}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node4}{Node61}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node50}{Node51}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node60}{Node5}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node61}{Node6}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node51}{Node7}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node5}{Node8}{0}{0}{.4cm}{.4cm}
\pgfnodeconncurve{Node1}{Node3}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node2}{Node4}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node3}{Node50}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node4}{Node60}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node50}{Node61}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node60}{Node51}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node61}{Node5}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node51}{Node6}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node5}{Node7}{0}{0}{.2cm}{.2cm}
\pgfnodeconncurve{Node6}{Node8}{0}{0}{.2cm}{.2cm}
\pgfputat{\pgfxy(.75,.7)}{\pgfbox[center,center]{$0$}}
\pgfputat{\pgfxy(.75,1.1)}{\pgfbox[center,center]{$1$}}
\pgfputat{\pgfxy(.75,5)}{\pgfbox[center,center]{$0$}}
\pgfputat{\pgfxy(.7,4.6)}{\pgfbox[center,center]{$-1$}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-13) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{3.1cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,3.1)(16.5,3.1)
\pgfxyline(0,-.1)(0,3.1)
\pgfxyline(16.5,-.1)(16.5,3.1)
\begin{pgftranslate}{\pgfpoint{.4cm}{0cm}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.3,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1.6,1.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.9,1)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(2.2,1.5)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,1)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.8,1.5)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3.1,1)}{0.10cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.4,1.5)}{0.10cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.7,1)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,1.5)}{0.10cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.3,1)}{0.10cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(.9,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(1,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.1,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.5,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.6,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.7,1.25)}{0.03cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node9}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node10}{Node11}
\pgfmoveto{\pgfxy(.8,.8)}
\pgfcurveto{\pgfxy(.7,.5)}{\pgfxy(2.8,.9)}{\pgfxy(2.8,.5)}
\pgfcurveto{\pgfxy(2.8,.9)}{\pgfxy(4.9,.5)}{\pgfxy(4.8,.8)}
\pgfstroke
\pgfputat{\pgfxy(2.8,.2)}{\pgfbox[center,center]{$\ZZ$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5cm}{0cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.3,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1.6,1.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.9,1)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(2.2,1.5)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,1)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.8,1.5)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3.1,1)}{0.10cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.4,1.5)}{0.10cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.7,1)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,1.5)}{0.10cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.3,1)}{0.10cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(.9,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(1,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.1,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.5,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.6,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.7,1.25)}{0.03cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node9}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node10}{Node11}
\pgfmoveto{\pgfxy(.8,.8)}
\pgfcurveto{\pgfxy(.7,.5)}{\pgfxy(2.8,.9)}{\pgfxy(2.8,.5)}
\pgfcurveto{\pgfxy(2.8,.9)}{\pgfxy(4.9,.5)}{\pgfxy(4.8,.8)}
\pgfstroke
\pgfputat{\pgfxy(2.8,.2)}{\pgfbox[center,center]{$\ZZ$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10cm}{0cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.3,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(1.6,1.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.9,1)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(2.2,1.5)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,1)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2.8,1.5)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(3.1,1)}{0.10cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.4,1.5)}{0.10cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(3.7,1)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(4,1.5)}{0.10cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(4.3,1)}{0.10cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(.9,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(1,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.1,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.5,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.6,1.25)}{0.03cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(4.7,1.25)}{0.03cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node9}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node10}{Node11}
\pgfmoveto{\pgfxy(.8,.8)}
\pgfcurveto{\pgfxy(.7,.5)}{\pgfxy(2.8,.9)}{\pgfxy(2.8,.5)}
\pgfcurveto{\pgfxy(2.8,.9)}{\pgfxy(4.9,.5)}{\pgfxy(4.8,.8)}
\pgfstroke
\pgfputat{\pgfxy(2.8,.2)}{\pgfbox[center,center]{$\ZZ$}}
\end{pgftranslate}
\pgfnodecircle{Node100}[fill]{\pgfxy(5.3,2.5)}{0.10cm}
\pgfnodecircle{Node100}[fill]{\pgfxy(10.3,2.5)}{0.10cm}
\pgfxyline(2.8,1.5)(5.3,2.5)
\pgfxyline(5.3,2.5)(7.8,1.5)
\pgfxyline(7.8,1.5)(10.3,2.5)
\pgfxyline(10.3,2.5)(12.8,1.5)
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-14) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{3.6cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,3.5)
\pgfxyline(3.75,-.1)(3.75,3.5)
\pgfxyline(7.5,-.1)(7.5,3.5)
\pgfxyline(12.75,-.1)(12.75,3.5)
\pgfxyline(0,3.5)(16.5,3.5)
\pgfxyline(16.5,-.1)(16.5,3.5)
\pgfputat{\pgfxy(.15,3.2)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(3.9,3.2)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(7.65,3.2)}{\pgfbox[left,center]{c)}}
\pgfputat{\pgfxy(12.9,3.2)}{\pgfbox[left,center]{d)}}
\begin{pgftranslate}{\pgfpoint{.5cm}{0cm}}
\begin{colormixin}{30!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(2,1.5)}{.7cm}
\end{colormixin}
\pgfputat{\pgfxy(1.5,.2)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(.2,1.5)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.5,2.8)}{\pgfbox[center,center]{$y$}}
%\pgfputat{\pgfxy(1.8,1.5)}{\pgfbox[center,center]{$w$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.5,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,1)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(0.5,1.5)}{0.1cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.5,1.5)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,1.5)}{0.1cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2,2)}{0.1cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,2.5)}{0.1cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node2}{Node5}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node4}{Node6}
\pgfnodeconnline{Node4}{Node7}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node6}{Node7}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4cm}{0cm}}
\pgfputat{\pgfxy(1.5,.2)}{\pgfbox[center,center]{$w$}}
%\pgfputat{\pgfxy(.2,1.5)}{\pgfbox[center,center]{$u$}}
%\pgfputat{\pgfxy(2.8,1.5)}{\pgfbox[center,center]{$v$}}
\pgfputat{\pgfxy(1.2,1.5)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(2,2.8)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(1,2.8)}{\pgfbox[center,center]{$y$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1.5,.5)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,1.5)}{0.1cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.5,1.5)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.5,1.5)}{0.1cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,2.5)}{0.1cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(2,2.5)}{0.1cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node4}{Node6}
\pgfnodeconnline{Node4}{Node7}
\pgfnodeconnline{Node5}{Node7}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.75cm}{-.2cm}}
\pgfputat{\pgfxy(1,.3)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(-.35,1.75)}{\pgfbox[center,center]{$y_{2,3}$}}
\pgfputat{\pgfxy(.2,3.3)}{\pgfbox[center,center]{$z_2$}}
\pgfputat{\pgfxy(1.4,3.3)}{\pgfbox[center,center]{$z_3$}}
\pgfputat{\pgfxy(2.6,3.3)}{\pgfbox[center,center]{$z_5$}}
\pgfnodecircle{Node0}[fill]{\pgfxy(1,.6)}{0.1cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(3.3,1.5)}{0.025cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(3.4,1.5)}{0.025cm}
\pgfnodecircle{Node00}[fill]{\pgfxy(3.5,1.5)}{0.025cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(0,1.5)}{0.1cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(.2,1.4)}{0.1cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(.4,1.3)}{0.1cm}
\pgfnodecircle{Node211}[fill]{\pgfxy(.6,1.2)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.2,3)}{0.1cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(1,1.6)}{0.1cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(1.4,1.4)}{0.1cm}
\pgfnodecircle{Node37}[fill]{\pgfxy(1.6,1.3)}{0.1cm}
\pgfnodecircle{Node311}[fill]{\pgfxy(1.8,1.2)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.4,3)}{0.1cm}
\pgfnodecircle{Node52}[fill]{\pgfxy(2.2,1.6)}{0.1cm}
\pgfnodecircle{Node53}[fill]{\pgfxy(2.4,1.5)}{0.1cm}
\pgfnodecircle{Node57}[fill]{\pgfxy(2.8,1.3)}{0.1cm}
\pgfnodecircle{Node511}[fill]{\pgfxy(3,1.2)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.6,3)}{0.1cm}
\pgfnodeconnline{Node0}{Node23}
\pgfnodeconnline{Node0}{Node25}
\pgfnodeconnline{Node0}{Node27}
\pgfnodeconnline{Node0}{Node211}
\pgfnodeconnline{Node0}{Node32}
\pgfnodeconnline{Node0}{Node35}
\pgfnodeconnline{Node0}{Node37}
\pgfnodeconnline{Node0}{Node311}
\pgfnodeconnline{Node0}{Node52}
\pgfnodeconnline{Node0}{Node53}
\pgfnodeconnline{Node0}{Node57}
\pgfnodeconnline{Node0}{Node511}
\pgfnodeconnline{Node23}{Node2}
\pgfnodeconnline{Node25}{Node2}
\pgfnodeconnline{Node27}{Node2}
\pgfnodeconnline{Node211}{Node2}
\pgfnodeconnline{Node32}{Node3}
\pgfnodeconnline{Node35}{Node3}
\pgfnodeconnline{Node37}{Node3}
\pgfnodeconnline{Node311}{Node3}
\pgfnodeconnline{Node52}{Node5}
\pgfnodeconnline{Node53}{Node5}
\pgfnodeconnline{Node57}{Node5}
\pgfnodeconnline{Node511}{Node5}
\pgfsetlinewidth{1.5pt}
\pgfnodeconnline{Node23}{Node3}
\pgfnodeconnline{Node25}{Node5}
\pgfnodeconnline{Node32}{Node2}
\pgfnodeconnline{Node35}{Node5}
\pgfnodeconnline{Node52}{Node2}
\pgfnodeconnline{Node53}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{13cm}{0cm}}
\pgfputat{\pgfxy(2,.2)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(1.2,1.5)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(2,2.8)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(1,.2)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(1,2.8)}{\pgfbox[center,center]{$v$}}
\pgfputat{\pgfxy(1.5,2.8)}{\pgfbox[center,center]{$z$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,.5)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.5,1.5)}{0.1cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(2.5,1.5)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1,2.5)}{0.1cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1.5,2.5)}{0.1cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(2,2.5)}{0.1cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node4}{Node7}
\pgfsetlinewidth{1.5pt}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node3}{Node6}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-15) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.35cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(0,8.5)}{\pgfbox[left,center]{{\bf }}}
\pgfputat{\pgfxy(.15,4.95)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(7.15,4.95)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.25)(16.5,5.25)
\pgfxyline(0,-.1)(0,5.25)
\pgfxyline(7,-.1)(7,5.25)
\pgfxyline(16.5,-.1)(16.5,5.25)
\begin{pgftranslate}{\pgfpoint{1.25cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node13}{Node19}
\color{white}
\pgfmoveto{\pgfxy(-1,4.4)}
\pgflineto{\pgfxy(-1,1.45)}
\pgflineto{\pgfxy(1.3,1.45)}
\pgflineto{\pgfxy(1.3,4.4)}
\pgflineto{\pgfxy(-1,4.4)}
\pgffill
\pgfmoveto{\pgfxy(3.75,5)}
\pgflineto{\pgfxy(3.75,2.8)}
\pgflineto{\pgfxy(5.65,2.8)}
\pgflineto{\pgfxy(5.65,5)}
\pgflineto{\pgfxy(3.75,5)}
\pgffill
\color{black}
\pgfmoveto{\pgfxy(-1,4.4)}
\pgflineto{\pgfxy(-1,1.45)}
\pgflineto{\pgfxy(1.3,1.45)}
\pgflineto{\pgfxy(1.3,4.4)}
\pgflineto{\pgfxy(-1,4.4)}
\pgfstroke
\pgfmoveto{\pgfxy(3.75,5)}
\pgflineto{\pgfxy(3.75,2.8)}
\pgflineto{\pgfxy(5.65,2.8)}
\pgflineto{\pgfxy(5.65,5)}
\pgflineto{\pgfxy(3.75,5)}
\pgfstroke
\pgfputat{\pgfxy(3.4,1.1)}{\pgfbox[center,center]{\large{$x$}}}
\pgfputat{\pgfxy(2.9,1.7)}{\pgfbox[center,center]{\large{$r$}}}
\pgfputat{\pgfxy(2.25,2.6)}{\pgfbox[center,center]{\large{$y$}}}
\pgfputat{\pgfxy(2.55,3.95)}{\pgfbox[center,center]{\large{$s$}}}
\pgfputat{\pgfxy(2.9,5.1)}{\pgfbox[center,center]{\large{$z$}}}
\pgfputat{\pgfxy(-.75,4)}{\pgfbox[left,center]{relations}}
\pgfputat{\pgfxy(-.75,3.45)}{\pgfbox[left,center]{$r$ and $s$}}
\pgfputat{\pgfxy(-.75,2.95)}{\pgfbox[left,center]{represented}}
\pgfputat{\pgfxy(-.75,2.45)}{\pgfbox[left,center]{by square}}
\pgfputat{\pgfxy(-.75,1.95)}{\pgfbox[left,center]{nodes}}
\pgfputat{\pgfxy(4,4.7)}{\pgfbox[left,center]{induced}}
\pgfputat{\pgfxy(4,4.2)}{\pgfbox[left,center]{relation}}
\pgfputat{\pgfxy(4,3.7)}{\pgfbox[left,center]{between}}
\pgfputat{\pgfxy(4,3.2)}{\pgfbox[left,center]{$r$ and $s$}}
\pgfnoderect{Node2013}[fill]{\pgfxy(2.95,2)}{\pgfxy(0.2,.2)}
\pgfnoderect{Node1319}[fill]{\pgfxy(2.7,3.7)}{\pgfxy(0.2,.2)}
\pgfsetlinewidth{1.5pt}
\pgfnodeconnline{Node2013}{Node1319}
\pgfsetlinewidth{.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(1.3,2.4)(2.65,2.05)
\pgfxyline(1.3,3.2)(2.4,3.55)
\pgfxyline(3.75,3.5)(3,2.9)
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.75cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnoderect{Node0102}[fill]{\pgfxy(.9,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0104}[fill]{\pgfxy(2.5,.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0105}[fill]{\pgfxy(1.6,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0110}[fill]{\pgfxy(3.7,.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0203}[fill]{\pgfxy(.8,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0206}[fill]{\pgfxy(1.3,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0207}[fill]{\pgfxy(2.1,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0405}[fill]{\pgfxy(2.3,1.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0414}[fill]{\pgfxy(3.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0502}[fill]{\pgfxy(1.4,2.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0506}[fill]{\pgfxy(1.8,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0507}[fill]{\pgfxy(2.3,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0508}[fill]{\pgfxy(2.8,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0514}[fill]{\pgfxy(3,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0603}[fill]{\pgfxy(1.7,4.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0703}[fill]{\pgfxy(2.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0803}[fill]{\pgfxy(2.9,5.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0904}[fill]{\pgfxy(3.1,.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2026}[fill]{\pgfxy(7.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2122}[fill]{\pgfxy(7.4,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2127}[fill]{\pgfxy(7.8,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2420}[fill]{\pgfxy(7.4,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2521}[fill]{\pgfxy(7.5,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2529}[fill]{\pgfxy(8.7,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2533}[fill]{\pgfxy(9.1,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2621}[fill]{\pgfxy(7.9,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2629}[fill]{\pgfxy(8.4,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2730}[fill]{\pgfxy(8.5,4.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2833}[fill]{\pgfxy(9.5,1.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2927}[fill]{\pgfxy(8.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2930}[fill]{\pgfxy(9,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2935}[fill]{\pgfxy(9.4,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3125}[fill]{\pgfxy(8.4,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3128}[fill]{\pgfxy(9.4,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3132}[fill]{\pgfxy(10.2,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3226}[fill]{\pgfxy(8.3,2.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3229}[fill]{\pgfxy(9.2,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3233}[fill]{\pgfxy(10.2,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3329}[fill]{\pgfxy(9.7,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3334}[fill]{\pgfxy(10.4,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3435}[fill]{\pgfxy(10.2,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3530}[fill]{\pgfxy(9.6,4.8)}{\pgfxy(0.2,0.2)}
\pgfnodeconnline{Node0102}{Node0203}
\pgfnodeconnline{Node0102}{Node0206}
\pgfnodeconnline{Node0102}{Node0207}
\pgfnodeconnline{Node0104}{Node0405}
\pgfnodeconnline{Node0104}{Node0414}
\pgfnodeconnline{Node0105}{Node0502}
\pgfnodeconnline{Node0105}{Node0506}
\pgfnodeconnline{Node0105}{Node0507}
\pgfnodeconnline{Node0105}{Node0508}
\pgfnodeconnline{Node0105}{Node0514}
\pgfnodeconnline{Node0110}{Node1007}
\pgfnodeconnline{Node0110}{Node1013}
\pgfnodeconnline{Node0206}{Node0603}
\pgfnodeconnline{Node0207}{Node0703}
\pgfnodeconnline{Node0207}{Node0708}
\pgfnodeconnline{Node0405}{Node0502}
\pgfnodeconnline{Node0405}{Node0506}
\pgfnodeconnline{Node0405}{Node0507}
\pgfnodeconnline{Node0405}{Node0508}
\pgfnodeconnline{Node0405}{Node0514}
\pgfnodeconnline{Node0414}{Node1412}
\pgfnodeconnline{Node0414}{Node1415}
\pgfnodeconnline{Node0502}{Node0203}
\pgfnodeconnline{Node0502}{Node0206}
\pgfnodeconnline{Node0502}{Node0207}
\pgfnodeconnline{Node0506}{Node0603}
\pgfnodeconnline{Node0507}{Node0703}
\pgfnodeconnline{Node0507}{Node0708}
\pgfnodeconnline{Node0508}{Node0803}
\pgfnodeconnline{Node0514}{Node1412}
\pgfnodeconnline{Node0514}{Node1415}
\pgfnodeconnline{Node0708}{Node0803}
\pgfnodeconnline{Node0904}{Node0405}
\pgfnodeconnline{Node0904}{Node0414}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0703}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1208}{Node0803}
\pgfnodeconnline{Node1307}{Node0703}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1620}{Node2026}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2026}{Node2621}
\pgfnodeconnline{Node2026}{Node2629}
\pgfnodeconnline{Node2122}{Node2219}
\pgfnodeconnline{Node2122}{Node2223}
\pgfnodeconnline{Node2127}{Node2730}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2420}{Node2013}
\pgfnodeconnline{Node2420}{Node2017}
\pgfnodeconnline{Node2420}{Node2018}
\pgfnodeconnline{Node2420}{Node2022}
\pgfnodeconnline{Node2420}{Node2026}
\pgfnodeconnline{Node2517}{Node1714}
\pgfnodeconnline{Node2521}{Node2122}
\pgfnodeconnline{Node2521}{Node2127}
\pgfnodeconnline{Node2529}{Node2927}
\pgfnodeconnline{Node2529}{Node2930}
\pgfnodeconnline{Node2529}{Node2935}
\pgfnodeconnline{Node2533}{Node3329}
\pgfnodeconnline{Node2533}{Node3334}
\pgfnodeconnline{Node2621}{Node2122}
\pgfnodeconnline{Node2621}{Node2127}
\pgfnodeconnline{Node2629}{Node2927}
\pgfnodeconnline{Node2629}{Node2930}
\pgfnodeconnline{Node2629}{Node2935}
\pgfnodeconnline{Node2833}{Node3329}
\pgfnodeconnline{Node2833}{Node3334}
\pgfnodeconnline{Node2927}{Node2730}
\pgfnodeconnline{Node2935}{Node3530}
\pgfnodeconnline{Node3125}{Node2517}
\pgfnodeconnline{Node3125}{Node2521}
\pgfnodeconnline{Node3125}{Node2529}
\pgfnodeconnline{Node3125}{Node2533}
\pgfnodeconnline{Node3128}{Node2833}
\pgfnodeconnline{Node3132}{Node3226}
\pgfnodeconnline{Node3132}{Node3229}
\pgfnodeconnline{Node3132}{Node3233}
\pgfnodeconnline{Node3226}{Node2621}
\pgfnodeconnline{Node3226}{Node2629}
\pgfnodeconnline{Node3229}{Node2927}
\pgfnodeconnline{Node3229}{Node2930}
\pgfnodeconnline{Node3229}{Node2935}
\pgfnodeconnline{Node3233}{Node3329}
\pgfnodeconnline{Node3233}{Node3334}
\pgfnodeconnline{Node3329}{Node2927}
\pgfnodeconnline{Node3329}{Node2930}
\pgfnodeconnline{Node3329}{Node2935}
\pgfnodeconnline{Node3334}{Node3435}
\pgfnodeconnline{Node3435}{Node3530}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-16) <==
\begin{pgfpicture}{0cm}{0cm}{16cm}{5.4cm}

\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5.3)
\pgfxyline(5.5,-.1)(5.5,5.3)
\pgfxyline(11,-.1)(11,5.3)
\pgfxyline(16.5,-.1)(16.5,5.3)
\pgfxyline(0,5.3)(16.5,5.3)
\pgfputat{\pgfxy(.15,5)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,5)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,5)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{-1.5cm}{.25cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(4,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(3,1.75)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(5,1.25)}{0.1cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(5,2.25)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(4,3)}{0.1cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(6,1.5)}{0.1cm}
\pgfputat{\pgfxy(4,.2)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(2.75,1.75)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(5.25,1.25)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(5.25,2.25)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.75,3)}{\pgfbox[center,center]{$v$}}
\pgfputat{\pgfxy(6.25,1.5)}{\pgfbox[center,center]{$w$}}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(4,.5)(3.5,1.125)
\pgfxyline(4,.5)(4.5,.875)
\pgfxyline(5,1.25)(5,1.75)
\pgfxyline(3,1.75)(3.5,2.375)
\pgfxyline(5,2.25)(4.5,2.625)
\pgfmoveto{\pgfxy(4,3)}
\pgfcurveto{\pgfxy(4.8,3.5)}{\pgfxy(4.8,4)}{\pgfxy(4,4)}
\pgfstroke
\pgfclearendarrow
\pgfxyline(3.5,1.125)(3,1.75)
\pgfxyline(4.5,.875)(5,1.25)
\pgfxyline(5,1.75)(5,2.25)
\pgfxyline(3.5,2.375)(4,3)
\pgfxyline(4.5,2.625)(4,3)
\pgfmoveto{\pgfxy(4,3)}
\pgfcurveto{\pgfxy(3.2,3.5)}{\pgfxy(3.2,4)}{\pgfxy(4,4)}
\pgfstroke
\pgfputat{\pgfxy(4.25,4.5)}{\pgfbox[center,center]{$R$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4cm}{.55cm}}
\pgfnodecircle{Node1}[stroke]{\pgfxy(2.5,.5)}{0.1cm}
\pgfnodecircle{Node2}[stroke]{\pgfxy(3.2,.5)}{0.1cm}
\pgfnodecircle{Node3}[stroke]{\pgfxy(3.9,.5)}{0.1cm}
\pgfnodecircle{Node4}[stroke]{\pgfxy(4.6,.5)}{0.1cm}
\pgfnodecircle{Node5}[stroke]{\pgfxy(5.3,.5)}{0.1cm}
\pgfnodecircle{Node6}[stroke]{\pgfxy(6,.5)}{0.1cm}
\pgfnodecircle{Node11}[stroke]{\pgfxy(2.5,2.5)}{0.1cm}
\pgfnodecircle{Node21}[stroke]{\pgfxy(3.2,2.5)}{0.1cm}
\pgfnodecircle{Node31}[stroke]{\pgfxy(3.9,2.5)}{0.1cm}
\pgfnodecircle{Node41}[stroke]{\pgfxy(4.6,2.5)}{0.1cm}
\pgfnodecircle{Node51}[stroke]{\pgfxy(5.3,2.5)}{0.1cm}
\pgfnodecircle{Node61}[stroke]{\pgfxy(6,2.5)}{0.1cm}
\pgfputat{\pgfxy(2.3,1.6)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(3,1.6)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(3.7,1.6)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(4.4,1.6)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(5.1,1.6)}{\pgfbox[center,center]{$v$}}
\pgfputat{\pgfxy(5.8,1.6)}{\pgfbox[center,center]{$w$}}
\pgfputat{\pgfxy(2.5,.2)}{\pgfbox[center,center]{$x_r$}}
\pgfputat{\pgfxy(3.2,.2)}{\pgfbox[center,center]{$x_s$}}
\pgfputat{\pgfxy(3.9,.2)}{\pgfbox[center,center]{$x_t$}}
\pgfputat{\pgfxy(4.6,.2)}{\pgfbox[center,center]{$x_u$}}
\pgfputat{\pgfxy(5.3,.2)}{\pgfbox[center,center]{$x_v$}}
\pgfputat{\pgfxy(6,.2)}{\pgfbox[center,center]{$x_w$}}
\pgfputat{\pgfxy(2.5,2.8)}{\pgfbox[center,center]{$y_r$}}
\pgfputat{\pgfxy(3.2,2.8)}{\pgfbox[center,center]{$y_s$}}
\pgfputat{\pgfxy(3.9,2.8)}{\pgfbox[center,center]{$y_t$}}
\pgfputat{\pgfxy(4.6,2.8)}{\pgfbox[center,center]{$y_u$}}
\pgfputat{\pgfxy(5.3,2.8)}{\pgfbox[center,center]{$y_v$}}
\pgfputat{\pgfxy(6,2.8)}{\pgfbox[center,center]{$y_w$}}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(2.5,.6)(2.5,1.5)
\pgfxyline(3.2,.6)(3.2,1.5)
\pgfxyline(3.9,.6)(3.9,1.5)
\pgfxyline(4.6,.6)(4.6,1.5)
\pgfxyline(5.3,.6)(5.3,1.5)
\pgfxyline(6,.6)(6,1.5)
\pgfclearendarrow
\pgfxyline(2.5,1.5)(2.5,2.4)
\pgfxyline(3.2,1.5)(3.2,2.4)
\pgfxyline(3.9,1.5)(3.9,2.4)
\pgfxyline(4.6,1.5)(4.6,2.4)
\pgfxyline(5.3,1.5)(5.3,2.4)
\pgfxyline(6,1.5)(6,2.4)
\pgfputat{\pgfxy(4.25,4.25)}{\pgfbox[center,center]{$M^\pm$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{9cm}{.25cm}}
\pgfnodecircle{Node1}[stroke]{\pgfxy(4,.5)}{0.1cm}
\pgfnodecircle{Node2}[stroke]{\pgfxy(4,1.5)}{0.1cm}
\pgfnodecircle{Node3}[stroke]{\pgfxy(5,2.25)}{0.1cm}
\pgfnodecircle{Node4}[stroke]{\pgfxy(4,3)}{0.1cm}
\pgfnodecircle{Node5}[stroke]{\pgfxy(6.5,1)}{0.1cm}
\pgfnodecircle{Node6}[stroke]{\pgfxy(6.5,3)}{0.1cm}
\pgfputat{\pgfxy(3.8,1)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(3.8,2.25)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(4.65,1.8)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(4.5,2.85)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.25,3.6)}{\pgfbox[center,center]{$v$}}
\pgfputat{\pgfxy(6.3,2.1)}{\pgfbox[center,center]{$w$}}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(4,.6)(4,1.1)
\pgfxyline(4.05,1.55)(4.55,1.9)
\pgfxyline(4,1.6)(4,2.4)
\pgfxyline(4.95,2.3)(4.45,2.67)
\pgfxyline(6.5,1.1)(6.5,2.1)
\pgfmoveto{\pgfxy(4.06,3.06)}
\pgfcurveto{\pgfxy(4.8,3.5)}{\pgfxy(4.8,4)}{\pgfxy(4,4)}
\pgfstroke
\pgfclearendarrow
\pgfxyline(4,1.1)(4,1.4)
\pgfxyline(4.55,1.9)(4.95,2.2)
\pgfxyline(4,2.4)(4,2.9)
\pgfxyline(4.45,2.67)(4.05,2.95)
\pgfxyline(6.5,2.1)(6.5,2.9)
\pgfmoveto{\pgfxy(3.94,3.06)}
\pgfcurveto{\pgfxy(3.2,3.5)}{\pgfxy(3.2,4)}{\pgfxy(4,4)}
\pgfstroke
\pgfputat{\pgfxy(4.25,4.5)}{\pgfbox[center,center]{$\ms{E}(R)$}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-17) <==
\begin{pgfpicture}{0cm}{0cm}{16cm}{5.4cm}

\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5.3)
\pgfxyline(5.5,-.1)(5.5,5.3)
\pgfxyline(11,-.1)(11,5.3)
\pgfxyline(16.5,-.1)(16.5,5.3)
\pgfxyline(0,5.3)(16.5,5.3)
\pgfputat{\pgfxy(.15,5)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,5)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,5)}{\pgfbox[left,center]{c)}}

\begin{pgftranslate}{\pgfpoint{-1.5cm}{.25cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(5,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(3,.5)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(4,2)}{0.1cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(5,2)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(3.7,3.3)}{0.1cm}
\pgfputat{\pgfxy(5,.2)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(3,.2)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(4,2.3)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(5.3,2)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.7,3.6)}{\pgfbox[center,center]{$v$}}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(5,.5)(5,1.25)
\pgfxyline(5,.5)(4.5,1.2)
\pgfxyline(3,.5)(3.5,1.2)
\pgfxyline(3,.5)(3.35,1.9)
\pgfxyline(5,2)(4.35,2.6)
\pgfclearendarrow
\pgfxyline(5,1.25)(5,2)
\pgfxyline(4.5,1.2)(4,2)
\pgfxyline(3.5,1.2)(4,2)
\pgfxyline(3.35,1.9)(3.7,3.3)
\pgfxyline(4.35,2.6)(3.7,3.3)
\pgfputat{\pgfxy(4.25,4.5)}{\pgfbox[center,center]{$R$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4cm}{.25cm}}
\pgfnodecircle{Node1}[stroke]{\pgfxy(5,0)}{0.1cm}
\pgfnodecircle{Node2}[stroke]{\pgfxy(2.6,.5)}{0.1cm}
\pgfnodecircle{Node3}[stroke]{\pgfxy(4,1.75)}{0.1cm}
\pgfnodecircle{Node4}[stroke]{\pgfxy(4.8,3.3)}{0.1cm}
\pgfnodecircle{Node5}[stroke]{\pgfxy(3.5,3.8)}{0.1cm}
\pgfputat{\pgfxy(4.85,.75)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(3.3,.85)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(4.65,2.7)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(5.2,1.75)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.85,3.15)}{\pgfbox[center,center]{$v$}}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(4.95,0.06)(4.5,.875)
\pgfxyline(4.05,1.82)(4.47,2.65)
\pgfxyline(3.98,1.83)(3.7,2.96)
\pgfxyline(2.66,.55)(3.35,1.2)
\pgfmoveto{\pgfxy(4.06,1.68)}
\pgfcurveto{\pgfxy(4.4,1)}{\pgfxy(5,1)}{\pgfxy(5,1.75)}
\pgfstroke
\pgfclearendarrow
\pgfxyline(4.5,.875)(4.05,1.65)
\pgfxyline(4.47,2.65)(4.74,3.24)
\pgfxyline(3.7,2.96)(3.52,3.72)
\pgfxyline(3.35,1.2)(3.94,1.7)
\pgfmoveto{\pgfxy(4.06,1.82)}
\pgfcurveto{\pgfxy(4.4,2.5)}{\pgfxy(5,2.5)}{\pgfxy(5,1.75)}
\pgfstroke
\pgfputat{\pgfxy(4.25,4.5)}{\pgfbox[center,center]{$\ms{E}(R)$}}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{9.5cm}{.25cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(5,.5)}{0.1cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(3,.5)}{0.1cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(4,2)}{0.1cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(5,2)}{0.1cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(3.7,3.3)}{0.1cm}
\pgfputat{\pgfxy(5,.2)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(3,.2)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(4,2.3)}{\pgfbox[center,center]{$t$}}
\pgfputat{\pgfxy(5.3,2)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(3.7,3.6)}{\pgfbox[center,center]{$v$}}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(5,.5)(5,1.25)
\pgfxyline(5,.5)(4.5,1.2)
\pgfxyline(3,.5)(3.5,1.2)
\pgfxyline(3,.5)(3.35,1.9)
\pgfxyline(5,2)(4.35,2.6)
\pgfclearendarrow
\pgfxyline(5,1.25)(5,2)
\pgfxyline(4.5,1.2)(4,2)
\pgfxyline(3.5,1.2)(4,2)
\pgfxyline(3.35,1.9)(3.7,3.3)
\pgfxyline(4.35,2.6)(3.7,3.3)
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(5,.5)(4.35,1.9)
\pgfxyline(3,.5)(4,1.25)
\pgfxyline(5,2)(4.5,2)
\pgfmoveto{\pgfxy(5,2)}
\pgfcurveto{\pgfxy(5.4,1.2)}{\pgfxy(6,1.2)}{\pgfxy(6,2)}
\pgfstroke
\pgfclearendarrow
\pgfxyline(4.35,1.9)(3.7,3.3)
\pgfxyline(4,1.25)(5,2)
\pgfxyline(4.5,2)(4,2)
\pgfmoveto{\pgfxy(5,2)}
\pgfcurveto{\pgfxy(5.4,2.8)}{\pgfxy(6,2.8)}{\pgfxy(6,2)}
\pgfstroke
\pgfputat{\pgfxy(4.25,4.5)}{\pgfbox[center,center]{$\ms{R}\ms{E}(R)$}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-18) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.35cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,4.95)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(8.4,4.95)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.25)(16.5,5.25)
\pgfxyline(0,-.1)(0,5.25)
\pgfxyline(8.25,-.1)(8.25,5.25)
\pgfxyline(16.5,-.1)(16.5,5.25)

\begin{pgftranslate}{\pgfpoint{.5cm}{.2cm}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{20!white}
\color{black}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(2,0)}{\pgfxy(8.5,0)}{\pgfxy(8.5,4)}
\pgfcurveto{\pgfxy(8.5,7)}{\pgfxy(2,8)}{\pgfxy(2,3)}
\pgffill
\end{colormixin}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(2,0)}{\pgfxy(8.5,0)}{\pgfxy(8.5,4)}
\pgfcurveto{\pgfxy(8.5,7)}{\pgfxy(2,8)}{\pgfxy(2,3)}
\pgfstroke
\begin{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(1,0)(9.5,0)
\pgfxyline(1,0)(1,6.8)
\pgfclearendarrow
\pgfsetlinewidth{1.5pt}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(4,3)}{\pgfxy(6,2.5)}{\pgfxy(8.5,4)}
\pgfstroke
\end{pgfscope}
\begin{pgftranslate}{\pgfpoint{.8cm}{0cm}}
\begin{colormixin}{100!white}
\color{black}
\pgfsetlinewidth{1pt}
\begin{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfmoveto{\pgfxy(3.5,.9)}
\pgfcurveto{\pgfxy(2.5,1.5)}{\pgfxy(2.4,2)}{\pgfxy(2.3,2.4)}
\pgfstroke
\pgfmoveto{\pgfxy(2.3,2.4)}
\pgfcurveto{\pgfxy(2.2,3.2)}{\pgfxy(3.2,3.6)}{\pgfxy(3,4.5)}
\pgfstroke
\pgfmoveto{\pgfxy(6.1,1.3)}
\pgfcurveto{\pgfxy(5.5,1.7)}{\pgfxy(5.4,2.1)}{\pgfxy(5.2,2.4)}
\pgfstroke
\pgfmoveto{\pgfxy(5.2,2.4)}
\pgfcurveto{\pgfxy(5,2.9)}{\pgfxy(5.2,3.2)}{\pgfxy(5.6,4.2)}
\pgfstroke
\end{pgfscope}
\pgfmoveto{\pgfxy(3,4.5)}
\pgfcurveto{\pgfxy(3,4.8)}{\pgfxy(2.7,5.5)}{\pgfxy(2.6,5.95)}
\pgfstroke
\pgfmoveto{\pgfxy(5.6,4.2)}
\pgfcurveto{\pgfxy(5.7,4.5)}{\pgfxy(6,5.1)}{\pgfxy(6.5,5.92)}
\pgfstroke
\end{colormixin}
\color{black}
\pgfnodecircle{Node1}[fill]{\pgfxy(3.5,.9)}{0.14cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(6.1,1.3)}{0.14cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2.6,5.95)}{0.14cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(6.5,5.92)}{0.14cm}
\end{pgftranslate}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(6.85,.45)}{\pgfbox[left,center]{$x$}}
\pgfputat{\pgfxy(1.35,4.8)}{\pgfbox[left,center]{$t$}}
%\pgfputat{\pgfxy(7,3.5)}{\pgfbox[left,center]{$X$}}
\pgfputat{\pgfxy(4.1,3.7)}{\pgfbox[left,center]{$X$}}
\pgfputat{\pgfxy(5.5,2.8)}{\pgfbox[left,center]{$\sigma$}}
\begin{pgftranslate}{\pgfpoint{9.75cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node27}{Node30}
\pgfsetlinewidth{.5pt}
\color{white}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\color{black}
\pgfnodecircle{Node2}[stroke]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node13}[stroke]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node17}[stroke]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node26}[stroke]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node33}[stroke]{\pgfxy(5,2.5)}{0.11cm}
\pgfputat{\pgfxy(5.2,.35)}{\pgfbox[center,center]{\large{$x$}}}
\pgfputat{\pgfxy(4.5,5.5)}{\pgfbox[center,center]{\large{$y$}}}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-19) <==
\begin{pgfpicture}{0cm}{0cm}{16cm}{5.6cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5.5)
\pgfxyline(10.15,-.1)(10.15,5.5)
\pgfxyline(16.5,-.1)(16.5,5.5)
\pgfxyline(0,5.5)(16.5,5.5)
\pgfputat{\pgfxy(.15,5.2)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(10.3,5.2)}{\pgfbox[left,center]{b)}}

\begin{pgftranslate}{\pgfpoint{0cm}{-.2cm}}
%\pgfputat{\pgfxy(-.1,5.35)}{\pgfbox[left,center]{2}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnoderect{Node0102}[fill]{\pgfxy(.9,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0104}[fill]{\pgfxy(2.5,.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0105}[fill]{\pgfxy(1.6,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0110}[fill]{\pgfxy(3.7,.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0203}[fill]{\pgfxy(.8,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0206}[fill]{\pgfxy(1.3,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0207}[fill]{\pgfxy(2.1,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0405}[fill]{\pgfxy(2.3,1.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0414}[fill]{\pgfxy(3.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0502}[fill]{\pgfxy(1.4,2.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0506}[fill]{\pgfxy(1.8,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0507}[fill]{\pgfxy(2.3,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0508}[fill]{\pgfxy(2.8,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0514}[fill]{\pgfxy(3,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0603}[fill]{\pgfxy(1.7,4.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0703}[fill]{\pgfxy(2.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0803}[fill]{\pgfxy(2.9,5.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0904}[fill]{\pgfxy(3.1,.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2026}[fill]{\pgfxy(7.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2122}[fill]{\pgfxy(7.4,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2127}[fill]{\pgfxy(7.8,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2420}[fill]{\pgfxy(7.4,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2521}[fill]{\pgfxy(7.5,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2529}[fill]{\pgfxy(8.7,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2533}[fill]{\pgfxy(9.1,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2621}[fill]{\pgfxy(7.9,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2629}[fill]{\pgfxy(8.4,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2730}[fill]{\pgfxy(8.5,4.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2833}[fill]{\pgfxy(9.5,1.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2927}[fill]{\pgfxy(8.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2930}[fill]{\pgfxy(9,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2935}[fill]{\pgfxy(9.4,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3125}[fill]{\pgfxy(8.4,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3128}[fill]{\pgfxy(9.4,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3132}[fill]{\pgfxy(10.2,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3226}[fill]{\pgfxy(8.3,2.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3229}[fill]{\pgfxy(9.2,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3233}[fill]{\pgfxy(10.2,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3329}[fill]{\pgfxy(9.7,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3334}[fill]{\pgfxy(10.4,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3435}[fill]{\pgfxy(10.2,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3530}[fill]{\pgfxy(9.6,4.8)}{\pgfxy(0.2,0.2)}
\pgfnodeconnline{Node0102}{Node0203}
\pgfnodeconnline{Node0102}{Node0206}
\pgfnodeconnline{Node0102}{Node0207}
\pgfnodeconnline{Node0104}{Node0405}
\pgfnodeconnline{Node0104}{Node0414}
\pgfnodeconnline{Node0105}{Node0502}
\pgfnodeconnline{Node0105}{Node0506}
\pgfnodeconnline{Node0105}{Node0507}
\pgfnodeconnline{Node0105}{Node0508}
\pgfnodeconnline{Node0105}{Node0514}
\pgfnodeconnline{Node0110}{Node1007}
\pgfnodeconnline{Node0110}{Node1013}
\pgfnodeconnline{Node0206}{Node0603}
\pgfnodeconnline{Node0207}{Node0703}
\pgfnodeconnline{Node0207}{Node0708}
\pgfnodeconnline{Node0405}{Node0502}
\pgfnodeconnline{Node0405}{Node0506}
\pgfnodeconnline{Node0405}{Node0507}
\pgfnodeconnline{Node0405}{Node0508}
\pgfnodeconnline{Node0405}{Node0514}
\pgfnodeconnline{Node0414}{Node1412}
\pgfnodeconnline{Node0414}{Node1415}
\pgfnodeconnline{Node0502}{Node0203}
\pgfnodeconnline{Node0502}{Node0206}
\pgfnodeconnline{Node0502}{Node0207}
\pgfnodeconnline{Node0506}{Node0603}
\pgfnodeconnline{Node0507}{Node0703}
\pgfnodeconnline{Node0507}{Node0708}
\pgfnodeconnline{Node0508}{Node0803}
\pgfnodeconnline{Node0514}{Node1412}
\pgfnodeconnline{Node0514}{Node1415}
\pgfnodeconnline{Node0708}{Node0803}
\pgfnodeconnline{Node0904}{Node0405}
\pgfnodeconnline{Node0904}{Node0414}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0703}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1208}{Node0803}
\pgfnodeconnline{Node1307}{Node0703}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1620}{Node2026}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2026}{Node2621}
\pgfnodeconnline{Node2026}{Node2629}
\pgfnodeconnline{Node2122}{Node2219}
\pgfnodeconnline{Node2122}{Node2223}
\pgfnodeconnline{Node2127}{Node2730}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2420}{Node2013}
\pgfnodeconnline{Node2420}{Node2017}
\pgfnodeconnline{Node2420}{Node2018}
\pgfnodeconnline{Node2420}{Node2022}
\pgfnodeconnline{Node2420}{Node2026}
\pgfnodeconnline{Node2517}{Node1714}
\pgfnodeconnline{Node2521}{Node2122}
\pgfnodeconnline{Node2521}{Node2127}
\pgfnodeconnline{Node2529}{Node2927}
\pgfnodeconnline{Node2529}{Node2930}
\pgfnodeconnline{Node2529}{Node2935}
\pgfnodeconnline{Node2533}{Node3329}
\pgfnodeconnline{Node2533}{Node3334}
\pgfnodeconnline{Node2621}{Node2122}
\pgfnodeconnline{Node2621}{Node2127}
\pgfnodeconnline{Node2629}{Node2927}
\pgfnodeconnline{Node2629}{Node2930}
\pgfnodeconnline{Node2629}{Node2935}
\pgfnodeconnline{Node2833}{Node3329}
\pgfnodeconnline{Node2833}{Node3334}
\pgfnodeconnline{Node2927}{Node2730}
\pgfnodeconnline{Node2935}{Node3530}
\pgfnodeconnline{Node3125}{Node2517}
\pgfnodeconnline{Node3125}{Node2521}
\pgfnodeconnline{Node3125}{Node2529}
\pgfnodeconnline{Node3125}{Node2533}
\pgfnodeconnline{Node3128}{Node2833}
\pgfnodeconnline{Node3132}{Node3226}
\pgfnodeconnline{Node3132}{Node3229}
\pgfnodeconnline{Node3132}{Node3233}
\pgfnodeconnline{Node3226}{Node2621}
\pgfnodeconnline{Node3226}{Node2629}
\pgfnodeconnline{Node3229}{Node2927}
\pgfnodeconnline{Node3229}{Node2930}
\pgfnodeconnline{Node3229}{Node2935}
\pgfnodeconnline{Node3233}{Node3329}
\pgfnodeconnline{Node3233}{Node3334}
\pgfnodeconnline{Node3329}{Node2927}
\pgfnodeconnline{Node3329}{Node2930}
\pgfnodeconnline{Node3329}{Node2935}
\pgfnodeconnline{Node3334}{Node3435}
\pgfnodeconnline{Node3435}{Node3530}
\end{colormixin}
\color{white}
\pgfnoderect{Node0102}[fill]{\pgfxy(.9,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0414}[fill]{\pgfxy(3.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0502}[fill]{\pgfxy(1.4,2.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0506}[fill]{\pgfxy(1.8,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0507}[fill]{\pgfxy(2.3,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0508}[fill]{\pgfxy(2.8,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0514}[fill]{\pgfxy(3,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2521}[fill]{\pgfxy(7.5,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2529}[fill]{\pgfxy(8.7,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2621}[fill]{\pgfxy(7.9,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2629}[fill]{\pgfxy(8.4,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3229}[fill]{\pgfxy(9.2,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3329}[fill]{\pgfxy(9.7,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3334}[fill]{\pgfxy(10.4,3.1)}{\pgfxy(0.2,0.2)}
\color{black}
\pgfnoderect{Node0102}[stroke]{\pgfxy(.9,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0414}[stroke]{\pgfxy(3.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0502}[stroke]{\pgfxy(1.4,2.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0506}[stroke]{\pgfxy(1.8,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0507}[stroke]{\pgfxy(2.3,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0508}[stroke]{\pgfxy(2.8,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0514}[stroke]{\pgfxy(3,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1007}[stroke]{\pgfxy(3.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1307}[stroke]{\pgfxy(3.9,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1312}[stroke]{\pgfxy(4.1,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1314}[stroke]{\pgfxy(4.5,3.4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1319}[stroke]{\pgfxy(5.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1714}[stroke]{\pgfxy(6,2.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1814}[stroke]{\pgfxy(4.8,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1819}[stroke]{\pgfxy(5.8,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1822}[stroke]{\pgfxy(6.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1823}[stroke]{\pgfxy(6.2,3.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2022}[stroke]{\pgfxy(7,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2521}[stroke]{\pgfxy(7.5,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2529}[stroke]{\pgfxy(8.7,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2621}[stroke]{\pgfxy(7.9,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2629}[stroke]{\pgfxy(8.4,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3229}[stroke]{\pgfxy(9.2,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3329}[stroke]{\pgfxy(9.7,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3334}[stroke]{\pgfxy(10.4,3.1)}{\pgfxy(0.2,0.2)}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.35cm}{-.35cm}}
\pgfputat{\pgfxy(6.5,2)}{\pgfbox[center,center]{$t(s_m)=i(s)$}}
\pgfputat{\pgfxy(6.5,1.5)}{\pgfbox[center,center]{$=t(r)=i(r_0)$}}
\pgfputat{\pgfxy(4.75,2)}{\pgfbox[center,center]{\large{$r$}}}
\pgfputat{\pgfxy(4.75,4)}{\pgfbox[center,center]{\large{$s$}}}
\pgfputat{\pgfxy(5.45,3.5)}{\pgfbox[center,center]{\large{$r_0$}}}
\pgfputat{\pgfxy(6.7,4.75)}{\pgfbox[center,center]{\large{$r_n$}}}
\pgfputat{\pgfxy(4.3,3.1)}{\pgfbox[center,center]{\large{$s_m$}}}
\pgfputat{\pgfxy(2.7,1.6)}{\pgfbox[center,center]{\large{$s_0$}}}
\pgfnodecircle{Node1}[fill]{\pgfxy(5,1)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(5,3)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(6,3.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(6.75,4.25)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(7.25,5)}{0.11cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(6.275,3.775)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(6.375,3.875)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(6.475,3.975)}{0.025cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(2.75,1)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(3.25,1.75)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(3.525,2.025)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(3.625,2.125)}{0.025cm}
\pgfnodecircle{Node0}[fill]{\pgfxy(3.725,2.225)}{0.025cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node9}{Node2}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(6.5,2.2)(5.2,2.85)
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-20) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{3cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,3)(16.5,3)
\pgfxyline(0,-.1)(0,3)
\pgfxyline(5,-.1)(5,3)
\pgfxyline(11.5,-.1)(11.5,3)
\pgfxyline(16.5,-.1)(16.5,3)
\pgfputat{\pgfxy(.15,2.7)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.15,2.7)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.65,2.7)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{-6cm}{.15cm}}
\pgfputat{\pgfxy(7.25,1.25)}{\pgfbox[center,center]{$Y$}}
\pgfputat{\pgfxy(8.25,.25)}{\pgfbox[center,center]{$X$}}
\pgfputat{\pgfxy(8.25,2.25)}{\pgfbox[center,center]{$Z$}}
\pgfputat{\pgfxy(9.25,1.25)}{\pgfbox[center,center]{$W$}}
\pgfputat{\pgfxy(7.5,.55)}{\pgfbox[center,center]{$f$}}
\pgfputat{\pgfxy(9,.55)}{\pgfbox[center,center]{$b$}}
\pgfputat{\pgfxy(7.5,1.85)}{\pgfbox[center,center]{$a$}}
\pgfputat{\pgfxy(9,1.85)}{\pgfbox[center,center]{$g$}}
\pgfsetendarrow{\pgfarrowlargepointed{3pt}}
\pgfxyline(8,.4)(7.4,1)
\pgfxyline(9.1,1.5)(8.5,2.1)
\pgfxyline(8.5,.4)(9.1,1)
\pgfxyline(7.4,1.5)(8,2.1)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-1.25cm}{.15cm}}
\pgfputat{\pgfxy(7.25,1.25)}{\pgfbox[center,center]{$Y$}}
\pgfputat{\pgfxy(8.25,.25)}{\pgfbox[center,center]{$X$}}
\pgfputat{\pgfxy(8.25,2.25)}{\pgfbox[center,center]{$Z$}}
\pgfputat{\pgfxy(9.25,1.25)}{\pgfbox[center,center]{$Y$}}
\pgfputat{\pgfxy(11.25,1.25)}{\pgfbox[center,center]{$Y$}}
\pgfputat{\pgfxy(11.25,.25)}{\pgfbox[center,center]{$X$}}
\pgfputat{\pgfxy(11.25,2.25)}{\pgfbox[center,center]{$Z$}}
\pgfputat{\pgfxy(7.5,.55)}{\pgfbox[center,center]{$f$}}
\pgfputat{\pgfxy(9,.55)}{\pgfbox[center,center]{$f$}}
\pgfputat{\pgfxy(7.5,1.85)}{\pgfbox[center,center]{$g$}}
\pgfputat{\pgfxy(9,1.85)}{\pgfbox[center,center]{$g$}}
\pgfputat{\pgfxy(11.5,.75)}{\pgfbox[center,center]{$f$}}
\pgfputat{\pgfxy(11.5,1.75)}{\pgfbox[center,center]{$g$}}
\begin{pgfscope}
\pgfsetlinewidth{1.5pt}
\pgfsetstartarrow{\pgfarrowtriangle{4pt}}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(9.9,1.25)(10.5,1.25)
\end{pgfscope}
\pgfsetendarrow{\pgfarrowlargepointed{3pt}}
\pgfxyline(8,.4)(7.4,1)
\pgfxyline(9.1,1.5)(8.5,2.1)
\pgfxyline(11.25,.5)(11.25,1)
\pgfxyline(11.25,1.5)(11.25,2)
\pgfxyline(8.5,.4)(9.1,1)
\pgfxyline(7.4,1.5)(8,2.1)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4cm}{.15cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(10,.25)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(10,1.25)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(10,2.25)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfputat{\pgfxy(10.25,.25)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(9.75,.75)}{\pgfbox[center,center]{$r$}}
\pgfputat{\pgfxy(10.25,1.25)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(9.75,1.75)}{\pgfbox[center,center]{$s$}}
\pgfputat{\pgfxy(10.25,2.25)}{\pgfbox[center,center]{$z$}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-21) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.35cm}
\begin{pgfmagnify}{1.03}{1.03}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\begin{pgftranslate}{\pgfpoint{1cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.5,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\color{white}
\pgfmoveto{\pgfxy(1,3.5)}
\pgflineto{\pgfxy(3.5,3.5)}
\pgflineto{\pgfxy(3.5,4.25)}
\pgflineto{\pgfxy(1,4.25)}
\pgflineto{\pgfxy(1,3.5)}
\pgffill
\color{black}
\pgfmoveto{\pgfxy(1,3.5)}
\pgflineto{\pgfxy(3.5,3.5)}
\pgflineto{\pgfxy(3.5,4.25)}
\pgflineto{\pgfxy(1,4.25)}
\pgflineto{\pgfxy(1,3.5)}
\pgfstroke
\pgfputat{\pgfxy(1.25,3.875)}{\pgfbox[left,center]{not related}}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2,3.5)(1.2,1.7)
\pgfxyline(2.5,3.5)(3.8,2.6)
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.75cm}{-.2cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnoderect{Node0102}[fill]{\pgfxy(.9,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0104}[fill]{\pgfxy(2.5,.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0105}[fill]{\pgfxy(1.6,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0110}[fill]{\pgfxy(3.7,.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0203}[fill]{\pgfxy(.8,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0206}[fill]{\pgfxy(1.3,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0207}[fill]{\pgfxy(2.1,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0405}[fill]{\pgfxy(2.3,1.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0414}[fill]{\pgfxy(3.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0502}[fill]{\pgfxy(1.4,2.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0506}[fill]{\pgfxy(1.8,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0507}[fill]{\pgfxy(2.3,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0508}[fill]{\pgfxy(2.8,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0514}[fill]{\pgfxy(3,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0603}[fill]{\pgfxy(1.7,4.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0703}[fill]{\pgfxy(2.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0803}[fill]{\pgfxy(2.9,5.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0904}[fill]{\pgfxy(3.1,.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2026}[fill]{\pgfxy(7.6,2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2122}[fill]{\pgfxy(7.4,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2127}[fill]{\pgfxy(7.8,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2420}[fill]{\pgfxy(7.4,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2521}[fill]{\pgfxy(7.5,2.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2529}[fill]{\pgfxy(8.7,2.5)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2533}[fill]{\pgfxy(9.1,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2621}[fill]{\pgfxy(7.9,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2629}[fill]{\pgfxy(8.4,3)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2730}[fill]{\pgfxy(8.5,4.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2833}[fill]{\pgfxy(9.5,1.9)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2927}[fill]{\pgfxy(8.5,3.7)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2930}[fill]{\pgfxy(9,4.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node2935}[fill]{\pgfxy(9.4,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3125}[fill]{\pgfxy(8.4,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3128}[fill]{\pgfxy(9.4,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3132}[fill]{\pgfxy(10.2,1.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3226}[fill]{\pgfxy(8.3,2.2)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3229}[fill]{\pgfxy(9.2,2.8)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3233}[fill]{\pgfxy(10.2,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3329}[fill]{\pgfxy(9.7,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3334}[fill]{\pgfxy(10.4,3.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3435}[fill]{\pgfxy(10.2,4)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node3530}[fill]{\pgfxy(9.6,4.8)}{\pgfxy(0.2,0.2)}
\pgfnodeconnline{Node0102}{Node0203}
\pgfnodeconnline{Node0102}{Node0206}
\pgfnodeconnline{Node0102}{Node0207}
\pgfnodeconnline{Node0104}{Node0405}
\pgfnodeconnline{Node0104}{Node0414}
\pgfnodeconnline{Node0105}{Node0502}
\pgfnodeconnline{Node0105}{Node0506}
\pgfnodeconnline{Node0105}{Node0507}
\pgfnodeconnline{Node0105}{Node0508}
\pgfnodeconnline{Node0105}{Node0514}
\pgfnodeconnline{Node0110}{Node1007}
\pgfnodeconnline{Node0110}{Node1013}
\pgfnodeconnline{Node0206}{Node0603}
\pgfnodeconnline{Node0207}{Node0703}
\pgfnodeconnline{Node0207}{Node0708}
\pgfnodeconnline{Node0405}{Node0502}
\pgfnodeconnline{Node0405}{Node0506}
\pgfnodeconnline{Node0405}{Node0507}
\pgfnodeconnline{Node0405}{Node0508}
\pgfnodeconnline{Node0405}{Node0514}
\pgfnodeconnline{Node0414}{Node1412}
\pgfnodeconnline{Node0414}{Node1415}
\pgfnodeconnline{Node0502}{Node0203}
\pgfnodeconnline{Node0502}{Node0206}
\pgfnodeconnline{Node0502}{Node0207}
\pgfnodeconnline{Node0506}{Node0603}
\pgfnodeconnline{Node0507}{Node0703}
\pgfnodeconnline{Node0507}{Node0708}
\pgfnodeconnline{Node0508}{Node0803}
\pgfnodeconnline{Node0514}{Node1412}
\pgfnodeconnline{Node0514}{Node1415}
\pgfnodeconnline{Node0708}{Node0803}
\pgfnodeconnline{Node0904}{Node0405}
\pgfnodeconnline{Node0904}{Node0414}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0703}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1208}{Node0803}
\pgfnodeconnline{Node1307}{Node0703}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1620}{Node2026}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2026}{Node2621}
\pgfnodeconnline{Node2026}{Node2629}
\pgfnodeconnline{Node2122}{Node2219}
\pgfnodeconnline{Node2122}{Node2223}
\pgfnodeconnline{Node2127}{Node2730}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2420}{Node2013}
\pgfnodeconnline{Node2420}{Node2017}
\pgfnodeconnline{Node2420}{Node2018}
\pgfnodeconnline{Node2420}{Node2022}
\pgfnodeconnline{Node2420}{Node2026}
\pgfnodeconnline{Node2517}{Node1714}
\pgfnodeconnline{Node2521}{Node2122}
\pgfnodeconnline{Node2521}{Node2127}
\pgfnodeconnline{Node2529}{Node2927}
\pgfnodeconnline{Node2529}{Node2930}
\pgfnodeconnline{Node2529}{Node2935}
\pgfnodeconnline{Node2533}{Node3329}
\pgfnodeconnline{Node2533}{Node3334}
\pgfnodeconnline{Node2621}{Node2122}
\pgfnodeconnline{Node2621}{Node2127}
\pgfnodeconnline{Node2629}{Node2927}
\pgfnodeconnline{Node2629}{Node2930}
\pgfnodeconnline{Node2629}{Node2935}
\pgfnodeconnline{Node2833}{Node3329}
\pgfnodeconnline{Node2833}{Node3334}
\pgfnodeconnline{Node2927}{Node2730}
\pgfnodeconnline{Node2935}{Node3530}
\pgfnodeconnline{Node3125}{Node2517}
\pgfnodeconnline{Node3125}{Node2521}
\pgfnodeconnline{Node3125}{Node2529}
\pgfnodeconnline{Node3125}{Node2533}
\pgfnodeconnline{Node3128}{Node2833}
\pgfnodeconnline{Node3132}{Node3226}
\pgfnodeconnline{Node3132}{Node3229}
\pgfnodeconnline{Node3132}{Node3233}
\pgfnodeconnline{Node3226}{Node2621}
\pgfnodeconnline{Node3226}{Node2629}
\pgfnodeconnline{Node3229}{Node2927}
\pgfnodeconnline{Node3229}{Node2930}
\pgfnodeconnline{Node3229}{Node2935}
\pgfnodeconnline{Node3233}{Node3329}
\pgfnodeconnline{Node3233}{Node3334}
\pgfnodeconnline{Node3329}{Node2927}
\pgfnodeconnline{Node3329}{Node2930}
\pgfnodeconnline{Node3329}{Node2935}
\pgfnodeconnline{Node3334}{Node3435}
\pgfnodeconnline{Node3435}{Node3530}
\end{colormixin}
\begin{colormixin}{100!white}
\begin{pgftranslate}{\pgfpoint{1cm}{0cm}}
%1
\pgfnoderect{Node1}[fill]{\pgfxy(1.3,.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node2}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node3}[fill]{\pgfxy(1.8,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node4}[fill]{\pgfxy(1.5,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node5}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node6}[fill]{\pgfxy(1,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node7}[fill]{\pgfxy(1.2,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node8}[fill]{\pgfxy(1.25,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node9}[fill]{\pgfxy(1.75,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node10}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2cm}{0cm}}
%2
\pgfnoderect{Node11}[fill]{\pgfxy(1.3,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node12}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node13}[fill]{\pgfxy(1.7,.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node14}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node15}[fill]{\pgfxy(1.4,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node16}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node17}[fill]{\pgfxy(1.35,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node18}[fill]{\pgfxy(1.35,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node19}[fill]{\pgfxy(1.75,1.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node20}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3cm}{0cm}}
%3
\pgfnoderect{Node21}[fill]{\pgfxy(1.1,.21)}{\pgfxy(.08,.08)}
\pgfnoderect{Node22}[fill]{\pgfxy(1.3,.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node23}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node24}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node25}[fill]{\pgfxy(1.8,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node26}[fill]{\pgfxy(1.9,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node27}[fill]{\pgfxy(1.5,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node28}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node29}[fill]{\pgfxy(1.3,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node30}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4cm}{0cm}}
%4
\pgfnoderect{Node31}[fill]{\pgfxy(1.7,.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node32}[fill]{\pgfxy(1.85,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node33}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node34}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node35}[fill]{\pgfxy(1.75,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node36}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node37}[fill]{\pgfxy(1.35,.63)}{\pgfxy(.08,.08)}
\pgfnoderect{Node38}[fill]{\pgfxy(1.35,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node39}[fill]{\pgfxy(1.75,1.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node40}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5cm}{0cm}}
%5
\pgfnoderect{Node41}[fill]{\pgfxy(1.1,.21)}{\pgfxy(.08,.08)}
\pgfnoderect{Node42}[fill]{\pgfxy(1.3,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node43}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node44}[fill]{\pgfxy(1,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node45}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node46}[fill]{\pgfxy(1.85,.56)}{\pgfxy(.08,.08)}
\pgfnoderect{Node47}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node48}[fill]{\pgfxy(1.35,.63)}{\pgfxy(.08,.08)}
\pgfnoderect{Node49}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node50}[fill]{\pgfxy(1.55,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6cm}{0cm}}
%6
\pgfnoderect{Node51}[fill]{\pgfxy(1.1,.21)}{\pgfxy(.08,.08)}
\pgfnoderect{Node52}[fill]{\pgfxy(1.7,.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node53}[fill]{\pgfxy(1.85,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node54}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node55}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node56}[fill]{\pgfxy(1.8,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node57}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node58}[fill]{\pgfxy(1.1,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node59}[fill]{\pgfxy(1.65,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node60}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{7cm}{0cm}}
%7
\pgfnoderect{Node61}[fill]{\pgfxy(1.3,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node62}[fill]{\pgfxy(1.85,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node63}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node64}[fill]{\pgfxy(1.4,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node65}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node66}[fill]{\pgfxy(1.35,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node67}[fill]{\pgfxy(1.75,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node68}[fill]{\pgfxy(1.1,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node69}[fill]{\pgfxy(1.65,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node70}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8cm}{0cm}}
%8
\pgfnoderect{Node71}[fill]{\pgfxy(1.1,.21)}{\pgfxy(.08,.08)}
\pgfnoderect{Node72}[fill]{\pgfxy(1.3,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node73}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node74}[fill]{\pgfxy(1,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node75}[fill]{\pgfxy(1.4,.42)}{\pgfxy(.08,.08)}
\pgfnoderect{Node76}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node77}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node78}[fill]{\pgfxy(1.35,.63)}{\pgfxy(.08,.08)}
\pgfnoderect{Node79}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node80}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{9cm}{0cm}}
%9
\pgfnoderect{Node81}[fill]{\pgfxy(1.1,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node82}[fill]{\pgfxy(1.3,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node83}[fill]{\pgfxy(1.65,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node84}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node85}[fill]{\pgfxy(1.75,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node86}[fill]{\pgfxy(1.65,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node87}[fill]{\pgfxy(1.5,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node88}[fill]{\pgfxy(1.55,.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node89}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node90}[fill]{\pgfxy(1.65,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.65cm}{0cm}}
%10
\pgfnoderect{Node91}[fill]{\pgfxy(1.1,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node92}[fill]{\pgfxy(1.35,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node93}[fill]{\pgfxy(1.45,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node94}[fill]{\pgfxy(1.15,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node95}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node96}[fill]{\pgfxy(1.35,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node97}[fill]{\pgfxy(1.2,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node98}[fill]{\pgfxy(1.15,.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node99}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node100}[fill]{\pgfxy(1.15,1.25)}{\pgfxy(.08,.08)}
\end{pgftranslate}

\begin{pgftranslate}{\pgfpoint{0cm}{.9cm}}
%11
\pgfnoderect{Node101}[fill]{\pgfxy(1.3,.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node102}[fill]{\pgfxy(1.75,.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node103}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node104}[fill]{\pgfxy(1.4,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node105}[fill]{\pgfxy(1.9,.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node106}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node107}[fill]{\pgfxy(1.35,.62)}{\pgfxy(.08,.08)}
\pgfnoderect{Node108}[fill]{\pgfxy(1.75,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node109}[fill]{\pgfxy(1.1,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node110}[fill]{\pgfxy(1.75,.95)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.95cm}{.85cm}}
%12
\pgfnoderect{Node111}[fill]{\pgfxy(1.3,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node112}[fill]{\pgfxy(1.7,.32)}{\pgfxy(.08,.08)}
\pgfnoderect{Node113}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node114}[fill]{\pgfxy(1,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node115}[fill]{\pgfxy(1.85,.56)}{\pgfxy(.08,.08)}
\pgfnoderect{Node116}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node117}[fill]{\pgfxy(1.65,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node118}[fill]{\pgfxy(1.1,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node119}[fill]{\pgfxy(1.55,.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node120}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.3cm}{0cm}}
%13
\pgfnoderect{Node121}[fill]{\pgfxy(.1,1.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node122}[fill]{\pgfxy(.1,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node123}[fill]{\pgfxy(.1,2.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node124}[fill]{\pgfxy(.1,2.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node125}[fill]{\pgfxy(.1,3.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node126}[fill]{\pgfxy(.11,3.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node127}[fill]{\pgfxy(.1,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node128}[fill]{\pgfxy(.1,4.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node129}[fill]{\pgfxy(.1,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node130}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.5cm}{-.1cm}}
%14
\pgfnoderect{Node131}[fill]{\pgfxy(.1,1.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node132}[fill]{\pgfxy(.1,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node133}[fill]{\pgfxy(.1,2.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node134}[fill]{\pgfxy(0,2.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node135}[fill]{\pgfxy(.1,3.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node136}[fill]{\pgfxy(.1,3.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node137}[fill]{\pgfxy(.1,4.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node138}[fill]{\pgfxy(0,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node139}[fill]{\pgfxy(.1,4.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node140}[fill]{\pgfxy(.2,5.4)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.69cm}{.1cm}}
%15
\pgfnoderect{Node141}[fill]{\pgfxy(.12,1.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node142}[fill]{\pgfxy(.1,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node143}[fill]{\pgfxy(.1,2.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node144}[fill]{\pgfxy(0,2.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node145}[fill]{\pgfxy(.05,3.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node146}[fill]{\pgfxy(0,3.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node147}[fill]{\pgfxy(0,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node148}[fill]{\pgfxy(.2,5.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node149}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node150}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.86cm}{0cm}}
%16
\pgfnoderect{Node151}[fill]{\pgfxy(.1,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node152}[fill]{\pgfxy(.15,1.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node153}[fill]{\pgfxy(.15,2.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node154}[fill]{\pgfxy(.1,2.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node155}[fill]{\pgfxy(.14,3.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node156}[fill]{\pgfxy(.12,4.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node157}[fill]{\pgfxy(.2,4.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node158}[fill]{\pgfxy(.1,5.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node159}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node160}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%17
\pgfnoderect{Node161}[fill]{\pgfxy(1.1,.21)}{\pgfxy(.08,.08)}
\pgfnoderect{Node162}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node163}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node164}[fill]{\pgfxy(1.4,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node165}[fill]{\pgfxy(1.8,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node166}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node167}[fill]{\pgfxy(1.5,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node168}[fill]{\pgfxy(1.5,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node169}[fill]{\pgfxy(1.65,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node170}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.05cm}{0cm}}
%18
\pgfnoderect{Node171}[fill]{\pgfxy(.1,1.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node172}[fill]{\pgfxy(.1,2.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node173}[fill]{\pgfxy(0,3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node174}[fill]{\pgfxy(0,3.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node175}[fill]{\pgfxy(.1,4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node176}[fill]{\pgfxy(.1,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node177}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node178}[fill]{\pgfxy(.2,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node179}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node180}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.25cm}{.06cm}}
%19
\pgfnoderect{Node181}[fill]{\pgfxy(.2,1.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node182}[fill]{\pgfxy(.1,2.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node183}[fill]{\pgfxy(.2,3.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node184}[fill]{\pgfxy(.0,3.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node185}[fill]{\pgfxy(.1,4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node186}[fill]{\pgfxy(.1,4.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node187}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node188}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node189}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node190}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.44cm}{-.04cm}}
%20
\pgfnoderect{Node191}[fill]{\pgfxy(.1,2.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node192}[fill]{\pgfxy(0,3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node193}[fill]{\pgfxy(.1,3.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node194}[fill]{\pgfxy(.05,3.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node195}[fill]{\pgfxy(.15,4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node196}[fill]{\pgfxy(.1,4.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node197}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node198}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node199}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node200}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.64cm}{0cm}}
%21
\pgfnoderect{Node201}[fill]{\pgfxy(.1,2.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node202}[fill]{\pgfxy(.2,4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node203}[fill]{\pgfxy(.25,4.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node204}[fill]{\pgfxy(.3,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node205}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node206}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node207}[fill]{\pgfxy(.2,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node208}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node209}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node210}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.83cm}{.06cm}}
%22
\pgfnoderect{Node211}[fill]{\pgfxy(.2,1.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node212}[fill]{\pgfxy(0,2.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node213}[fill]{\pgfxy(.2,3.26)}{\pgfxy(.08,.08)}
\pgfnoderect{Node214}[fill]{\pgfxy(.2,3.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node215}[fill]{\pgfxy(.3,4.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node216}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node217}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node218}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node219}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node220}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.09cm}{-.01cm}}
%23
\pgfnoderect{Node221}[fill]{\pgfxy(.1,2.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node222}[fill]{\pgfxy(0,2.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node223}[fill]{\pgfxy(.05,3.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node224}[fill]{\pgfxy(.25,4.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node225}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node226}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node227}[fill]{\pgfxy(.2,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node228}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node229}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node230}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.3cm}{.06cm}}
%24
\pgfnoderect{Node231}[fill]{\pgfxy(.1,2.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node232}[fill]{\pgfxy(.2,3.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node233}[fill]{\pgfxy(.3,4.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node234}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node235}[fill]{\pgfxy(.1,5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node236}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node237}[fill]{\pgfxy(.2,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node238}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node239}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node240}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.5cm}{0cm}}
%25
\pgfnoderect{Node241}[fill]{\pgfxy(.1,2.05)}{\pgfxy(.08,.08)}
\pgfnoderect{Node242}[fill]{\pgfxy(0,2.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node243}[fill]{\pgfxy(.2,3.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node244}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node245}[fill]{\pgfxy(.1,5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node246}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node247}[fill]{\pgfxy(.2,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node248}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node249}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node250}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.82cm}{.05cm}}
%26
\pgfnoderect{Node251}[fill]{\pgfxy(.15,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node252}[fill]{\pgfxy(.2,2.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node253}[fill]{\pgfxy(.25,3.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node254}[fill]{\pgfxy(.1,4.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node255}[fill]{\pgfxy(.15,4.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node256}[fill]{\pgfxy(.2,4.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node257}[fill]{\pgfxy(.25,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node258}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node259}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node260}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.15cm}{0cm}}
%27
\pgfnoderect{Node261}[fill]{\pgfxy(-.2,1.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node262}[fill]{\pgfxy(.1,1.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node263}[fill]{\pgfxy(.1,2.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node264}[fill]{\pgfxy(.05,3.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node265}[fill]{\pgfxy(.1,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node266}[fill]{\pgfxy(.1,4.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node267}[fill]{\pgfxy(.2,5.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node268}[fill]{\pgfxy(.2,5.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node269}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node270}[fill]{\pgfxy(.1,5.9)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%28
\pgfnoderect{Node271}[fill]{\pgfxy(3.5,5.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node272}[fill]{\pgfxy(3.45,5.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node273}[fill]{\pgfxy(3.5,5.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node274}[fill]{\pgfxy(3.5,5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node275}[fill]{\pgfxy(3.5,4.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node276}[fill]{\pgfxy(3.6,4.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node277}[fill]{\pgfxy(3.65,4.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node278}[fill]{\pgfxy(3.5,4.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node279}[fill]{\pgfxy(3.5,3.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node280}[fill]{\pgfxy(3.6,3.7)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%29
\pgfnoderect{Node281}[fill]{\pgfxy(3.5,3.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node282}[fill]{\pgfxy(3.55,2.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node283}[fill]{\pgfxy(3.65,2.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node284}[fill]{\pgfxy(3.9,2.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node285}[fill]{\pgfxy(3.5,1.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node286}[fill]{\pgfxy(3.5,1.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node287}[fill]{\pgfxy(3.5,1.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node288}[fill]{\pgfxy(3.3,1.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node289}[fill]{\pgfxy(3.4,1.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node290}[fill]{\pgfxy(4,1.1)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4cm}{5cm}}
%30
\pgfnoderect{Node291}[fill]{\pgfxy(1.3,.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node292}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node293}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node294}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node295}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node296}[fill]{\pgfxy(1,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node297}[fill]{\pgfxy(1.2,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node298}[fill]{\pgfxy(1.25,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node299}[fill]{\pgfxy(1.75,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node300}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.1cm}{5cm}}
%31
\pgfnoderect{Node301}[fill]{\pgfxy(1.2,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node302}[fill]{\pgfxy(1.45,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node303}[fill]{\pgfxy(1.15,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node304}[fill]{\pgfxy(1.35,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node305}[fill]{\pgfxy(1.15,.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node306}[fill]{\pgfxy(1,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node307}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node308}[fill]{\pgfxy(1.35,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node309}[fill]{\pgfxy(1.15,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node310}[fill]{\pgfxy(1.45,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.9cm}{5cm}}
%32
\pgfnoderect{Node311}[fill]{\pgfxy(1.3,.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node312}[fill]{\pgfxy(1.7,.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node313}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node314}[fill]{\pgfxy(1.8,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node315}[fill]{\pgfxy(1.35,.62)}{\pgfxy(.08,.08)}
\pgfnoderect{Node316}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node317}[fill]{\pgfxy(1.2,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node318}[fill]{\pgfxy(1.25,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node319}[fill]{\pgfxy(1.75,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node320}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.9cm}{5.1cm}}
%33
\pgfnoderect{Node321}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node322}[fill]{\pgfxy(1.85,.26)}{\pgfxy(.08,.08)}
\pgfnoderect{Node323}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node324}[fill]{\pgfxy(1.6,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node325}[fill]{\pgfxy(1.9,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node326}[fill]{\pgfxy(1.35,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node327}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node328}[fill]{\pgfxy(1.3,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node329}[fill]{\pgfxy(1.65,.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node330}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{7.9cm}{4.9cm}}
%34
\pgfnoderect{Node331}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node332}[fill]{\pgfxy(1.85,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node333}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node334}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node335}[fill]{\pgfxy(1.9,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node336}[fill]{\pgfxy(1.35,.62)}{\pgfxy(.08,.08)}
\pgfnoderect{Node337}[fill]{\pgfxy(1.75,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node338}[fill]{\pgfxy(1.2,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node339}[fill]{\pgfxy(1.75,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node340}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.85cm}{5cm}}
%35
\pgfnoderect{Node341}[fill]{\pgfxy(1.3,.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node342}[fill]{\pgfxy(1.85,.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node343}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node344}[fill]{\pgfxy(1.25,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node345}[fill]{\pgfxy(1.9,.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node346}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node347}[fill]{\pgfxy(1.35,.62)}{\pgfxy(.08,.08)}
\pgfnoderect{Node348}[fill]{\pgfxy(1,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node349}[fill]{\pgfxy(1.2,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node350}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%36
\pgfnoderect{Node351}[fill]{\pgfxy(3.75,5.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node352}[fill]{\pgfxy(4.05,5.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node353}[fill]{\pgfxy(4.2,5.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node354}[fill]{\pgfxy(4.7,5.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node355}[fill]{\pgfxy(4.85,5.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node356}[fill]{\pgfxy(5.5,5.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node357}[fill]{\pgfxy(5.95,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node358}[fill]{\pgfxy(6.7,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node359}[fill]{\pgfxy(6.75,5.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node360}[fill]{\pgfxy(7.35,5.75)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%37
\pgfnoderect{Node361}[fill]{\pgfxy(7.9,5.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node362}[fill]{\pgfxy(9.5,5.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node363}[fill]{\pgfxy(10.4,5.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node364}[fill]{\pgfxy(3.85,5.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node365}[fill]{\pgfxy(3.9,5.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node366}[fill]{\pgfxy(3.85,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node367}[fill]{\pgfxy(3.95,4.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node368}[fill]{\pgfxy(3.85,3.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node369}[fill]{\pgfxy(3.7,3.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node370}[fill]{\pgfxy(4.05,3.7)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.3cm}{0cm}}
%38
\pgfnoderect{Node371}[fill]{\pgfxy(.2,1.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node372}[fill]{\pgfxy(.2,1.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node373}[fill]{\pgfxy(.3,2.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node374}[fill]{\pgfxy(.1,2.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node375}[fill]{\pgfxy(.15,2.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node376}[fill]{\pgfxy(.2,3.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node377}[fill]{\pgfxy(.4,3.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node378}[fill]{\pgfxy(.1,3.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node379}[fill]{\pgfxy(.15,3.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node380}[fill]{\pgfxy(.2,4)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.3cm}{0cm}}
%39
\pgfnoderect{Node381}[fill]{\pgfxy(.35,4.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node382}[fill]{\pgfxy(.2,4.25)}{\pgfxy(.08,.08)}
\pgfnoderect{Node383}[fill]{\pgfxy(.5,4.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node384}[fill]{\pgfxy(.12,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node385}[fill]{\pgfxy(.1,5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node386}[fill]{\pgfxy(.2,5.15)}{\pgfxy(.08,.08)}
\pgfnoderect{Node387}[fill]{\pgfxy(.2,5.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node388}[fill]{\pgfxy(.1,5.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node389}[fill]{\pgfxy(.2,5.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node390}[fill]{\pgfxy(.2,5.95)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%40
\pgfnoderect{Node391}[fill]{\pgfxy(5,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node392}[fill]{\pgfxy(4.95,1.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node393}[fill]{\pgfxy(5,3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node394}[fill]{\pgfxy(4.9,3.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node395}[fill]{\pgfxy(5.8,3.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node396}[fill]{\pgfxy(5.9,3.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node397}[fill]{\pgfxy(6,4.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node398}[fill]{\pgfxy(6.1,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node399}[fill]{\pgfxy(6,4.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node400}[fill]{\pgfxy(6.1,4.2)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%41
\pgfnoderect{Node401}[fill]{\pgfxy(6.3,4.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node402}[fill]{\pgfxy(6.4,4.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node403}[fill]{\pgfxy(4.9,4.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node404}[fill]{\pgfxy(6.6,3.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node405}[fill]{\pgfxy(6.7,3.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node406}[fill]{\pgfxy(6.7,3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node407}[fill]{\pgfxy(6.7,3.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node408}[fill]{\pgfxy(6.4,3.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node409}[fill]{\pgfxy(6.4,3.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node410}[fill]{\pgfxy(6.2,3.3)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%42
\pgfnoderect{Node411}[fill]{\pgfxy(5.8,1.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node412}[fill]{\pgfxy(5.8,1.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node413}[fill]{\pgfxy(6.1,1.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node414}[fill]{\pgfxy(6.2,1.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node415}[fill]{\pgfxy(6.35,1.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node416}[fill]{\pgfxy(6.45,1.05)}{\pgfxy(.08,.08)}
\pgfnoderect{Node417}[fill]{\pgfxy(6.45,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node418}[fill]{\pgfxy(6.45,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node419}[fill]{\pgfxy(6.6,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node420}[fill]{\pgfxy(6.7,2.1)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%43
\pgfnoderect{Node421}[fill]{\pgfxy(6.7,2.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node422}[fill]{\pgfxy(6.8,2.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node423}[fill]{\pgfxy(6.65,2.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node424}[fill]{\pgfxy(6.75,2.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node425}[fill]{\pgfxy(6.85,2.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node426}[fill]{\pgfxy(7,2.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node427}[fill]{\pgfxy(7,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node428}[fill]{\pgfxy(6.9,1.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node429}[fill]{\pgfxy(7.1,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node430}[fill]{\pgfxy(7.3,2.6)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.1cm}{2cm}}
%44
\pgfnoderect{Node431}[fill]{\pgfxy(1.2,0)}{\pgfxy(.08,.08)}
\pgfnoderect{Node432}[fill]{\pgfxy(1.7,.42)}{\pgfxy(.08,.08)}
\pgfnoderect{Node433}[fill]{\pgfxy(1.85,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node434}[fill]{\pgfxy(1.11,.35)}{\pgfxy(.08,.08)}
\pgfnoderect{Node435}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node436}[fill]{\pgfxy(1.75,.56)}{\pgfxy(.08,.08)}
\pgfnoderect{Node437}[fill]{\pgfxy(1.9,.66)}{\pgfxy(.08,.08)}
\pgfnoderect{Node438}[fill]{\pgfxy(1.45,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node439}[fill]{\pgfxy(1.65,.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node440}[fill]{\pgfxy(1.65,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.5cm}{3.5cm}}
%45
\pgfnoderect{Node441}[fill]{\pgfxy(1.55,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node442}[fill]{\pgfxy(1.7,.12)}{\pgfxy(.08,.08)}
\pgfnoderect{Node443}[fill]{\pgfxy(1.85,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node444}[fill]{\pgfxy(1.4,.42)}{\pgfxy(.08,.08)}
\pgfnoderect{Node445}[fill]{\pgfxy(1.6,.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node446}[fill]{\pgfxy(1.15,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node447}[fill]{\pgfxy(1.35,.63)}{\pgfxy(.08,.08)}
\pgfnoderect{Node448}[fill]{\pgfxy(1.5,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node449}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node450}[fill]{\pgfxy(1.55,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.8cm}{4.2cm}}
%46
\pgfnoderect{Node451}[fill]{\pgfxy(1.2,0)}{\pgfxy(.08,.08)}
\pgfnoderect{Node452}[fill]{\pgfxy(1.7,.42)}{\pgfxy(.08,.08)}
\pgfnoderect{Node453}[fill]{\pgfxy(1.85,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node454}[fill]{\pgfxy(1.11,.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node455}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node456}[fill]{\pgfxy(1.75,.56)}{\pgfxy(.08,.08)}
\pgfnoderect{Node457}[fill]{\pgfxy(1.35,.83)}{\pgfxy(.08,.08)}
\pgfnoderect{Node458}[fill]{\pgfxy(1.45,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node459}[fill]{\pgfxy(1.2,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node460}[fill]{\pgfxy(1.65,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.3cm}{4cm}}
%47
\pgfnoderect{Node461}[fill]{\pgfxy(1.2,0)}{\pgfxy(.08,.08)}
\pgfnoderect{Node462}[fill]{\pgfxy(1.7,.42)}{\pgfxy(.08,.08)}
\pgfnoderect{Node463}[fill]{\pgfxy(1.85,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node464}[fill]{\pgfxy(1.4,.52)}{\pgfxy(.08,.08)}
\pgfnoderect{Node465}[fill]{\pgfxy(1.6,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node466}[fill]{\pgfxy(1.15,.65)}{\pgfxy(.08,.08)}
\pgfnoderect{Node467}[fill]{\pgfxy(1.35,.83)}{\pgfxy(.08,.08)}
\pgfnoderect{Node468}[fill]{\pgfxy(.8,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node469}[fill]{\pgfxy(1.2,.95)}{\pgfxy(.08,.08)}
\pgfnoderect{Node470}[fill]{\pgfxy(1.85,.85)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%48
\pgfnoderect{Node471}[fill]{\pgfxy(10.6,1.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node472}[fill]{\pgfxy(10.7,1.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node473}[fill]{\pgfxy(9,1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node474}[fill]{\pgfxy(9.1,1.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node475}[fill]{\pgfxy(8.9,1.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node476}[fill]{\pgfxy(8.8,1.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node477}[fill]{\pgfxy(8.7,1.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node478}[fill]{\pgfxy(8.8,1.85)}{\pgfxy(.08,.08)}
\pgfnoderect{Node479}[fill]{\pgfxy(7.6,1.45)}{\pgfxy(.08,.08)}
\pgfnoderect{Node480}[fill]{\pgfxy(7.8,1.7)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%49
\pgfnoderect{Node481}[fill]{\pgfxy(10.7,3.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node482}[fill]{\pgfxy(10.6,3.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node483}[fill]{\pgfxy(10.6,3.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node484}[fill]{\pgfxy(10.7,3.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node485}[fill]{\pgfxy(10.5,3.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node486}[fill]{\pgfxy(10.7,4.1)}{\pgfxy(.08,.08)}
\pgfnoderect{Node487}[fill]{\pgfxy(10.7,4.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node488}[fill]{\pgfxy(10.75,4.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node489}[fill]{\pgfxy(10.5,4.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node490}[fill]{\pgfxy(10.1,4.8)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%50
\pgfnoderect{Node491}[fill]{\pgfxy(10.1,4.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node492}[fill]{\pgfxy(10.3,4.2)}{\pgfxy(.08,.08)}
\pgfnoderect{Node493}[fill]{\pgfxy(10.5,4.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node494}[fill]{\pgfxy(10,1.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node495}[fill]{\pgfxy(9.6,1.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node496}[fill]{\pgfxy(9.8,1.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node497}[fill]{\pgfxy(8.4,3.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node498}[fill]{\pgfxy(8.5,2.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node499}[fill]{\pgfxy(8,2.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node500}[fill]{\pgfxy(7.3,3.3)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{7.5cm}{4.1cm}}
%51
\pgfnoderect{Node501}[fill]{\pgfxy(1.55,.32)}{\pgfxy(.08,.08)}
\pgfnoderect{Node502}[fill]{\pgfxy(1.7,.3)}{\pgfxy(.08,.08)}
\pgfnoderect{Node503}[fill]{\pgfxy(1.85,.22)}{\pgfxy(.08,.08)}
\pgfnoderect{Node504}[fill]{\pgfxy(1.4,.4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node505}[fill]{\pgfxy(1.6,.5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node506}[fill]{\pgfxy(1.25,.55)}{\pgfxy(.08,.08)}
\pgfnoderect{Node507}[fill]{\pgfxy(1.35,.63)}{\pgfxy(.08,.08)}
\pgfnoderect{Node508}[fill]{\pgfxy(1.2,.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node509}[fill]{\pgfxy(1.3,.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node510}[fill]{\pgfxy(1.35,.75)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
%52
\pgfnoderect{Node511}[fill]{\pgfxy(6.9,4)}{\pgfxy(.08,.08)}
\pgfnoderect{Node512}[fill]{\pgfxy(6.9,3.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node513}[fill]{\pgfxy(6.8,4.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node514}[fill]{\pgfxy(6.4,4.75)}{\pgfxy(.08,.08)}
\pgfnoderect{Node515}[fill]{\pgfxy(10.7,5)}{\pgfxy(.08,.08)}
\pgfnoderect{Node516}[fill]{\pgfxy(10.7,4.8)}{\pgfxy(.08,.08)}
\pgfnoderect{Node517}[fill]{\pgfxy(10.3,4.9)}{\pgfxy(.08,.08)}
\pgfnoderect{Node518}[fill]{\pgfxy(10,1.7)}{\pgfxy(.08,.08)}
\pgfnoderect{Node519}[fill]{\pgfxy(8.2,1.6)}{\pgfxy(.08,.08)}
\pgfnoderect{Node520}[fill]{\pgfxy(9.2,1.6)}{\pgfxy(.08,.08)}
\end{pgftranslate}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\color{white}
\pgfmoveto{\pgfxy(7,4.65)}
\pgflineto{\pgfxy(7.7,4.65)}
\pgflineto{\pgfxy(7.7,5.25)}
\pgflineto{\pgfxy(7,5.25)}
\pgflineto{\pgfxy(7,4.65)}
\pgffill
\color{black}
\pgfmoveto{\pgfxy(7,4.65)}
\pgflineto{\pgfxy(7.7,4.65)}
\pgflineto{\pgfxy(7.7,5.25)}
\pgfstroke
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.25)(16.5,5.25)
\pgfxyline(0,-.1)(0,5.25)
\pgfxyline(7,-.1)(7,5.25)
\pgfxyline(16.5,-.1)(16.5,5.25)
\pgfputat{\pgfxy(.15,4.95)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(7.15,4.95)}{\pgfbox[left,center]{b)}}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-22) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.25cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,4.95)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,4.95)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,4.95)}{\pgfbox[left,center]{c)}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.25)(16.5,5.25)
\pgfxyline(0,-.1)(0,5.25)
\pgfxyline(5.5,-.1)(5.5,5.25)
\pgfxyline(11,-.1)(11,5.25)
\pgfxyline(16.5,-.1)(16.5,5.25)
\begin{pgftranslate}{\pgfpoint{.2cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{30!white}
\pgfmoveto{\pgfxy(.7,.3)}
\pgfcurveto{\pgfxy(1.5,.3)}{\pgfxy(1.5,3)}{\pgfxy(.7,2.8)}
\pgfcurveto{\pgfxy(0,2.8)}{\pgfxy(.2,.2)}{\pgfxy(.7,.3)}
\pgffill
\pgfmoveto{\pgfxy(2,.7)}
\pgfcurveto{\pgfxy(2.4,.7)}{\pgfxy(2.5,1.7)}{\pgfxy(1.9,1.7)}
\pgfcurveto{\pgfxy(1.4,1.7)}{\pgfxy(1.5,.6)}{\pgfxy(2,.7)}
\pgffill
\pgfmoveto{\pgfxy(1.7,3.5)}
\pgfcurveto{\pgfxy(2.2,5.5)}{\pgfxy(0,5.5)}{\pgfxy(.3,5)}
\pgfcurveto{\pgfxy(1,3)}{\pgfxy(1.5,3)}{\pgfxy(1.7,3.5)}
\pgffill
\pgfmoveto{\pgfxy(1.9,4.2)}
\pgfcurveto{\pgfxy(1.9,4.5)}{\pgfxy(2.1,5.7)}{\pgfxy(2.5,5.1)}
\pgfcurveto{\pgfxy(2.6,4.5)}{\pgfxy(2.9,3)}{\pgfxy(1.9,4.2)}
\pgffill
\pgfmoveto{\pgfxy(2.2,2)}
\pgfcurveto{\pgfxy(2.2,3)}{\pgfxy(3,3)}{\pgfxy(3.2,2.5)}
\pgfcurveto{\pgfxy(3.2,2.2)}{\pgfxy(2.4,1.4)}{\pgfxy(2.2,2)}
\pgffill
\pgfmoveto{\pgfxy(3,3.1)}
\pgfcurveto{\pgfxy(4.3,3.2)}{\pgfxy(4,3.7)}{\pgfxy(3.5,4.2)}
\pgfcurveto{\pgfxy(3.1,4.3)}{\pgfxy(2.6,3)}{\pgfxy(3,3.1)}
\pgffill
\pgfmoveto{\pgfxy(3,4.5)}
\pgfcurveto{\pgfxy(3.7,4.1)}{\pgfxy(3.7,5.1)}{\pgfxy(2.8,5)}
\pgfcurveto{\pgfxy(2.6,4.8)}{\pgfxy(2.8,4.5)}{\pgfxy(3,4.5)}
\pgffill
\pgfmoveto{\pgfxy(3,.5)}
\pgfcurveto{\pgfxy(5.2,-.3)}{\pgfxy(4.1,1.8)}{\pgfxy(3.4,1.7)}
\pgfcurveto{\pgfxy(3.1,1.8)}{\pgfxy(2.5,.7)}{\pgfxy(3,.5)}
\pgffill
\pgfmoveto{\pgfxy(4.2,4.3)}
\pgfcurveto{\pgfxy(5.2,5.7)}{\pgfxy(4.3,5.6)}{\pgfxy(4,4.8)}
\pgfcurveto{\pgfxy(3.6,4)}{\pgfxy(4,4)}{\pgfxy(4.2,4.3)}
\pgffill
\pgfmoveto{\pgfxy(5.2,1)}
\pgfcurveto{\pgfxy(5.6,2.2)}{\pgfxy(4.2,2)}{\pgfxy(4.2,1.6)}
\pgfcurveto{\pgfxy(5,.1)}{\pgfxy(5.2,.1)}{\pgfxy(5.2,1)}
\pgffill
\pgfmoveto{\pgfxy(4.5,2.2)}
\pgfcurveto{\pgfxy(6,2.2)}{\pgfxy(4.7,3.6)}{\pgfxy(4.5,3.5)}
\pgfcurveto{\pgfxy(4,3.1)}{\pgfxy(3.3,2.2)}{\pgfxy(4.5,2.2)}
\pgffill
\pgfmoveto{\pgfxy(5.3,3.7)}
\pgfcurveto{\pgfxy(5.2,5.4)}{\pgfxy(4.6,4.6)}{\pgfxy(4.8,4.1)}
\pgfcurveto{\pgfxy(4.8,3.5)}{\pgfxy(5.4,2.8)}{\pgfxy(5.3,3.7)}
\pgffill

\end{colormixin}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfputat{\pgfxy(3.85,3.55)}{\pgfbox[left,center]{\large{$x$}}}
\pgfputat{\pgfxy(4.3,2.8)}{\pgfbox[left,center]{\huge{$\alpha_1$}}}
\pgfputat{\pgfxy(4,4.8)}{\pgfbox[left,center]{\huge{$\alpha_3$}}}
\pgfputat{\pgfxy(4.9,4)}{\pgfbox[left,center]{\huge{$\alpha_2$}}}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.7cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{30!white}
\pgfmoveto{\pgfxy(1,.7)}
\pgfcurveto{\pgfxy(3,0)}{\pgfxy(3.5,3.5)}{\pgfxy(2.5,3)}
\pgfcurveto{\pgfxy(1,2.5)}{\pgfxy(-1,1.5)}{\pgfxy(1,.7)}
\pgffill
\pgfmoveto{\pgfxy(1.5,3.9)}
\pgfcurveto{\pgfxy(3.1,3.9)}{\pgfxy(2.9,5.2)}{\pgfxy(2,5.2)}
\pgfcurveto{\pgfxy(.5,5.2)}{\pgfxy(.5,3.9)}{\pgfxy(1.5,3.9)}
\pgffill
\pgfmoveto{\pgfxy(4.5,2.2)}
\pgfcurveto{\pgfxy(5.5,2.5)}{\pgfxy(6,5.5)}{\pgfxy(4,5.2)}
\pgfcurveto{\pgfxy(3.5,5.2)}{\pgfxy(4,2.2)}{\pgfxy(4.5,2.2)}
\pgffill
\pgfmoveto{\pgfxy(3.5,3.1)}
\pgfcurveto{\pgfxy(4,3.1)}{\pgfxy(3.7,5.5)}{\pgfxy(3,5)}
\pgfcurveto{\pgfxy(2.5,5)}{\pgfxy(3,3.1)}{\pgfxy(3.5,3.1)}
\pgffill
\pgfmoveto{\pgfxy(3.5,.5)}
\pgfcurveto{\pgfxy(6,1)}{\pgfxy(6,2.5)}{\pgfxy(4,1.7)}
\pgfcurveto{\pgfxy(2.5,1.5)}{\pgfxy(2.5,.5)}{\pgfxy(3.5,.5)}
\pgffill
\end{colormixin}
\pgfnodecircle{Node100}[fill]{\pgfxy(.7,1.5)}{0.17cm}
\pgfnodecircle{Node200}[fill]{\pgfxy(1.3,4.5)}{0.17cm}
\pgfnodecircle{Node300}[fill]{\pgfxy(2,1.3)}{0.17cm}
\pgfnodecircle{Node400}[fill]{\pgfxy(2.3,4.5)}{0.17cm}
\pgfnodecircle{Node500}[fill]{\pgfxy(2.6,2.4)}{0.17cm}
\pgfnodecircle{Node600}[fill]{\pgfxy(3.5,1)}{0.17cm}
\pgfnodecircle{Node700}[fill]{\pgfxy(3.4,3.6)}{0.17cm}
\pgfnodecircle{Node800}[fill]{\pgfxy(3.1,4.6)}{0.17cm}
\pgfnodecircle{Node900}[fill]{\pgfxy(4.8,1.4)}{0.17cm}
\pgfnodecircle{Node1000}[fill]{\pgfxy(4.5,2.7)}{0.17cm}
\pgfnodecircle{Node1100}[fill]{\pgfxy(4.2,4.7)}{0.17cm}
\pgfnodecircle{Node1200}[fill]{\pgfxy(5,4)}{0.17cm}
\pgfsetlinewidth{2pt}
\pgfnodeconnline{Node100}{Node200}
\pgfnodeconnline{Node300}{Node200}
\pgfnodeconnline{Node300}{Node500}
\pgfnodeconnline{Node500}{Node200}
\pgfnodeconnline{Node500}{Node400}
\pgfnodeconnline{Node600}{Node500}
\pgfnodeconnline{Node600}{Node700}
\pgfnodeconnline{Node600}{Node1000}
\pgfnodeconnline{Node700}{Node800}
\pgfnodeconnline{Node900}{Node1000}
\pgfnodeconnline{Node1000}{Node1100}
\pgfnodeconnline{Node1000}{Node1200}
\pgfnodeconnline{Node1100}{Node1200}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\pgfnodecircle{Node101}[fill]{\pgfxy(1.5,1.5)}{0.23cm}
\pgfnodecircle{Node201}[fill]{\pgfxy(1.8,4.5)}{0.23cm}
\pgfnodecircle{Node301}[fill]{\pgfxy(3,4.2)}{0.23cm}
\pgfnodecircle{Node401}[fill]{\pgfxy(4,1)}{0.23cm}
\pgfnodecircle{Node501}[fill]{\pgfxy(4.5,4)}{0.23cm}
\pgfsetlinewidth{3pt}
\pgfnodeconnline{Node101}{Node201}
\pgfnodeconnline{Node401}{Node501}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-23) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.35cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,4.95)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(5.65,4.95)}{\pgfbox[left,center]{b)}}
\pgfputat{\pgfxy(11.15,4.95)}{\pgfbox[left,center]{c)}}

\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.25)(16.5,5.25)
\pgfxyline(0,-.1)(0,5.25)
\pgfxyline(5.5,-.1)(5.5,5.25)
\pgfxyline(11,-.1)(11,5.25)
\pgfxyline(16.5,-.1)(16.5,5.25)
\begin{pgftranslate}{\pgfpoint{.2cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node20}{Node26}
\end{pgfmagnify}
\begin{pgfmagnify}{1.1}{1.1}
\pgfputat{\pgfxy(.5,1)}{\pgfbox[left,center]{\large{$\alpha$}}}
\pgfputat{\pgfxy(3.1,1.5)}{\pgfbox[left,center]{\large{$\gamma$}}}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.7cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node27}{Node30}
\end{pgfmagnify}
\begin{pgfmagnify}{1.1}{1.1}
\pgfputat{\pgfxy(1.2,3.3)}{\pgfbox[left,center]{\large{$\beta$}}}
\pgfputat{\pgfxy(3.5,3.3)}{\pgfbox[left,center]{\large{$\delta$}}}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node20}{Node26}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node27}{Node30}
\color{white}
\pgfmoveto{\pgfxy(1.8,2)}
\pgflineto{\pgfxy(1.8,3.15)}
\pgflineto{\pgfxy(3.7,3.15)}
\pgflineto{\pgfxy(3.7,2)}
\pgflineto{\pgfxy(1.8,2)}
\pgffill
\color{black}
\pgfmoveto{\pgfxy(1.8,2)}
\pgflineto{\pgfxy(1.8,3.15)}
\pgflineto{\pgfxy(3.7,3.15)}
\pgflineto{\pgfxy(3.7,2)}
\pgflineto{\pgfxy(1.8,2)}
\pgfstroke
\pgfputat{\pgfxy(2.75,2.95)}{\pgfbox[center,center]{image of}}
\pgfputat{\pgfxy(2.75,2.6)}{\pgfbox[center,center]{connecting}}
\pgfputat{\pgfxy(2.75,2.25)}{\pgfbox[center,center]{relation}}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(1.8,2.6)(1.45,2.6)
\pgfclearendarrow
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfnodeconnline{Node5}{Node14}
\end{pgfmagnify}
\begin{pgfmagnify}{1.1}{1.1}
\pgfputat{\pgfxy(.3,2.4)}{\pgfbox[left,center]{\large{$\alpha\sqcup\beta$}}}
\pgfputat{\pgfxy(3.8,2.6)}{\pgfbox[left,center]{\large{$\gamma\vee\delta$}}}
\end{pgfmagnify}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-24) <==
\begin{pgfpicture}{0cm}{0cm}{14cm}{5.7cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(0,5.8)
\pgfxyline(16.5,-.1)(16.5,5.8)
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.8)(16.5,5.8)
\pgfmoveto{\pgfxy(11,5.6)}
\pgfstroke
%%%%%%%
\begin{pgftranslate}{\pgfpoint{1.25cm}{.25cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10.25cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{40!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.11cm}

\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\begin{colormixin}{100!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.11cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.11cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.11cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.11cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.11cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.11cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.11cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.11cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.11cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.11cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.11cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.11cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.11cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\end{colormixin}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(8.25,3.3)}{\pgfbox[center,center]{transition $\tau$}}
\pgfputat{\pgfxy(3.75,5.2)}{\pgfbox[center,center]{source $D_i$}}
\pgfputat{\pgfxy(12.75,5.2)}{\pgfbox[center,center]{target $D_t$}}
\pgfputat{\pgfxy(8.75,1.4)}{\pgfbox[center,center]{\small{$D_i$ embedded as}}}
\pgfputat{\pgfxy(8.75,1)}{\pgfbox[center,center]{\small{proper, full, originary}}}
\pgfputat{\pgfxy(8.75,.6)}{\pgfbox[center,center]{\small{subobject of $D_t$}}}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(10.1,1.5)(10.6,1.8)
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(7,2.75)(9.5,2.75)
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-25) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{4.2cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,4.1)(16.5,4.1)
\pgfxyline(0,-.1)(0,4.1)
\pgfxyline(16.5,-.1)(16.5,4.1)
\begin{pgftranslate}{\pgfpoint{.4cm}{0cm}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\pgfputat{\pgfxy(1,3.5)}{\pgfbox[center,center]{$D_0$}}
\pgfputat{\pgfxy(2.5,1.8)}{\pgfbox[center,center]{$\tau_0$}}
\pgfputat{\pgfxy(1,.7)}{\pgfbox[center,center]{$t_0$}}
\pgfputat{\pgfxy(.25,1.8)}{\pgfbox[center,center]{$u_0$}}
\pgfputat{\pgfxy(1.75,1.8)}{\pgfbox[center,center]{$v_0$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,1.8)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.4,1.8)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.2,1.5)(2.8,1.5)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.35cm}{0cm}}
\pgfputat{\pgfxy(1,3.5)}{\pgfbox[center,center]{$D_1$}}
\pgfputat{\pgfxy(2.5,1.8)}{\pgfbox[center,center]{$\tau_1$}}
\pgfputat{\pgfxy(1,.7)}{\pgfbox[center,center]{$t_1$}}
\pgfputat{\pgfxy(.25,1.8)}{\pgfbox[center,center]{$u_1$}}
\pgfputat{\pgfxy(1.75,1.8)}{\pgfbox[center,center]{$v_1$}}
\pgfputat{\pgfxy(0,2.9)}{\pgfbox[center,center]{$w_1$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,1.8)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.4,1.8)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.2,2.6)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.2,1.5)(2.8,1.5)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.7cm}{0cm}}
\pgfputat{\pgfxy(1,3.5)}{\pgfbox[center,center]{$D_2$}}
\pgfputat{\pgfxy(2.5,1.8)}{\pgfbox[center,center]{$\tau_2$}}
\pgfputat{\pgfxy(1,.7)}{\pgfbox[center,center]{$t_2$}}
\pgfputat{\pgfxy(.25,1.8)}{\pgfbox[center,center]{$u_2$}}
\pgfputat{\pgfxy(1.75,1.8)}{\pgfbox[center,center]{$v_2$}}
\pgfputat{\pgfxy(0,2.9)}{\pgfbox[center,center]{$w_2$}}
\pgfputat{\pgfxy(2,2.9)}{\pgfbox[center,center]{$z_2$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,1.8)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.4,1.8)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.2,2.6)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.8,2.6)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.2,1.5)(2.8,1.5)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10.05cm}{0cm}}
\pgfputat{\pgfxy(1,3.5)}{\pgfbox[center,center]{$D_3$}}
\pgfputat{\pgfxy(2.5,1.8)}{\pgfbox[center,center]{$\tau_3$}}
\pgfputat{\pgfxy(1,.7)}{\pgfbox[center,center]{$t_3$}}
\pgfputat{\pgfxy(.25,1.8)}{\pgfbox[center,center]{$u_3$}}
\pgfputat{\pgfxy(1.75,1.8)}{\pgfbox[center,center]{$v_3$}}
\pgfputat{\pgfxy(0,2.9)}{\pgfbox[center,center]{$w_3$}}
\pgfputat{\pgfxy(.75,2.9)}{\pgfbox[center,center]{$x_3$}}
\pgfputat{\pgfxy(2,2.9)}{\pgfbox[center,center]{$z_3$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,1.8)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.4,1.8)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.2,2.6)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.8,2.6)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(.75,2.6)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node2}{Node6}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.2,1.5)(2.8,1.5)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{13.4cm}{0cm}}
\pgfputat{\pgfxy(1,3.5)}{\pgfbox[center,center]{$D_4$}}
\pgfputat{\pgfxy(1,.7)}{\pgfbox[center,center]{$t_4$}}
\pgfputat{\pgfxy(.25,1.8)}{\pgfbox[center,center]{$u_4$}}
\pgfputat{\pgfxy(1.75,1.8)}{\pgfbox[center,center]{$v_4$}}
\pgfputat{\pgfxy(0,2.9)}{\pgfbox[center,center]{$w_4$}}
\pgfputat{\pgfxy(2,2.9)}{\pgfbox[center,center]{$z_4$}}
\pgfputat{\pgfxy(.75,2.9)}{\pgfbox[center,center]{$x_4$}}
\pgfputat{\pgfxy(1.25,2.9)}{\pgfbox[center,center]{$y_4$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,1)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,1.8)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.4,1.8)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(.2,2.6)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1.8,2.6)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(.75,2.6)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.25,2.6)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node3}{Node7}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-26) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{6.2cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,6.1)(16.5,6.1)
\pgfxyline(0,-.1)(0,6.1)
\pgfxyline(16.5,-.1)(16.5,6.1)
\pgfxyline(6.6,-.1)(6.6,6.1)
\pgfputat{\pgfxy(.15,5.8)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(6.75,5.8)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{.4cm}{0cm}}
\begin{pgftranslate}{\pgfpoint{-.5cm}{0cm}}
\pgfputat{\pgfxy(3.5,.5)}{\pgfbox[center,center]{$D_i$}}
\pgfputat{\pgfxy(1.5,5.3)}{\pgfbox[center,center]{$D_t$}}
\pgfputat{\pgfxy(1,4.8)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.5,4.8)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2,4.8)}{\pgfbox[center,center]{$z$}}
\pgfputat{\pgfxy(2.3,1.95)}{\pgfbox[center,center]{$\tau$}}
\pgfputat{\pgfxy(3.8,2.8)}{\pgfbox[center,center]{$\tau'$}}
\pgfputat{\pgfxy(4.7,1.95)}{\pgfbox[center,center]{$\tau''$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(3,.5)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(4,.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(3.5,1.25)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(3.5,2)}{0.10cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\begin{colormixin}{50!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(1,3)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(1.5,3.75)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1,4.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,4.5)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(1.5,4.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node30}{Node40}
\pgfnodeconnline{Node20}{Node50}
\pgfnodeconnline{Node30}{Node50}
\pgfnodeconnline{Node30}{Node60}
\end{colormixin}
\pgfnodecircle{Node11}[fill]{\pgfxy(1,3)}{0.10cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(1.5,3.75)}{0.10cm}
\pgfnodecircle{Node41}[fill]{\pgfxy(1,4.5)}{0.10cm}
\pgfnodeconnline{Node11}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node31}{Node41}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.8,1.95)(2,2.4)
\pgfxyline(3.5,2.4)(3.5,3.2)
\pgfxyline(4.2,1.95)(5,2.4)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.5cm}{.5cm}}
\pgfputat{\pgfxy(1.5,5.3)}{\pgfbox[center,center]{$D_t$}}
\pgfputat{\pgfxy(1,4.8)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.5,4.8)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2,4.8)}{\pgfbox[center,center]{$z$}}

\begin{colormixin}{50!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(1,3)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(1.5,3.75)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1,4.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,4.5)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(1.5,4.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node30}{Node40}
\pgfnodeconnline{Node20}{Node50}
\pgfnodeconnline{Node30}{Node50}
\pgfnodeconnline{Node30}{Node60}
\end{colormixin}
\pgfnodecircle{Node11}[fill]{\pgfxy(1,3)}{0.10cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(1.5,3.75)}{0.10cm}
\pgfnodecircle{Node41}[fill]{\pgfxy(1.5,4.5)}{0.10cm}
\pgfnodeconnline{Node11}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node31}{Node41}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.5cm}{0cm}}
\pgfputat{\pgfxy(1.5,5.3)}{\pgfbox[center,center]{$D_t$}}
\pgfputat{\pgfxy(1,4.8)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.5,4.8)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2,4.8)}{\pgfbox[center,center]{$z$}}

\begin{colormixin}{50!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(1,3)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(1.5,3.75)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1,4.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,4.5)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(1.5,4.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node30}{Node40}
\pgfnodeconnline{Node20}{Node50}
\pgfnodeconnline{Node30}{Node50}
\pgfnodeconnline{Node30}{Node60}
\end{colormixin}
\pgfnodecircle{Node11}[fill]{\pgfxy(1,3)}{0.10cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(1.5,3.75)}{0.10cm}
\pgfnodecircle{Node41}[fill]{\pgfxy(2,4.5)}{0.10cm}
\pgfnodeconnline{Node11}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node31}{Node41}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10cm}{0cm}}
\pgfputat{\pgfxy(1.75,.75)}{\pgfbox[center,center]{$D_i$}}
\pgfputat{\pgfxy(-.2,2.1)}{\pgfbox[center,center]{$\tau$}}
\pgfputat{\pgfxy(2.2,2.3)}{\pgfbox[center,center]{$\tau'$}}
\pgfputat{\pgfxy(.8,.3)}{\pgfbox[center,center]{$u$}}
\pgfputat{\pgfxy(.3,.8)}{\pgfbox[center,center]{$v$}}
\pgfputat{\pgfxy(-.2,1.3)}{\pgfbox[center,center]{$w$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.5)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.5,1)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1,1)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(0,1.5)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(1,1.5)}{0.10cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(2,1.5)}{0.10cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(2.5,2)}{0.10cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node6}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node6}{Node7}
\pgfnodeconnline{Node6}{Node8}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(.3,1.95)(-.4,2.6)
\pgfxyline(1.8,2.2)(2.3,2.8)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{7cm}{2.75cm}}
\pgfputat{\pgfxy(1.5,2.8)}{\pgfbox[center,center]{$D_t$}}
\pgfputat{\pgfxy(1,2.3)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2.5,2.8)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(2.1,.5)}{\pgfbox[center,center]{$\tau(u)$}}
\pgfputat{\pgfxy(3.6,2)}{\pgfbox[center,center]{$\tau(v)$}}
\pgfputat{\pgfxy(4.1,2.5)}{\pgfbox[center,center]{$\tau(w)$}}
\begin{colormixin}{50!white}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.5,.5)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(0,1)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(.5,1.5)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1.5,1.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,2)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(2.5,2.5)}{0.10cm}
\pgfnodecircle{Node70}[fill]{\pgfxy(3,2)}{0.10cm}
\pgfnodecircle{Node80}[fill]{\pgfxy(3.5,2.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node20}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node40}{Node30}
\pgfnodeconnline{Node40}{Node50}
\pgfnodeconnline{Node50}{Node60}
\pgfnodeconnline{Node70}{Node60}
\pgfnodeconnline{Node70}{Node80}
\pgfnodeconnline{Node00}{Node10}
\pgfnodeconnline{Node00}{Node40}
\pgfnodeconnline{Node00}{Node70}
\end{colormixin}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.5,.5)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(0,1)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(.5,1.5)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1.5,1.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,2)}{0.10cm}
%\pgfnodecircle{Node60}[fill]{\pgfxy(2.5,2.5)}{0.10cm}
\pgfnodecircle{Node70}[fill]{\pgfxy(3,2)}{0.10cm}
\pgfnodecircle{Node80}[fill]{\pgfxy(3.5,2.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node20}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node40}{Node30}
\pgfnodeconnline{Node40}{Node50}
%\pgfnodeconnline{Node50}{Node60}
%\pgfnodeconnline{Node70}{Node60}
\pgfnodeconnline{Node70}{Node80}
\pgfnodeconnline{Node00}{Node10}
\pgfnodeconnline{Node00}{Node40}
\pgfnodeconnline{Node00}{Node70}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{12cm}{2.75cm}}
\pgfputat{\pgfxy(1.5,2.8)}{\pgfbox[center,center]{$D_t$}}
\pgfputat{\pgfxy(1,2.3)}{\pgfbox[center,center]{$y$}}
\pgfputat{\pgfxy(2.5,2.8)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(1.5,.2)}{\pgfbox[center,center]{$\tau'(u)$}}
\pgfputat{\pgfxy(-.6,1)}{\pgfbox[center,center]{$\tau'(v)$}}
\pgfputat{\pgfxy(-.1,1.6)}{\pgfbox[center,center]{$\tau'(w)$}}
\begin{colormixin}{50!white}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.5,.5)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(0,1)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(.5,1.5)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1.5,1.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,2)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(2.5,2.5)}{0.10cm}
\pgfnodecircle{Node70}[fill]{\pgfxy(3,2)}{0.10cm}
\pgfnodecircle{Node80}[fill]{\pgfxy(3.5,2.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node20}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node40}{Node30}
\pgfnodeconnline{Node40}{Node50}
\pgfnodeconnline{Node50}{Node60}
\pgfnodeconnline{Node70}{Node60}
\pgfnodeconnline{Node70}{Node80}
\pgfnodeconnline{Node00}{Node10}
\pgfnodeconnline{Node00}{Node40}
\pgfnodeconnline{Node00}{Node70}
\end{colormixin}
\pgfnodecircle{Node00}[fill]{\pgfxy(1.5,.5)}{0.10cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(0,1)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(.5,1.5)}{0.10cm}
%\pgfnodecircle{Node30}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(1.5,1.5)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(2,2)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(2.5,2.5)}{0.10cm}
\pgfnodecircle{Node70}[fill]{\pgfxy(3,2)}{0.10cm}
\pgfnodecircle{Node80}[fill]{\pgfxy(3.5,2.5)}{0.10cm}
\pgfnodeconnline{Node10}{Node20}
%\pgfnodeconnline{Node20}{Node30}
%\pgfnodeconnline{Node40}{Node30}
\pgfnodeconnline{Node40}{Node50}
\pgfnodeconnline{Node50}{Node60}
\pgfnodeconnline{Node70}{Node60}
\pgfnodeconnline{Node70}{Node80}
\pgfnodeconnline{Node00}{Node10}
\pgfnodeconnline{Node00}{Node40}
\pgfnodeconnline{Node00}{Node70}
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-27) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{5.5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.4)(16.5,5.4)
\pgfxyline(0,-.1)(0,5.4)
\pgfxyline(16.5,-.1)(16.5,5.4)
\pgfxyline(6,-.1)(6,5.4)
\pgfputat{\pgfxy(.15,5.1)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(6.15,5.1)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{.4cm}{0cm}}
\begin{pgftranslate}{\pgfpoint{-.5cm}{0cm}}
\pgfputat{\pgfxy(1.5,4)}{\pgfbox[center,center]{$D_i$}}
\pgfputat{\pgfxy(2.85,2.8)}{\pgfbox[center,center]{$\tau$}}
\pgfputat{\pgfxy(2.85,1.9)}{\pgfbox[center,center]{$\tau'$}}
\pgfputat{\pgfxy(1,1.7)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(2,1.7)}{\pgfbox[center,center]{$y$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,2)}{0.10cm}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.5,2.5)(3.25,2.5)
\pgfxyline(2.5,2.2)(3.25,2.2)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.5cm}{0cm}}
\pgfputat{\pgfxy(1.5,4)}{\pgfbox[center,center]{$D_t$}}
\pgfputat{\pgfxy(1,1.7)}{\pgfbox[center,center]{$x'$}}
\pgfputat{\pgfxy(2,1.7)}{\pgfbox[center,center]{$y'$}}
\pgfputat{\pgfxy(2,3.3)}{\pgfbox[center,center]{$z'$}}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,2)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(2,3)}{0.10cm}
\pgfnodeconnline{Node2}{Node3}
\end{colormixin}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,2)}{0.10cm}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.2cm}{1.5cm}}
\pgfputat{\pgfxy(1.5,2.5)}{\pgfbox[center,center]{$D_0$}}
\pgfputat{\pgfxy(2.7,2.05)}{\pgfbox[center,center]{$\tau_{01}$}}
\pgfputat{\pgfxy(2.7,.1)}{\pgfbox[center,center]{$\overline{\tau}_{01}$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.5)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.5,1.25)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.5,2)}{0.10cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.4,1.5)(3.4,2)
\pgfxyline(2.4,.7)(3.4,0)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.55cm}{2.5cm}}
\pgfputat{\pgfxy(3.15,2.25)}{\pgfbox[center,center]{$D_1$}}
\begin{colormixin}{50!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(2.65,.5)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.65,.5)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(3.15,1.25)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(2.65,2)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(3.65,2)}{0.10cm}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node30}{Node40}
\pgfnodeconnline{Node30}{Node50}
\end{colormixin}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.65,.5)}{0.10cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.65,.5)}{0.10cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(3.15,1.25)}{0.10cm}
\pgfnodecircle{Node41}[fill]{\pgfxy(2.65,2)}{0.10cm}
\pgfnodeconnline{Node11}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node31}{Node41}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.55cm}{0cm}}
\pgfputat{\pgfxy(3.15,2.25)}{\pgfbox[center,center]{$D_1$}}
\begin{colormixin}{50!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(2.65,.5)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.65,.5)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(3.15,1.25)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(2.65,2)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(3.65,2)}{0.10cm}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node30}{Node40}
\pgfnodeconnline{Node30}{Node50}
\end{colormixin}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.65,.5)}{0.10cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.65,.5)}{0.10cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(3.15,1.25)}{0.10cm}
\pgfnodecircle{Node41}[fill]{\pgfxy(3.65,2)}{0.10cm}
\pgfnodeconnline{Node11}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node31}{Node41}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10.8cm}{1.5cm}}
\pgfputat{\pgfxy(1.5,2.5)}{\pgfbox[center,center]{$D_1$}}
\pgfputat{\pgfxy(3.7,2.5)}{\pgfbox[center,center]{$D_2$}}
\pgfputat{\pgfxy(2.5,1.6)}{\pgfbox[center,center]{$\tau_{12}$}}
\pgfnodecircle{Node1}[fill]{\pgfxy(1,.5)}{0.10cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(2,.5)}{0.10cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(1.5,1.25)}{0.10cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1,2)}{0.10cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(2,2)}{0.10cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node3}{Node5}
\begin{colormixin}{50!white}
\pgfnodecircle{Node10}[fill]{\pgfxy(3.2,.5)}{0.10cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(4.2,.5)}{0.10cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(3.7,1.25)}{0.10cm}
\pgfnodecircle{Node40}[fill]{\pgfxy(3.2,2)}{0.10cm}
\pgfnodecircle{Node50}[fill]{\pgfxy(4.2,2)}{0.10cm}
\pgfnodecircle{Node60}[fill]{\pgfxy(4.7,2.75)}{0.10cm}
\pgfnodeconnline{Node10}{Node30}
\pgfnodeconnline{Node20}{Node30}
\pgfnodeconnline{Node30}{Node40}
\pgfnodeconnline{Node30}{Node50}
\pgfnodeconnline{Node50}{Node60}
%\pgfnodeconnline{Node60}{Node50}
\end{colormixin}
\pgfnodecircle{Node11}[fill]{\pgfxy(3.2,.5)}{0.10cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(4.2,.5)}{0.10cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(3.7,1.25)}{0.10cm}
\pgfnodecircle{Node41}[fill]{\pgfxy(3.2,2)}{0.10cm}
\pgfnodecircle{Node51}[fill]{\pgfxy(4.2,2)}{0.10cm}
\pgfnodeconnline{Node11}{Node31}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node31}{Node41}
\pgfnodeconnline{Node31}{Node51}
\pgfsetlinewidth{1.5pt}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfxyline(2.1,1.25)(2.9,1.25)
\end{pgftranslate}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-28) <==
\begin{pgfpicture}{0cm}{0cm}{14cm}{6.45cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,5.9)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(8.4,5.9)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{-6.6cm}{-1cm}}
\begin{pgfmagnify}{1.3}{1.3}
\begin{pgftranslate}{\pgfpoint{1.25cm}{-.6cm}}
\begin{colormixin}{20!white}
\pgfnodecircle{Node3}[fill]{\pgfxy(7.25,2.75)}{.51cm}%
\pgfnodecircle{Node5}[fill]{\pgfxy(5,3.5)}{.51cm}%
\pgfnodecircle{Node6}[fill]{\pgfxy(6.25,4.1)}{.51cm}%
\pgfnodecircle{Node7}[fill]{\pgfxy(7.5,4.5)}{.51cm}%
\pgfnodecircle{Node8}[fill]{\pgfxy(9,4.5)}{.51cm}%
\end{colormixin}
\pgfsetlinewidth{1.2pt}
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.51cm}%
\pgfnodecircle{Node5}[stroke]{\pgfxy(5,3.5)}{.51cm}%
\pgfnodecircle{Node6}[stroke]{\pgfxy(6.25,4.1)}{.51cm}%
\pgfnodecircle{Node7}[stroke]{\pgfxy(7.5,4.5)}{.51cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.51cm}%
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node3}{Node8}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.25cm}{-1.6cm}}
\begin{pgftranslate}{\pgfpoint{-1cm}{2.75cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
%%%%%%%
\begin{pgftranslate}{\pgfpoint{-3.25cm}{3.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.15,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.15,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-2cm}{4.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.75cm}{4.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.2)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.2)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.75cm}{4.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
\end{pgftranslate}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6cm}{-1.3cm}}
\begin{pgfmagnify}{.85}{.85}
\begin{pgftranslate}{\pgfpoint{0cm}{.7cm}}
\begin{colormixin}{20!white}
\pgfnodecircle{Node3}[fill]{\pgfxy(7.25,2.75)}{.51cm}%
\pgfnodecircle{Node5}[fill]{\pgfxy(5,3.5)}{.51cm}%
\pgfnodecircle{Node6}[fill]{\pgfxy(6.25,4.1)}{.51cm}%
\pgfnodecircle{Node7}[fill]{\pgfxy(7.5,4.5)}{.51cm}%
\pgfnodecircle{Node8}[fill]{\pgfxy(9,4.5)}{.51cm}%
\end{colormixin}
\pgfnodecircle{Node1}[virtual]{\pgfxy(8.25,0)}{.53cm}%
\pgfnodecircle{Node2}[stroke]{\pgfxy(8.25,1.5)}{.53cm}%
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.53cm}%
\pgfnodecircle{Node4}[stroke]{\pgfxy(9.25,2.75)}{.53cm}%
\pgfnodecircle{Node5}[stroke]{\pgfxy(5,3.5)}{.53cm}%
\pgfnodecircle{Node6}[stroke]{\pgfxy(6.25,4.1)}{.53cm}%
\pgfnodecircle{Node7}[stroke]{\pgfxy(7.5,4.5)}{.53cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.53cm}%
\pgfnodecircle{Node9}[stroke]{\pgfxy(10.25,4.1)}{.53cm}%
\pgfnodecircle{Node10}[stroke]{\pgfxy(11.5,3.5)}{.53cm}%
\pgfnodecircle{Node11}[virtual]{\pgfxy(1.5,4)}{.53cm}%
\pgfnodecircle{Node12}[virtual]{\pgfxy(1.5,4.9)}{.53cm}%
\pgfnodecircle{Node13}[virtual]{\pgfxy(1.8,5.2)}{.53cm}%
\pgfnodecircle{Node14}[virtual]{\pgfxy(1.5,6.4)}{.53cm}%
\pgfnodecircle{Node15}[virtual]{\pgfxy(2,6.4)}{.53cm}%
\pgfnodecircle{Node16}[virtual]{\pgfxy(1.5,8.1)}{.53cm}%
\pgfnodecircle{Node17}[virtual]{\pgfxy(2.2,7.8)}{.53cm}%
\pgfnodecircle{Node18}[virtual]{\pgfxy(1.8,9)}{.53cm}%
\pgfnodecircle{Node19}[stroke]{\pgfxy(5.1,6.4)}{.53cm}%
\pgfnodecircle{Node20}[stroke]{\pgfxy(6.8,7.5)}{.53cm}%
\pgfnodecircle{Node21}[stroke]{\pgfxy(4,8)}{.53cm}%
\pgfnodecircle{Node22}[virtual]{\pgfxy(2.9,9.2)}{.53cm}
\pgfnodecircle{Node23}[virtual]{\pgfxy(8.2,9.2)}{.53cm}
\pgfnodecircle{Node24}[stroke]{\pgfxy(8,7)}{.53cm}%
\pgfnodecircle{Node25}[virtual]{\pgfxy(6.1,8.7)}{.53cm}%
\pgfnodecircle{Node26}[virtual]{\pgfxy(4.9,9)}{.53cm}%
\pgfnodecircle{Node27}[virtual]{\pgfxy(3.7,9)}{.53cm}%
\pgfnodecircle{Node28}[virtual]{\pgfxy(7.3,9)}{.53cm}%
\pgfnodecircle{Node29}[stroke]{\pgfxy(9.2,8.2)}{.53cm}%
\pgfnodecircle{Node30}[virtual]{\pgfxy(13.8,9)}{.53cm}%
\pgfnodecircle{Node31}[virtual]{\pgfxy(13.4,7.9)}{.53cm}%
\pgfnodecircle{Node32}[virtual]{\pgfxy(12.5,9)}{.53cm}%
\pgfnodecircle{Node33}[virtual]{\pgfxy(11.6,9)}{.53cm}%
\pgfnodecircle{Node34}[virtual]{\pgfxy(10.4,9)}{.53cm}%
\pgfnodecircle{Node35}[virtual]{\pgfxy(9.8,9)}{.53cm}%
\pgfnodecircle{Node36}[virtual]{\pgfxy(12.8,6.7)}{.53cm}%
\pgfnodecircle{Node37}[virtual]{\pgfxy(14.6,7.1)}{.53cm}%
\pgfnodecircle{Node38}[virtual]{\pgfxy(14.2,6)}{.53cm}%
\pgfnodecircle{Node39}[virtual]{\pgfxy(15.4,5.8)}{.53cm}%
\pgfnodecircle{Node40}[virtual]{\pgfxy(14.7,4.7)}{.53cm}%
\pgfnodecircle{Node41}[virtual]{\pgfxy(15.8,4.3)}{.53cm}
\pgfnodecircle{Node1901}[virtual]{\pgfxy(4.4,8.7)}{.1cm}%
\pgfnodecircle{Node1902}[virtual]{\pgfxy(4.6,8.7)}{.1cm}%
\pgfnodecircle{Node1903}[virtual]{\pgfxy(4.8,8.7)}{.1cm}%
\pgfnodecircle{Node1904}[virtual]{\pgfxy(5,8.7)}{.1cm}%
\pgfnodecircle{Node1905}[virtual]{\pgfxy(5.2,8.7)}{.1cm}%
\pgfnodecircle{Node1906}[virtual]{\pgfxy(5.4,8.7)}{.1cm}%
\pgfnodecircle{Node1907}[virtual]{\pgfxy(5.6,8.7)}{.1cm}%
\pgfnodecircle{Node1908}[virtual]{\pgfxy(2.3,7.1)}{.1cm}%
\pgfnodecircle{Node1909}[virtual]{\pgfxy(2.3,7.3)}{.1cm}%
\pgfnodecircle{Node1910}[virtual]{\pgfxy(2.3,7.5)}{.1cm}%
\pgfnodecircle{Node1911}[virtual]{\pgfxy(2.3,7.7)}{.1cm}%
\pgfnodecircle{Node1912}[virtual]{\pgfxy(2.3,7.9)}{.1cm}%
\pgfnodecircle{Node1913}[virtual]{\pgfxy(2.3,8.1)}{.1cm}%
\pgfnodecircle{Node1914}[virtual]{\pgfxy(2.3,8.3)}{.1cm}%
\pgfnodecircle{Node1915}[virtual]{\pgfxy(2.3,8.5)}{.1cm}%
\pgfnodecircle{Node1916}[virtual]{\pgfxy(2.3,8.7)}{.1cm}%
\pgfnodecircle{Node2001}[virtual]{\pgfxy(6.7,8.7)}{.1cm}%
\pgfnodecircle{Node2002}[virtual]{\pgfxy(6.85,8.7)}{.1cm}%
\pgfnodecircle{Node2003}[virtual]{\pgfxy(7,8.7)}{.1cm}%
\pgfnodecircle{Node2004}[virtual]{\pgfxy(7.15,8.7)}{.1cm}%
\pgfnodecircle{Node2005}[virtual]{\pgfxy(7.3,8.7)}{.1cm}%
\pgfnodecircle{Node2006}[virtual]{\pgfxy(7.45,8.7)}{.1cm}%
\pgfnodecircle{Node2007}[virtual]{\pgfxy(7.6,8.7)}{.1cm}%
\pgfnodecircle{Node2008}[virtual]{\pgfxy(7.75,8.7)}{.1cm}%
\pgfnodecircle{Node2009}[virtual]{\pgfxy(7.9,8.7)}{.1cm}%
\pgfnodecircle{Node2010}[virtual]{\pgfxy(8.05,8.7)}{.1cm}%
\pgfnodecircle{Node2011}[virtual]{\pgfxy(8.2,8.7)}{.1cm}%
\pgfnodecircle{Node2012}[virtual]{\pgfxy(8.35,8.7)}{.1cm}%
\pgfnodecircle{Node2013}[virtual]{\pgfxy(8.5,8.7)}{.1cm}%
\pgfnodecircle{Node2014}[virtual]{\pgfxy(8.65,8.7)}{.1cm}%
\pgfnodecircle{Node2015}[virtual]{\pgfxy(8.8,8.7)}{.1cm}%
\pgfnodecircle{Node2016}[virtual]{\pgfxy(8.95,8.7)}{.1cm}%
\pgfnodecircle{Node2401}[virtual]{\pgfxy(7.1,8.7)}{.1cm}%
\pgfnodecircle{Node2402}[virtual]{\pgfxy(7.25,8.7)}{.1cm}%
\pgfnodecircle{Node2403}[virtual]{\pgfxy(7.4,8.7)}{.1cm}%
\pgfnodecircle{Node2404}[virtual]{\pgfxy(7.55,8.7)}{.1cm}%
\pgfnodecircle{Node2405}[virtual]{\pgfxy(7.7,8.7)}{.1cm}%
\pgfnodecircle{Node2406}[virtual]{\pgfxy(7.85,8.7)}{.1cm}%
\pgfnodecircle{Node2407}[virtual]{\pgfxy(8,8.7)}{.1cm}%
\pgfnodecircle{Node2408}[virtual]{\pgfxy(8.15,8.7)}{.1cm}%
\pgfnodecircle{Node2409}[virtual]{\pgfxy(8.3,8.7)}{.1cm}%
\pgfnodecircle{Node2410}[virtual]{\pgfxy(8.45,8.7)}{.1cm}%
\pgfnodecircle{Node2411}[virtual]{\pgfxy(8.6,8.7)}{.1cm}%
\pgfnodecircle{Node2412}[virtual]{\pgfxy(8.75,8.7)}{.1cm}%
\pgfnodecircle{Node2413}[virtual]{\pgfxy(6.8,8.7)}{.1cm}%
\pgfnodecircle{Node2414}[virtual]{\pgfxy(6.95,8.7)}{.1cm}%
\pgfnodecircle{Node2415}[virtual]{\pgfxy(8.9,8.7)}{.1cm}%
\pgfnodecircle{Node2416}[virtual]{\pgfxy(6.65,8.7)}{.1cm}%
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node3}{Node8}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node4}{Node9}
\pgfnodeconnline{Node4}{Node10}
\pgfnodeconnline{Node5}{Node21}
\pgfnodeconnline{Node8}{Node21}
\pgfnodeconnline{Node5}{Node20}
\pgfnodeconnline{Node5}{Node22}
\pgfnodeconnline{Node7}{Node20}
\pgfnodeconnline{Node5}{Node19}
\pgfnodeconnline{Node6}{Node19}
\pgfnodeconnline{Node5}{Node11}
\pgfnodeconnline{Node5}{Node12}
\pgfnodeconnline{Node5}{Node13}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node15}
\pgfnodeconnline{Node6}{Node24}
\pgfnodeconnline{Node7}{Node24}
\pgfnodeconnline{Node6}{Node25}
\pgfnodeconnline{Node8}{Node23}
\pgfnodeconnline{Node6}{Node16}
\pgfnodeconnline{Node6}{Node17}
\pgfnodeconnline{Node6}{Node18}
\pgfnodeconnline{Node6}{Node23}
\pgfnodeconnline{Node7}{Node26}
\pgfnodeconnline{Node7}{Node27}
\pgfnodeconnline{Node7}{Node28}
\pgfnodeconnline{Node7}{Node29}
\pgfnodeconnline{Node8}{Node29}
\pgfnodeconnline{Node8}{Node30}
\pgfnodeconnline{Node8}{Node31}
\pgfnodeconnline{Node8}{Node32}
\pgfnodeconnline{Node8}{Node33}
\pgfnodeconnline{Node9}{Node33}
\pgfnodeconnline{Node8}{Node34}
\pgfnodeconnline{Node10}{Node34}
\pgfnodeconnline{Node9}{Node35}
\pgfnodeconnline{Node9}{Node36}
\pgfnodeconnline{Node9}{Node37}
\pgfnodeconnline{Node9}{Node38}
\pgfnodeconnline{Node9}{Node39}
\pgfnodeconnline{Node10}{Node39}
\pgfnodeconnline{Node10}{Node40}
\pgfnodeconnline{Node10}{Node41}
\pgfnodeconnline{Node19}{Node1901}
\pgfnodeconnline{Node19}{Node1902}
\pgfnodeconnline{Node19}{Node1903}
\pgfnodeconnline{Node19}{Node1904}
\pgfnodeconnline{Node19}{Node1905}
\pgfnodeconnline{Node19}{Node1906}
\pgfnodeconnline{Node19}{Node1907}
\pgfnodeconnline{Node19}{Node1908}
\pgfnodeconnline{Node19}{Node1909}
\pgfnodeconnline{Node19}{Node1910}
\pgfnodeconnline{Node19}{Node1911}
\pgfnodeconnline{Node19}{Node1912}
\pgfnodeconnline{Node19}{Node1913}
\pgfnodeconnline{Node19}{Node1914}
\pgfnodeconnline{Node19}{Node1915}
\pgfnodeconnline{Node19}{Node1916}
\pgfnodeconnline{Node20}{Node2001}
\pgfnodeconnline{Node20}{Node2002}
\pgfnodeconnline{Node20}{Node2003}
\pgfnodeconnline{Node20}{Node2004}
\pgfnodeconnline{Node20}{Node2005}
\pgfnodeconnline{Node20}{Node2006}
\pgfnodeconnline{Node20}{Node2007}
\pgfnodeconnline{Node20}{Node2008}
\pgfnodeconnline{Node20}{Node2009}
\pgfnodeconnline{Node20}{Node2010}
\pgfnodeconnline{Node20}{Node2011}
\pgfnodeconnline{Node20}{Node2012}
\pgfnodeconnline{Node20}{Node2013}
\pgfnodeconnline{Node20}{Node2014}
\pgfnodeconnline{Node20}{Node2015}
\pgfnodeconnline{Node20}{Node2016}
\pgfnodeconnline{Node24}{Node2401}
\pgfnodeconnline{Node24}{Node2402}
\pgfnodeconnline{Node24}{Node2403}
\pgfnodeconnline{Node24}{Node2404}
\pgfnodeconnline{Node24}{Node2405}
\pgfnodeconnline{Node24}{Node2406}
\pgfnodeconnline{Node24}{Node2407}
\pgfnodeconnline{Node24}{Node2408}
\pgfnodeconnline{Node24}{Node2409}
\pgfnodeconnline{Node24}{Node2410}
\pgfnodeconnline{Node24}{Node2411}
\pgfnodeconnline{Node24}{Node2412}
\pgfnodeconnline{Node24}{Node2413}
\pgfnodeconnline{Node24}{Node2414}
\pgfnodeconnline{Node24}{Node2415}
\pgfnodeconnline{Node24}{Node2416}
\begin{pgfscope}
\pgfsetlinewidth{2pt}
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.51cm}%
\pgfnodecircle{Node5}[stroke]{\pgfxy(5,3.5)}{.51cm}%
\pgfnodecircle{Node6}[stroke]{\pgfxy(6.25,4.1)}{.51cm}%
\pgfnodecircle{Node7}[stroke]{\pgfxy(7.5,4.5)}{.51cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.51cm}%
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node3}{Node8}
\end{pgfscope}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{-.3cm}}
%%%%%
\begin{pgftranslate}{\pgfpoint{0cm}{1.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,1)}{0.07cm}
\end{pgftranslate}
%%%%%%%%
\begin{pgftranslate}{\pgfpoint{-1cm}{2.75cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1cm}{2.75cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,1)}{0.07cm}
\end{pgftranslate}
%%%%%%%
\begin{pgftranslate}{\pgfpoint{-3.25cm}{3.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.15,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.15,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-2cm}{4.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.75cm}{4.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.2)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.2)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.75cm}{4.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2cm}{4.1cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,.8)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,.8)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.25cm}{3.5cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(7.9,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.6,1)}{0.07cm}
\end{pgftranslate}
%%%%%%%%%%
\begin{pgftranslate}{\pgfpoint{-3.15cm}{6.4cm}}%19
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.95)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-1.45cm}{7.5cm}}%20
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-4.25cm}{8cm}}%21
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\comment{
\begin{pgftranslate}{\pgfpoint{-2.15cm}{8.8cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.55)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\end{pgftranslate}
}
\begin{pgftranslate}{\pgfpoint{-.25cm}{7cm}}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.1,1.3)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.95cm}{8.2cm}}%29
\pgfnodecircle{Node1}[fill]{\pgfxy(8.2,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.2)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.4,1.2)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.6,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\comment{
\begin{pgftranslate}{\pgfpoint{2.15cm}{9cm}}%34
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
}
\end{pgftranslate}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgfscope}
\color{white}
\pgfmoveto{\pgfxy(8.25,-.1)}
\pgflineto{\pgfxy(8.25,6.65)}
\pgflineto{\pgfxy(7.6,6.65)}
\pgflineto{\pgfxy(7.6,-.1)}
\pgflineto{\pgfxy(8.25,-.1)}
\pgffill
\pgfmoveto{\pgfxy(8.25,6.2)}
\pgflineto{\pgfxy(8.25,6.65)}
\pgflineto{\pgfxy(12.7,6.65)}
\pgflineto{\pgfxy(12.7,6.2)}
\pgflineto{\pgfxy(8.25,6.2)}
\pgffill
\pgfmoveto{\pgfxy(12.7,6.2)}
\pgflineto{\pgfxy(12.7,6.75)}
\pgflineto{\pgfxy(20,6.75)}
\pgflineto{\pgfxy(20,6.2)}
\pgflineto{\pgfxy(8.25,6.2)}
\pgffill
\pgfmoveto{\pgfxy(16.5,-.1)}
\pgflineto{\pgfxy(16.5,6.65)}
\pgflineto{\pgfxy(21,6.65)}
\pgflineto{\pgfxy(21,-.1)}
\pgflineto{\pgfxy(16.5,-.1)}
\pgffill
\pgfmoveto{\pgfxy(16.5,-.1)}
\pgflineto{\pgfxy(16.5,-.3)}
\pgflineto{\pgfxy(8.25,-.3)}
\pgflineto{\pgfxy(8.25,-.1)}
\pgflineto{\pgfxy(16.5,-.1)}
\pgffill
\end{pgfscope}
\pgfxyline(0,-.1)(0,6.2)
\pgfxyline(16.5,-.1)(16.5,6.2)
\pgfxyline(8.25,-.1)(8.25,6.2)
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,6.2)(16.5,6.2)
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-29) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{6.1cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,5.8)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(8.4,5.8)}{\pgfbox[left,center]{b)}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,6.1)(16.5,6.1)
\pgfxyline(0,-.1)(0,6.1)
\pgfxyline(8.25,-.1)(8.25,6.1)
\pgfxyline(16.5,-.1)(16.5,6.1)
\begin{pgftranslate}{\pgfpoint{.2cm}{.3cm}}
\begin{pgftranslate}{\pgfpoint{.7cm}{.2cm}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{20!white}
\color{black}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(2,0)}{\pgfxy(8.5,0)}{\pgfxy(8.5,4)}
\pgfcurveto{\pgfxy(8.5,7)}{\pgfxy(2,8)}{\pgfxy(2,3)}
\pgffill
\end{colormixin}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(2,0)}{\pgfxy(8.5,0)}{\pgfxy(8.5,4)}
\pgfcurveto{\pgfxy(8.5,7)}{\pgfxy(2,8)}{\pgfxy(2,3)}
\pgfstroke
\pgfmoveto{\pgfxy(4,2.7)}
\pgfcurveto{\pgfxy(3.7,2.6)}{\pgfxy(4.1,3.4)}{\pgfxy(3.7,3.4)}
\pgfmoveto{\pgfxy(3.7,3.4)}
\pgfcurveto{\pgfxy(4.1,3.4)}{\pgfxy(3.7,4.2)}{\pgfxy(4,4.1)}
\pgfstroke
\begin{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(1,0)(9.5,0)
\pgfxyline(1,0)(1,7.5)
\pgfclearendarrow
\pgfsetlinewidth{1.5pt}
\pgfxyline(2.03,2.6)(8.17,2.6)
\pgfxyline(2.15,4.2)(8.5,4.2)
\end{pgfscope}
\begin{pgftranslate}{\pgfpoint{.8cm}{0cm}}
\begin{colormixin}{100!white}
\color{black}
\pgfsetlinewidth{1pt}
\begin{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfmoveto{\pgfxy(3.3,2.6)}
\pgfcurveto{\pgfxy(3.55,3)}{\pgfxy(3.7,3.2)}{\pgfxy(3.85,3.4)}
\pgfstroke
\end{pgfscope}
\pgfmoveto{\pgfxy(2.7,1.1)}
\pgfcurveto{\pgfxy(2.7,1.4)}{\pgfxy(2.9,1.9)}{\pgfxy(3.3,2.6)}
\pgfstroke
\pgfmoveto{\pgfxy(3.85,3.4)}
\pgfcurveto{\pgfxy(4.5,4.3)}{\pgfxy(4.8,5.8)}{\pgfxy(4.8,6.45)}
\pgfstroke
\end{colormixin}
\color{black}
\pgfnodecircle{Node1}[fill]{\pgfxy(2.7,1.1)}{0.14cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(4.8,6.45)}{0.14cm}
\end{pgftranslate}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(7.05,.45)}{\pgfbox[left,center]{$x$}}
\pgfputat{\pgfxy(1.55,5.3)}{\pgfbox[left,center]{$t$}}
\pgfputat{\pgfxy(3.1,3.8)}{\pgfbox[left,center]{$X$}}
\pgfputat{\pgfxy(5.2,3.4)}{\pgfbox[left,center]{$\sigma_{i+1}$}}
\pgfputat{\pgfxy(5.2,2.25)}{\pgfbox[left,center]{$\sigma_i$}}
\pgfputat{\pgfxy(2.9,2.6)}{\pgfbox[left,center]{$\gamma_i$}}
\pgfputat{\pgfxy(4.15,3.7)}{\pgfbox[left,center]{$\gamma$}}
\pgfputat{\pgfxy(.65,.8)}{\pgfbox[left,center]{$t_1$}}
\pgfputat{\pgfxy(.75,2.02)}{\pgfbox[left,center]{$t_i$}}
\pgfputat{\pgfxy(.65,3.14)}{\pgfbox[left,center]{$t_{i+1}$}}
\pgfputat{\pgfxy(3.58,-.1)}{\pgfbox[center,center]{$x_i$}}
\pgfputat{\pgfxy(4.33,-.1)}{\pgfbox[center,center]{$x_{i+1}$}}
\pgfputat{\pgfxy(.55,4.75)}{\pgfbox[left,center]{$t_{N+1}$}}
\pgfxyline(1.3,.8)(1.5,.8)
\pgfxyline(1.3,2.02)(1.5,2.02)
\pgfxyline(1.3,3.14)(1.5,3.14)
\pgfxyline(1.3,4.75)(1.5,4.75)
\pgfxyline(3.58,.1)(3.58,.3)
\pgfxyline(4.27,.1)(4.27,.3)
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfxyline(1.4,.8)(7.4,.8)
\pgfxyline(1.4,2.02)(7.4,2.02)
\pgfxyline(1.4,3.14)(7.4,3.14)
\pgfxyline(1.4,4.75)(7.4,4.75)
\pgfxyline(3.58,.4)(3.58,2.02)
\pgfxyline(4.27,.4)(4.27,3.14)
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.5cm}{.3cm}}
\begin{pgftranslate}{\pgfpoint{.7cm}{.2cm}}
\begin{pgfmagnify}{.7}{.7}
\begin{colormixin}{20!white}
\color{black}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(2,0)}{\pgfxy(8.5,0)}{\pgfxy(8.5,4)}
\pgfcurveto{\pgfxy(8.5,7)}{\pgfxy(2,8)}{\pgfxy(2,3)}
\pgffill
\end{colormixin}
\pgfmoveto{\pgfxy(2,3)}
\pgfcurveto{\pgfxy(2,0)}{\pgfxy(8.5,0)}{\pgfxy(8.5,4)}
\pgfcurveto{\pgfxy(8.5,7)}{\pgfxy(2,8)}{\pgfxy(2,3)}
\pgfstroke
\begin{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{5pt}}
\pgfxyline(1,0)(9.5,0)
\pgfxyline(1,0)(1,7.5)
\pgfclearendarrow
\pgfsetlinewidth{1.5pt}
\pgfxyline(2.02,3.5)(8.46,3.5)
\pgfxyline(2.2,4.3)(8.48,4.3)
\end{pgfscope}
\begin{pgftranslate}{\pgfpoint{.8cm}{0cm}}
\begin{colormixin}{100!white}
\color{black}
\pgfsetlinewidth{1pt}
\begin{pgfscope}
\pgfsetendarrow{\pgfarrowtriangle{4pt}}
\pgfmoveto{\pgfxy(2.7,1.1)}
\pgfcurveto{\pgfxy(2.8,1.5)}{\pgfxy(2.9,1.9)}{\pgfxy(3.1,2.4)}
\pgfstroke
\pgfmoveto{\pgfxy(3.1,2.4)}
\pgfcurveto{\pgfxy(3.3,2.9)}{\pgfxy(3.6,3.5)}{\pgfxy(3.9,3.95)}
\pgfstroke
\end{pgfscope}
\pgfmoveto{\pgfxy(3.9,3.95)}
\pgfcurveto{\pgfxy(4,4.1)}{\pgfxy(4.05,4.2)}{\pgfxy(4.13,4.3)}
\pgfstroke
\end{colormixin}
\color{black}
\pgfnodecircle{Node1}[fill]{\pgfxy(2.7,1.1)}{0.14cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(4.13,4.3)}{0.14cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(3.62,3.51)}{0.14cm}
\end{pgftranslate}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(7.05,.45)}{\pgfbox[left,center]{$x$}}
\pgfputat{\pgfxy(1.55,5.3)}{\pgfbox[left,center]{$t$}}
\pgfputat{\pgfxy(4.3,1.8)}{\pgfbox[left,center]{$X^-$}}
\pgfputat{\pgfxy(4.4,4)}{\pgfbox[left,center]{$X^+$}}
\pgfputat{\pgfxy(5.25,2.9)}{\pgfbox[left,center]{$\sigma'$}}
\pgfputat{\pgfxy(5.25,3.5)}{\pgfbox[left,center]{$\sigma''$}}
\pgfputat{\pgfxy(3.35,2.95)}{\pgfbox[left,center]{$\delta\gamma$}}
\pgfputat{\pgfxy(3.15,2)}{\pgfbox[left,center]{$\gamma$}}
\pgfputat{\pgfxy(.8,2.65)}{\pgfbox[left,center]{$t'$}}
\pgfputat{\pgfxy(.75,3.21)}{\pgfbox[left,center]{$t''$}}
\pgfxyline(1.3,2.65)(1.5,2.65)
\pgfxyline(1.3,3.21)(1.5,3.21)
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfxyline(1.4,2.65)(7.4,2.65)
\pgfxyline(1.4,3.21)(7.4,3.21)
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-30) <==
\begin{pgfpicture}{0cm}{0cm}{16cm}{5.5cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfputat{\pgfxy(.15,5.2)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(10.85,5.2)}{\pgfbox[left,center]{b)}}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5.5)
\pgfxyline(10.7,-.1)(10.7,5.5)
\pgfxyline(16.5,-.1)(16.5,5.5)
\pgfxyline(0,5.5)(16.5,5.5)
\begin{pgftranslate}{\pgfpoint{-.3cm}{-.2cm}}
\begin{pgfmagnify}{1}{1}
\begin{colormixin}{25!white}
\pgfnoderect{Node0102}[fill]{\pgfxy(.9,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0104}[fill]{\pgfxy(2.5,.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0105}[fill]{\pgfxy(1.6,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0110}[fill]{\pgfxy(3.7,.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0203}[fill]{\pgfxy(.8,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0206}[fill]{\pgfxy(1.3,3.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0207}[fill]{\pgfxy(2.1,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0405}[fill]{\pgfxy(2.3,1.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0414}[fill]{\pgfxy(3.2,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0502}[fill]{\pgfxy(1.4,2.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0506}[fill]{\pgfxy(1.8,3.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0507}[fill]{\pgfxy(2.3,2.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0508}[fill]{\pgfxy(2.8,3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0514}[fill]{\pgfxy(3,2.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0603}[fill]{\pgfxy(1.7,4.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0703}[fill]{\pgfxy(2.4,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0803}[fill]{\pgfxy(2.9,5.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0904}[fill]{\pgfxy(3.1,.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2026}[fill]{\pgfxy(7.6,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2122}[fill]{\pgfxy(7.4,3.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2127}[fill]{\pgfxy(7.8,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2420}[fill]{\pgfxy(7.4,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2521}[fill]{\pgfxy(7.5,2.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2529}[fill]{\pgfxy(8.7,2.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2533}[fill]{\pgfxy(9.1,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2621}[fill]{\pgfxy(7.9,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2629}[fill]{\pgfxy(8.4,3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2730}[fill]{\pgfxy(8.5,4.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2833}[fill]{\pgfxy(9.5,1.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2927}[fill]{\pgfxy(8.5,3.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2930}[fill]{\pgfxy(9,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2935}[fill]{\pgfxy(9.4,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3125}[fill]{\pgfxy(8.4,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3128}[fill]{\pgfxy(9.4,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3132}[fill]{\pgfxy(10.2,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3226}[fill]{\pgfxy(8.3,2.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3229}[fill]{\pgfxy(9.2,2.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3233}[fill]{\pgfxy(10.2,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3329}[fill]{\pgfxy(9.7,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3334}[fill]{\pgfxy(10.4,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3435}[fill]{\pgfxy(10.2,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3530}[fill]{\pgfxy(9.6,4.8)}{\pgfxy(0.17,0.17)}
\pgfnodeconnline{Node0102}{Node0203}
\pgfnodeconnline{Node0102}{Node0206}
\pgfnodeconnline{Node0102}{Node0207}
\pgfnodeconnline{Node0104}{Node0405}
\pgfnodeconnline{Node0104}{Node0414}
\pgfnodeconnline{Node0105}{Node0502}
\pgfnodeconnline{Node0105}{Node0506}
\pgfnodeconnline{Node0105}{Node0507}
\pgfnodeconnline{Node0105}{Node0508}
\pgfnodeconnline{Node0105}{Node0514}
\pgfnodeconnline{Node0110}{Node1007}
\pgfnodeconnline{Node0110}{Node1013}
\pgfnodeconnline{Node0206}{Node0603}
\pgfnodeconnline{Node0207}{Node0703}
\pgfnodeconnline{Node0207}{Node0708}
\pgfnodeconnline{Node0405}{Node0502}
\pgfnodeconnline{Node0405}{Node0506}
\pgfnodeconnline{Node0405}{Node0507}
\pgfnodeconnline{Node0405}{Node0508}
\pgfnodeconnline{Node0405}{Node0514}
\pgfnodeconnline{Node0414}{Node1412}
\pgfnodeconnline{Node0414}{Node1415}
\pgfnodeconnline{Node0502}{Node0203}
\pgfnodeconnline{Node0502}{Node0206}
\pgfnodeconnline{Node0502}{Node0207}
\pgfnodeconnline{Node0506}{Node0603}
\pgfnodeconnline{Node0507}{Node0703}
\pgfnodeconnline{Node0507}{Node0708}
\pgfnodeconnline{Node0508}{Node0803}
\pgfnodeconnline{Node0514}{Node1412}
\pgfnodeconnline{Node0514}{Node1415}
\pgfnodeconnline{Node0708}{Node0803}
\pgfnodeconnline{Node0904}{Node0405}
\pgfnodeconnline{Node0904}{Node0414}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0703}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1208}{Node0803}
\pgfnodeconnline{Node1307}{Node0703}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
%\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1620}{Node2026}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2026}{Node2621}
\pgfnodeconnline{Node2026}{Node2629}
\pgfnodeconnline{Node2122}{Node2219}
\pgfnodeconnline{Node2122}{Node2223}
\pgfnodeconnline{Node2127}{Node2730}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2420}{Node2013}
\pgfnodeconnline{Node2420}{Node2017}
\pgfnodeconnline{Node2420}{Node2018}
\pgfnodeconnline{Node2420}{Node2022}
\pgfnodeconnline{Node2420}{Node2026}
\pgfnodeconnline{Node2517}{Node1714}
\pgfnodeconnline{Node2521}{Node2122}
\pgfnodeconnline{Node2521}{Node2127}
\pgfnodeconnline{Node2529}{Node2927}
\pgfnodeconnline{Node2529}{Node2930}
\pgfnodeconnline{Node2529}{Node2935}
\pgfnodeconnline{Node2533}{Node3329}
\pgfnodeconnline{Node2533}{Node3334}
\pgfnodeconnline{Node2621}{Node2122}
\pgfnodeconnline{Node2621}{Node2127}
\pgfnodeconnline{Node2629}{Node2927}
\pgfnodeconnline{Node2629}{Node2930}
\pgfnodeconnline{Node2629}{Node2935}
\pgfnodeconnline{Node2833}{Node3329}
\pgfnodeconnline{Node2833}{Node3334}
\pgfnodeconnline{Node2927}{Node2730}
\pgfnodeconnline{Node2935}{Node3530}
\pgfnodeconnline{Node3125}{Node2517}
\pgfnodeconnline{Node3125}{Node2521}
\pgfnodeconnline{Node3125}{Node2529}
\pgfnodeconnline{Node3125}{Node2533}
\pgfnodeconnline{Node3128}{Node2833}
\pgfnodeconnline{Node3132}{Node3226}
\pgfnodeconnline{Node3132}{Node3229}
\pgfnodeconnline{Node3132}{Node3233}
\pgfnodeconnline{Node3226}{Node2621}
\pgfnodeconnline{Node3226}{Node2629}
\pgfnodeconnline{Node3229}{Node2927}
\pgfnodeconnline{Node3229}{Node2930}
\pgfnodeconnline{Node3229}{Node2935}
\pgfnodeconnline{Node3233}{Node3329}
\pgfnodeconnline{Node3233}{Node3334}
\pgfnodeconnline{Node3329}{Node2927}
\pgfnodeconnline{Node3329}{Node2930}
\pgfnodeconnline{Node3329}{Node2935}
\pgfnodeconnline{Node3334}{Node3435}
\pgfnodeconnline{Node3435}{Node3530}
\end{colormixin}
\begin{colormixin}{40!white}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.22,0.22)}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2517}{Node1714}
\end{colormixin}
\color{white}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
\color{black}
\pgfnoderect{Node1007}[stroke]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[stroke]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[stroke]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[stroke]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[stroke]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[stroke]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[stroke]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[stroke]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[stroke]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[stroke]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[stroke]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.22,0.22)}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1819}{Node1930}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11cm}{0cm}}
\begin{pgfmagnify}{.9}{.9}
\begin{colormixin}{25!white}
\pgfnodecircle{Node1}[fill]{\pgfxy(.7,.5)}{0.09cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(.6,2.5)}{0.09cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(.5,5)}{0.09cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(1.1,1.5)}{0.09cm}
\pgfnodecircle{Node5}[fill]{\pgfxy(.9,2)}{0.09cm}
\pgfnodecircle{Node6}[fill]{\pgfxy(1,3.7)}{0.09cm}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.09cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.09cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.09cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.09cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.09cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.09cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.09cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.09cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.09cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.09cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.09cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.09cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.09cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.09cm}
\pgfnodecircle{Node21}[fill]{\pgfxy(3.7,3.5)}{0.09cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.09cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.09cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(4,.5)}{0.09cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.09cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(4,2.5)}{0.09cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(4,4.3)}{0.09cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(4.4,1.5)}{0.09cm}
\pgfnodecircle{Node29}[fill]{\pgfxy(4.5,3.3)}{0.09cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.09cm}
\pgfnodecircle{Node31}[fill]{\pgfxy(5,.6)}{0.09cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(5.1,1.5)}{0.09cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(5,2.5)}{0.09cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(5.2,3.5)}{0.09cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(5,4.5)}{0.09cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node1}{Node5}
\pgfnodeconnline{Node1}{Node10}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node6}
\pgfnodeconnline{Node2}{Node7}
\pgfnodeconnline{Node4}{Node5}
\pgfnodeconnline{Node4}{Node14}
\pgfnodeconnline{Node5}{Node2}
\pgfnodeconnline{Node5}{Node6}
\pgfnodeconnline{Node5}{Node7}
\pgfnodeconnline{Node5}{Node8}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node6}{Node3}
\pgfnodeconnline{Node7}{Node3}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node8}{Node3}
\pgfnodeconnline{Node9}{Node4}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node20}{Node26}
\pgfnodeconnline{Node21}{Node22}
\pgfnodeconnline{Node21}{Node27}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node24}{Node20}
\pgfnodeconnline{Node25}{Node17}
\pgfnodeconnline{Node25}{Node21}
\pgfnodeconnline{Node25}{Node29}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node26}{Node21}
\pgfnodeconnline{Node26}{Node29}
\pgfnodeconnline{Node27}{Node30}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node29}{Node27}
\pgfnodeconnline{Node29}{Node30}
\pgfnodeconnline{Node29}{Node35}
\pgfnodeconnline{Node31}{Node25}
\pgfnodeconnline{Node31}{Node28}
\pgfnodeconnline{Node31}{Node32}
\pgfnodeconnline{Node32}{Node26}
\pgfnodeconnline{Node32}{Node29}
\pgfnodeconnline{Node32}{Node33}
\pgfnodeconnline{Node33}{Node29}
\pgfnodeconnline{Node33}{Node34}
\pgfnodeconnline{Node34}{Node35}
\pgfnodeconnline{Node35}{Node30}
\end{colormixin}
\begin{colormixin}{50!white}
\pgfnodecircle{Node7}[fill]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node8}[fill]{\pgfxy(1.6,4.6)}{0.11cm}
\pgfnodecircle{Node9}[fill]{\pgfxy(2,.9)}{0.11cm}
\pgfnodecircle{Node10}[fill]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(2.3,5.1)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[fill]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(3.9,1.3)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfnodeconnline{Node7}{Node8}
\pgfnodeconnline{Node9}{Node10}
\pgfnodeconnline{Node9}{Node13}
\pgfnodeconnline{Node9}{Node17}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node10}{Node13}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node12}{Node8}
\pgfnodeconnline{Node12}{Node15}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node14}{Node12}
\pgfnodeconnline{Node14}{Node15}
\pgfnodeconnline{Node16}{Node10}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node16}{Node17}
\pgfnodeconnline{Node16}{Node20}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node19}{Node30}
\pgfnodeconnline{Node20}{Node13}
\pgfnodeconnline{Node20}{Node17}
\pgfnodeconnline{Node20}{Node18}
\pgfnodeconnline{Node20}{Node22}
\pgfnodeconnline{Node22}{Node19}
\pgfnodeconnline{Node22}{Node23}
\pgfnodeconnline{Node25}{Node17}
\end{colormixin}
\comment{
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
}
\pgfnodecircle{Node7}[virtual]{\pgfxy(1.5,3.4)}{0.11cm}
\pgfnodecircle{Node10}[virtual]{\pgfxy(1.9,1.5)}{0.11cm}
\pgfnodecircle{Node12}[virtual]{\pgfxy(2,4.2)}{0.11cm}
\pgfnodecircle{Node13}[virtual]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node14}[virtual]{\pgfxy(2.4,4)}{0.11cm}
\pgfnodecircle{Node17}[virtual]{\pgfxy(3,2.4)}{0.11cm}
\pgfnodecircle{Node18}[virtual]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[virtual]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node20}[virtual]{\pgfxy(3.4,1.4)}{0.11cm}
\pgfnodecircle{Node22}[virtual]{\pgfxy(3.4,4)}{0.11cm}
\pgfnodecircle{Node23}[virtual]{\pgfxy(3.3,4.7)}{0.11cm}
\pgfsetlinewidth{2.5pt}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node20}{Node22}
\color{white}
\pgfsetlinewidth{1.5pt}
\pgfnodeconnline{Node10}{Node7}
\pgfnodeconnline{Node13}{Node7}
\pgfnodeconnline{Node13}{Node12}
\pgfnodeconnline{Node13}{Node14}
\pgfnodeconnline{Node13}{Node19}
\pgfnodeconnline{Node17}{Node14}
\pgfnodeconnline{Node18}{Node14}
\pgfnodeconnline{Node18}{Node19}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node20}{Node22}
\color{black}
\pgfnodecircle{Node11}[fill]{\pgfxy(2.5,2)}{0.11cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(2.5,2.6)}{0.11cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(3,.7)}{0.11cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(3,3.3)}{0.11cm}
\pgfnodecircle{Node19}[fill]{\pgfxy(2.9,4.8)}{0.11cm}
\pgfnodecircle{Node30}[fill]{\pgfxy(4.5,5.2)}{0.11cm}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node16}{Node11}
\pgfnodeconnline{Node11}{Node13}
\pgfnodeconnline{Node13}{Node18}
\pgfnodeconnline{Node19}{Node30}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(8,3)}{\pgfbox[left,center]{\large{$\ms{R}(M')$}}}
\pgfputat{\pgfxy(4.2,2.7)}{\pgfbox[left,center]{\large{$R$}}}
\pgfputat{\pgfxy(5.65,4.05)}{\pgfbox[left,center]{\large{$r$}}}
\pgfputat{\pgfxy(13.6,3.7)}{\pgfbox[left,center]{\large{$r$}}}
\pgfputat{\pgfxy(14.5,2.7)}{\pgfbox[left,center]{\large{$M'$}}}
\pgfputat{\pgfxy(5,3.2)}{\pgfbox[left,center]{\large{$\gamma$}}}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-31) <==
\begin{pgfpicture}{0cm}{0cm}{16cm}{5.6cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,-.1)(0,5.5)
\pgfxyline(10.5,-.1)(10.5,5.5)
\pgfxyline(16.5,-.1)(16.5,5.5)
\pgfxyline(0,5.5)(16.5,5.5)
\pgfputat{\pgfxy(.15,5.2)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(10.65,5.2)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{-.25cm}{-.2cm}}
\begin{pgfmagnify}{1}{1}
\begin{colormixin}{25!white}
\pgfnoderect{Node0102}[fill]{\pgfxy(.9,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0104}[fill]{\pgfxy(2.5,.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0105}[fill]{\pgfxy(1.6,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0110}[fill]{\pgfxy(3.7,.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0203}[fill]{\pgfxy(.8,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0206}[fill]{\pgfxy(1.3,3.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0207}[fill]{\pgfxy(2.1,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0405}[fill]{\pgfxy(2.3,1.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0414}[fill]{\pgfxy(3.2,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0502}[fill]{\pgfxy(1.4,2.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0506}[fill]{\pgfxy(1.8,3.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0507}[fill]{\pgfxy(2.3,2.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0508}[fill]{\pgfxy(2.8,3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0514}[fill]{\pgfxy(3,2.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0603}[fill]{\pgfxy(1.7,4.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0703}[fill]{\pgfxy(2.4,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0803}[fill]{\pgfxy(2.9,5.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0904}[fill]{\pgfxy(3.1,.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2026}[fill]{\pgfxy(7.6,2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2122}[fill]{\pgfxy(7.4,3.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2127}[fill]{\pgfxy(7.8,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2420}[fill]{\pgfxy(7.4,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2521}[fill]{\pgfxy(7.5,2.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2529}[fill]{\pgfxy(8.7,2.5)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2533}[fill]{\pgfxy(9.1,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2621}[fill]{\pgfxy(7.9,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2629}[fill]{\pgfxy(8.4,3)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2730}[fill]{\pgfxy(8.5,4.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2833}[fill]{\pgfxy(9.5,1.9)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2927}[fill]{\pgfxy(8.5,3.7)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2930}[fill]{\pgfxy(9,4.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node2935}[fill]{\pgfxy(9.4,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3125}[fill]{\pgfxy(8.4,1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3128}[fill]{\pgfxy(9.4,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3132}[fill]{\pgfxy(10.2,1.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3226}[fill]{\pgfxy(8.3,2.2)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3229}[fill]{\pgfxy(9.2,2.8)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3233}[fill]{\pgfxy(10.2,2.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3329}[fill]{\pgfxy(9.7,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3334}[fill]{\pgfxy(10.4,3.1)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3435}[fill]{\pgfxy(10.2,4)}{\pgfxy(0.17,0.17)}
\pgfnoderect{Node3530}[fill]{\pgfxy(9.6,4.8)}{\pgfxy(0.17,0.17)}
\pgfnodeconnline{Node0102}{Node0203}
\pgfnodeconnline{Node0102}{Node0206}
\pgfnodeconnline{Node0102}{Node0207}
\pgfnodeconnline{Node0104}{Node0405}
\pgfnodeconnline{Node0104}{Node0414}
\pgfnodeconnline{Node0105}{Node0502}
\pgfnodeconnline{Node0105}{Node0506}
\pgfnodeconnline{Node0105}{Node0507}
\pgfnodeconnline{Node0105}{Node0508}
\pgfnodeconnline{Node0105}{Node0514}
\pgfnodeconnline{Node0110}{Node1007}
\pgfnodeconnline{Node0110}{Node1013}
\pgfnodeconnline{Node0206}{Node0603}
\pgfnodeconnline{Node0207}{Node0703}
\pgfnodeconnline{Node0207}{Node0708}
\pgfnodeconnline{Node0405}{Node0502}
\pgfnodeconnline{Node0405}{Node0506}
\pgfnodeconnline{Node0405}{Node0507}
\pgfnodeconnline{Node0405}{Node0508}
\pgfnodeconnline{Node0405}{Node0514}
\pgfnodeconnline{Node0414}{Node1412}
\pgfnodeconnline{Node0414}{Node1415}
\pgfnodeconnline{Node0502}{Node0203}
\pgfnodeconnline{Node0502}{Node0206}
\pgfnodeconnline{Node0502}{Node0207}
\pgfnodeconnline{Node0506}{Node0603}
\pgfnodeconnline{Node0507}{Node0703}
\pgfnodeconnline{Node0507}{Node0708}
\pgfnodeconnline{Node0508}{Node0803}
\pgfnodeconnline{Node0514}{Node1412}
\pgfnodeconnline{Node0514}{Node1415}
\pgfnodeconnline{Node0708}{Node0803}
\pgfnodeconnline{Node0904}{Node0405}
\pgfnodeconnline{Node0904}{Node0414}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0703}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1208}{Node0803}
\pgfnodeconnline{Node1307}{Node0703}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
%\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1620}{Node2026}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2026}{Node2621}
\pgfnodeconnline{Node2026}{Node2629}
\pgfnodeconnline{Node2122}{Node2219}
\pgfnodeconnline{Node2122}{Node2223}
\pgfnodeconnline{Node2127}{Node2730}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2420}{Node2013}
\pgfnodeconnline{Node2420}{Node2017}
\pgfnodeconnline{Node2420}{Node2018}
\pgfnodeconnline{Node2420}{Node2022}
\pgfnodeconnline{Node2420}{Node2026}
\pgfnodeconnline{Node2517}{Node1714}
\pgfnodeconnline{Node2521}{Node2122}
\pgfnodeconnline{Node2521}{Node2127}
\pgfnodeconnline{Node2529}{Node2927}
\pgfnodeconnline{Node2529}{Node2930}
\pgfnodeconnline{Node2529}{Node2935}
\pgfnodeconnline{Node2533}{Node3329}
\pgfnodeconnline{Node2533}{Node3334}
\pgfnodeconnline{Node2621}{Node2122}
\pgfnodeconnline{Node2621}{Node2127}
\pgfnodeconnline{Node2629}{Node2927}
\pgfnodeconnline{Node2629}{Node2930}
\pgfnodeconnline{Node2629}{Node2935}
\pgfnodeconnline{Node2833}{Node3329}
\pgfnodeconnline{Node2833}{Node3334}
\pgfnodeconnline{Node2927}{Node2730}
\pgfnodeconnline{Node2935}{Node3530}
\pgfnodeconnline{Node3125}{Node2517}
\pgfnodeconnline{Node3125}{Node2521}
\pgfnodeconnline{Node3125}{Node2529}
\pgfnodeconnline{Node3125}{Node2533}
\pgfnodeconnline{Node3128}{Node2833}
\pgfnodeconnline{Node3132}{Node3226}
\pgfnodeconnline{Node3132}{Node3229}
\pgfnodeconnline{Node3132}{Node3233}
\pgfnodeconnline{Node3226}{Node2621}
\pgfnodeconnline{Node3226}{Node2629}
\pgfnodeconnline{Node3229}{Node2927}
\pgfnodeconnline{Node3229}{Node2930}
\pgfnodeconnline{Node3229}{Node2935}
\pgfnodeconnline{Node3233}{Node3329}
\pgfnodeconnline{Node3233}{Node3334}
\pgfnodeconnline{Node3329}{Node2927}
\pgfnodeconnline{Node3329}{Node2930}
\pgfnodeconnline{Node3329}{Node2935}
\pgfnodeconnline{Node3334}{Node3435}
\pgfnodeconnline{Node3435}{Node3530}
\end{colormixin}
\begin{colormixin}{40!white}
\pgfnoderect{Node0708}[fill]{\pgfxy(3.2,4.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0917}[fill]{\pgfxy(5.4,1.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1208}[fill]{\pgfxy(3.3,4.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1215}[fill]{\pgfxy(4.3,5.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1412}[fill]{\pgfxy(3.9,4.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1415}[fill]{\pgfxy(4.6,4.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1617}[fill]{\pgfxy(6,1.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1930}[fill]{\pgfxy(6,5)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2017}[fill]{\pgfxy(6.2,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2219}[fill]{\pgfxy(6.5,4.5)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2223}[fill]{\pgfxy(7.1,4.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2517}[fill]{\pgfxy(7,2.1)}{\pgfxy(0.22,0.22)}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node0910}{Node1007}
\pgfnodeconnline{Node0913}{Node1307}
\pgfnodeconnline{Node0913}{Node1312}
\pgfnodeconnline{Node0913}{Node1314}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node0913}{Node1319}
\pgfnodeconnline{Node0917}{Node1714}
\pgfnodeconnline{Node1007}{Node0708}
\pgfnodeconnline{Node1013}{Node1307}
\pgfnodeconnline{Node1013}{Node1312}
\pgfnodeconnline{Node1013}{Node1314}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node1013}{Node1319}
\pgfnodeconnline{Node1113}{Node1307}
\pgfnodeconnline{Node1113}{Node1312}
\pgfnodeconnline{Node1113}{Node1314}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1113}{Node1319}
\pgfnodeconnline{Node1307}{Node0708}
\pgfnodeconnline{Node1312}{Node1208}
\pgfnodeconnline{Node1312}{Node1215}
\pgfnodeconnline{Node1314}{Node1412}
\pgfnodeconnline{Node1314}{Node1415}
\pgfnodeconnline{Node1318}{Node1814}
\pgfnodeconnline{Node1318}{Node1819}
\pgfnodeconnline{Node1318}{Node1822}
\pgfnodeconnline{Node1318}{Node1823}
\pgfnodeconnline{Node1319}{Node1930}
\pgfnodeconnline{Node1412}{Node1208}
\pgfnodeconnline{Node1412}{Node1215}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node1610}{Node1007}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1617}{Node1714}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node1620}{Node2017}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1620}{Node2022}
\pgfnodeconnline{Node1714}{Node1412}
\pgfnodeconnline{Node1714}{Node1415}
\pgfnodeconnline{Node1814}{Node1412}
\pgfnodeconnline{Node1814}{Node1415}
\pgfnodeconnline{Node1819}{Node1930}
\pgfnodeconnline{Node1822}{Node2219}
\pgfnodeconnline{Node1822}{Node2223}
\pgfnodeconnline{Node2013}{Node1307}
\pgfnodeconnline{Node2013}{Node1312}
\pgfnodeconnline{Node2013}{Node1314}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node2013}{Node1319}
\pgfnodeconnline{Node2017}{Node1714}
\pgfnodeconnline{Node2018}{Node1814}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node2018}{Node1822}
\pgfnodeconnline{Node2018}{Node1823}
\pgfnodeconnline{Node2022}{Node2219}
\pgfnodeconnline{Node2022}{Node2223}
\pgfnodeconnline{Node2219}{Node1930}
\pgfnodeconnline{Node2517}{Node1714}
\end{colormixin}
\color{white}
\pgfnoderect{Node1007}[fill]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[fill]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[fill]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[fill]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[fill]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[fill]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[fill]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[fill]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[fill]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[fill]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
\color{black}
\pgfnoderect{Node1007}[stroke]{\pgfxy(3.6,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1307}[stroke]{\pgfxy(3.9,2.8)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1312}[stroke]{\pgfxy(4.1,3.3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1314}[stroke]{\pgfxy(4.5,3.4)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1319}[stroke]{\pgfxy(5.4,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1714}[stroke]{\pgfxy(6,2.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1814}[stroke]{\pgfxy(4.8,3.6)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1819}[stroke]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1822}[stroke]{\pgfxy(6.5,3.7)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1823}[stroke]{\pgfxy(6.2,3.9)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2022}[stroke]{\pgfxy(7,3)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.2,0.2)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.2,0.2)}
\pgfsetlinewidth{1pt}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1113}{Node1318}
\pgfsetdash{{1.5pt}{1.5pt}}{0pt}
\pgfnodeconnline{Node1318}{Node1819}
\end{pgfmagnify}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{8.25cm}{-.2cm}}
\begin{pgfmagnify}{1}{1}
\pgfnoderect{Node0910}[fill]{\pgfxy(4.2,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1610}[fill]{\pgfxy(4.6,1.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node0913}[fill]{\pgfxy(5,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1013}[fill]{\pgfxy(4.1,2.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1113}[fill]{\pgfxy(5,2.1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1318}[fill]{\pgfxy(5.45,2.75)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1611}[fill]{\pgfxy(5.5,1)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node1620}[fill]{\pgfxy(6.6,1.2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2013}[fill]{\pgfxy(5.8,2)}{\pgfxy(0.22,0.22)}
\pgfnoderect{Node2018}[fill]{\pgfxy(6.4,2.3)}{\pgfxy(0.22,0.22)}
\color{white}
\pgfnoderect{Node1819}[fill]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\color{black}
\pgfnoderect{Node1819}[stroke]{\pgfxy(5.8,4.2)}{\pgfxy(0.22,0.22)}
\pgfnodeconnline{Node0910}{Node1013}
\pgfnodeconnline{Node1610}{Node1013}
\pgfnodeconnline{Node0913}{Node1318}
\pgfnodeconnline{Node1013}{Node1318}
\pgfnodeconnline{Node2013}{Node1318}
\pgfnodeconnline{Node1620}{Node2013}
\pgfnodeconnline{Node2018}{Node1819}
\pgfnodeconnline{Node1620}{Node2018}
\pgfnodeconnline{Node1611}{Node1113}
\pgfnodeconnline{Node1113}{Node1318}
\pgfnodeconnline{Node1318}{Node1819}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(14.2,4.15)}{\pgfbox[left,center]{\large{$r$}}}
\pgfputat{\pgfxy(5.7,4.15)}{\pgfbox[left,center]{\large{$r$}}}
\pgfputat{\pgfxy(8.25,3)}{\pgfbox[left,center]{\large{$\ms{R}(M')$}}}
\pgfputat{\pgfxy(5.75,1.6)}{\pgfbox[left,center]{\large{$R^-$}}}
\pgfputat{\pgfxy(3.75,4)}{\pgfbox[left,center]{\large{$R^+$}}}
\pgfputat{\pgfxy(4.55,1.5)}{\pgfbox[left,center]{\large{$\gamma$}}}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-32) <==
\begin{pgfpicture}{0cm}{0cm}{14cm}{11.8cm}
\begin{pgfmagnify}{1.03}{1.03}
\begin{pgfscope}
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfmoveto{\pgfxy(6.5,-.1)}
\pgfcurveto{\pgfxy(6.75,1.15)}{\pgfxy(7.5,1.45)}{\pgfxy(8.25,1.45)}
\pgfcurveto{\pgfxy(9,1.45)}{\pgfxy(9.75,1.15)}{\pgfxy(10,-.1)}
\pgfstroke
\pgfmoveto{\pgfxy(5.25,-.1)}
\pgfcurveto{\pgfxy(6,2.55)}{\pgfxy(7.5,2.95)}{\pgfxy(8.25,2.95)}
\pgfcurveto{\pgfxy(9,2.95)}{\pgfxy(10.5,2.55)}{\pgfxy(11.25,-.1)}
\pgfstroke
\pgfmoveto{\pgfxy(3.5,-.1)}
\pgfcurveto{\pgfxy(4.5,4.35)}{\pgfxy(7.5,4.35)}{\pgfxy(8.25,4.35)}
\pgfcurveto{\pgfxy(9,4.35)}{\pgfxy(12,4.35)}{\pgfxy(13,-.1)}
\pgfstroke
\pgfmoveto{\pgfxy(1.5,-.1)}
\pgfcurveto{\pgfxy(2.5,6.5)}{\pgfxy(7.5,6.5)}{\pgfxy(8.25,6.5)}
\pgfcurveto{\pgfxy(9,6.5)}{\pgfxy(14,6.5)}{\pgfxy(15,-.1)}
\pgfstroke
\end{pgfscope}
\pgfputat{\pgfxy(7.25,.65)}{\pgfbox[center,center]{\huge{$0$}}}
\pgfputat{\pgfxy(6.2,.9)}{\pgfbox[center,center]{\huge{$1$}}}
\pgfputat{\pgfxy(4.75,1.3)}{\pgfbox[center,center]{\huge{$2$}}}
\pgfputat{\pgfxy(3,1.8)}{\pgfbox[center,center]{\huge{$3$}}}
\pgfputat{\pgfxy(.9,2.4)}{\pgfbox[center,center]{\huge{$4$}}}
\color{white}
\pgfmoveto{\pgfxy(11,-.1)}
\pgflineto{\pgfxy(11,3.5)}
\pgflineto{\pgfxy(16.5,3.5)}
\pgflineto{\pgfxy(16.5,-.1)}
\pgflineto{\pgfxy(11,-.1)}
\pgffill
\color{black}
\pgfxyline(0,-.1)(0,11.6)
\pgfxyline(16.5,-.1)(16.5,11.6)
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,11.6)(16.5,11.6)
\pgfxyline(11,-.1)(11,3.5)
\pgfxyline(11,3.5)(16.5,3.5)
\begin{pgftranslate}{\pgfpoint{0cm}{.7cm}}
\begin{colormixin}{20!white}
\pgfnodecircle{Node6}[fill]{\pgfxy(6.25,4.1)}{.55cm}%
%\pgfnodecircle{Node11}[fill]{\pgfxy(1.5,4)}{.55cm}%
\pgfnodecircle{Node12}[fill]{\pgfxy(.7,4.9)}{.55cm}%
\pgfnodecircle{Node13}[fill]{\pgfxy(1.8,5.2)}{.55cm}%
\pgfnodecircle{Node14}[fill]{\pgfxy(1.2,6.4)}{.55cm}%
\pgfnodecircle{Node15}[fill]{\pgfxy(2.4,6.2)}{.55cm}%
\pgfnodecircle{Node16}[fill]{\pgfxy(.8,8.1)}{.55cm}%
\pgfnodecircle{Node17}[fill]{\pgfxy(2.2,7.8)}{.55cm}%
\pgfnodecircle{Node18}[fill]{\pgfxy(1.8,9.2)}{.55cm}%
\pgfnodecircle{Node19}[fill]{\pgfxy(5.25,6.2)}{.55cm}%
%\pgfnodecircle{Node20}[fill]{\pgfxy(6.8,7.5)}{.55cm}%
%\pgfnodecircle{Node21}[fill]{\pgfxy(4,8)}{.55cm}%
%%\pgfnodecircle{Node22}[fill]{\pgfxy(3.1,8.6)}{.55cm}%
\pgfnodecircle{Node23}[fill]{\pgfxy(8.4,10)}{.55cm}%
\pgfnodecircle{Node24}[fill]{\pgfxy(8,7)}{.55cm}%
\pgfnodecircle{Node25}[fill]{\pgfxy(6.1,9.5)}{.55cm}%
%\pgfnodecircle{Node26}[fill]{\pgfxy(4.9,9.4)}{.55cm}%
\pgfnodecircle{Node27}[fill]{\pgfxy(4.7,8.8)}{.55cm}%
%\pgfnodecircle{Node28}[fill]{\pgfxy(7.3,9.5)}{.55cm}%
%\pgfnodecircle{Node29}[fill]{\pgfxy(9.2,8.2)}{.55cm}%
%\pgfnodecircle{Node30}[fill]{\pgfxy(13.8,9.2)}{.55cm}%
\pgfnodecircle{Node31}[fill]{\pgfxy(13.4,7.9)}{.55cm}%
%\pgfnodecircle{Node32}[fill]{\pgfxy(12.5,9)}{.55cm}%
%\pgfnodecircle{Node33}[fill]{\pgfxy(11.6,9.8)}{.55cm}%
%\pgfnodecircle{Node34}[fill]{\pgfxy(10.4,9)}{.55cm}%
%\pgfnodecircle{Node35}[fill]{\pgfxy(9.7,10)}{.55cm}%
\pgfnodecircle{Node36}[fill]{\pgfxy(12.75,6.6)}{.55cm}%
%\pgfnodecircle{Node37}[fill]{\pgfxy(14.6,7.1)}{.55cm}%
\pgfnodecircle{Node38}[fill]{\pgfxy(14.1,6)}{.55cm}%
%\pgfnodecircle{Node39}[fill]{\pgfxy(15.4,5.8)}{.55cm}%
%\pgfnodecircle{Node40}[fill]{\pgfxy(14.7,4.7)}{.55cm}%
%\pgfnodecircle{Node41}[fill]{\pgfxy(15.8,4.3)}{.55cm}%
\end{colormixin}
\pgfnodecircle{Node1}[stroke]{\pgfxy(8.25,0)}{.55cm}%
\pgfnodecircle{Node2}[stroke]{\pgfxy(8.25,1.5)}{.55cm}%
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.55cm}%
\pgfnodecircle{Node4}[stroke]{\pgfxy(9.25,2.75)}{.55cm}%
\pgfnodecircle{Node5}[stroke]{\pgfxy(5,3.5)}{.55cm}%
\pgfnodecircle{Node6}[stroke]{\pgfxy(6.25,4.1)}{.55cm}%
\pgfnodecircle{Node7}[stroke]{\pgfxy(7.5,4.5)}{.55cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.55cm}%
\pgfnodecircle{Node9}[stroke]{\pgfxy(10.25,4.1)}{.55cm}%
\pgfnodecircle{Node10}[stroke]{\pgfxy(11.5,3.5)}{.55cm}%
\pgfnodecircle{Node11}[stroke]{\pgfxy(1.5,4)}{.55cm}%
\pgfnodecircle{Node12}[stroke]{\pgfxy(.7,4.9)}{.55cm}%
\pgfnodecircle{Node13}[stroke]{\pgfxy(1.8,5.2)}{.55cm}%
\pgfnodecircle{Node14}[stroke]{\pgfxy(1.2,6.4)}{.55cm}%
\pgfnodecircle{Node15}[stroke]{\pgfxy(2.4,6.2)}{.55cm}%
\pgfnodecircle{Node16}[stroke]{\pgfxy(.8,8.1)}{.55cm}%
\pgfnodecircle{Node17}[stroke]{\pgfxy(2.2,7.8)}{.55cm}%
\pgfnodecircle{Node18}[stroke]{\pgfxy(1.8,9.2)}{.55cm}%
\pgfnodecircle{Node19}[stroke]{\pgfxy(5.25,6.2)}{.55cm}%
\pgfnodecircle{Node20}[stroke]{\pgfxy(6.8,7.5)}{.55cm}%
\pgfnodecircle{Node21}[stroke]{\pgfxy(4.15,7.7)}{.55cm}%
\pgfnodecircle{Node22}[stroke]{\pgfxy(3.1,8.7)}{.55cm}%
\pgfnodecircle{Node23}[stroke]{\pgfxy(8.4,10)}{.55cm}%
\pgfnodecircle{Node24}[stroke]{\pgfxy(8,7)}{.55cm}%
\pgfnodecircle{Node25}[stroke]{\pgfxy(6.1,9.5)}{.55cm}%
\pgfnodecircle{Node26}[stroke]{\pgfxy(4.9,10)}{.55cm}%
\pgfnodecircle{Node27}[stroke]{\pgfxy(4.7,8.8)}{.55cm}%
\pgfnodecircle{Node28}[stroke]{\pgfxy(7.3,9.5)}{.55cm}%
\pgfnodecircle{Node29}[stroke]{\pgfxy(9.2,8.2)}{.55cm}%
\pgfnodecircle{Node30}[stroke]{\pgfxy(13.8,9.2)}{.55cm}%
\pgfnodecircle{Node31}[stroke]{\pgfxy(13.4,7.9)}{.55cm}%
\pgfnodecircle{Node32}[stroke]{\pgfxy(12.5,9)}{.55cm}%
\pgfnodecircle{Node33}[stroke]{\pgfxy(11.6,9.8)}{.55cm}%
\pgfnodecircle{Node34}[stroke]{\pgfxy(10.4,9)}{.55cm}%
\pgfnodecircle{Node35}[stroke]{\pgfxy(9.7,10)}{.55cm}%
\pgfnodecircle{Node36}[stroke]{\pgfxy(12.75,6.6)}{.55cm}%
\pgfnodecircle{Node37}[stroke]{\pgfxy(14.6,7.1)}{.55cm}%
\pgfnodecircle{Node38}[stroke]{\pgfxy(14.1,6)}{.55cm}%
\pgfnodecircle{Node39}[stroke]{\pgfxy(15.4,5.8)}{.55cm}%
\pgfnodecircle{Node40}[stroke]{\pgfxy(14.7,4.7)}{.55cm}%
\pgfnodecircle{Node41}[stroke]{\pgfxy(15.8,4.3)}{.55cm}%
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node3}{Node8}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node4}{Node9}
\pgfnodeconnline{Node4}{Node10}
\pgfnodeconnline{Node5}{Node11}
\pgfnodeconnline{Node5}{Node12}
\pgfnodeconnline{Node5}{Node13}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node5}{Node19}
\pgfnodeconnline{Node5}{Node20}
\pgfnodeconnline{Node5}{Node21}
\pgfnodeconnline{Node5}{Node22}
\pgfnodeconnline{Node6}{Node15}
\pgfnodeconnline{Node6}{Node16}
\pgfnodeconnline{Node6}{Node17}
\pgfnodeconnline{Node6}{Node18}
\pgfnodeconnline{Node6}{Node19}
\pgfnodeconnline{Node6}{Node23}
\pgfnodeconnline{Node6}{Node24}
\pgfnodeconnline{Node6}{Node25}
\pgfnodeconnline{Node7}{Node20}
\pgfnodeconnline{Node7}{Node24}
\pgfnodeconnline{Node7}{Node26}
\pgfnodeconnline{Node7}{Node27}
\pgfnodeconnline{Node7}{Node28}
\pgfnodeconnline{Node7}{Node29}
\pgfnodeconnline{Node8}{Node21}
\pgfnodeconnline{Node8}{Node23}
\pgfnodeconnline{Node8}{Node29}
\pgfnodeconnline{Node8}{Node30}
\pgfnodeconnline{Node8}{Node31}
\pgfnodeconnline{Node8}{Node32}
\pgfnodeconnline{Node8}{Node33}
\pgfnodeconnline{Node8}{Node34}
\pgfnodeconnline{Node9}{Node33}
\pgfnodeconnline{Node9}{Node35}
\pgfnodeconnline{Node9}{Node36}
\pgfnodeconnline{Node9}{Node37}
\pgfnodeconnline{Node9}{Node38}
\pgfnodeconnline{Node9}{Node39}
\pgfnodeconnline{Node10}{Node34}
\pgfnodeconnline{Node10}{Node39}
\pgfnodeconnline{Node10}{Node40}
\pgfnodeconnline{Node10}{Node41}
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.48cm}%
\pgfnodecircle{Node9}[fiill]{\pgfxy(10.25,4.1)}{.48cm}%
\pgfnodecircle{Node10}[stroke]{\pgfxy(11.5,3.5)}{.48cm}%
\begin{pgfscope}
\pgfsetlinewidth{2pt}
\pgfnodecircle{Node1}[stroke]{\pgfxy(8.25,0)}{.53cm}%
\pgfnodecircle{Node2}[stroke]{\pgfxy(8.25,1.5)}{.53cm}%
\pgfnodecircle{Node4}[stroke]{\pgfxy(9.25,2.75)}{.53cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.53cm}%
\pgfnodecircle{Node33}[stroke]{\pgfxy(11.6,9.8)}{.55cm}%
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node8}{Node33}
\end{pgfscope}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{0cm}{-.3cm}}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}%1
\pgfnodecircle{Node1}[stroke]{\pgfxy(8.25,1)}{0.13cm}
\pgfxyline(8.12,.87)(8.38,1.13)
\end{pgftranslate}
%%%%%
\begin{pgftranslate}{\pgfpoint{0cm}{1.5cm}}%2
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,1)}{0.07cm}
\end{pgftranslate}
%%%%%%%%
\begin{pgftranslate}{\pgfpoint{-1cm}{2.75cm}}%3
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1cm}{2.75cm}}%4
\pgfnodecircle{Node1}[fill]{\pgfxy(8,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,1)}{0.07cm}
\end{pgftranslate}
%%%%%%%
\begin{pgftranslate}{\pgfpoint{-3.25cm}{3.5cm}}%5
\pgfnodecircle{Node1}[fill]{\pgfxy(8.15,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.15,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-2cm}{4.1cm}}%6
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.75cm}{4.5cm}}%7
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.2)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.2)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.75cm}{4.5cm}}%8
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2cm}{4.1cm}}%9
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,.8)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,.8)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.25cm}{3.5cm}}%10
\pgfnodecircle{Node1}[fill]{\pgfxy(7.9,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.6,1)}{0.07cm}
\end{pgftranslate}
%%%%%%%%%%
\begin{pgftranslate}{\pgfpoint{-6.75cm}{4cm}}%11
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-7.55cm}{4.9cm}}%12
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-6.45cm}{5.2cm}}%13
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-7.05cm}{6.4cm}}%14
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-5.85cm}{6.2cm}}%15
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-7.45cm}{8.1cm}}%16
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.6)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.875)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1.125)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.4)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-6.05cm}{7.8cm}}%17
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-6.45cm}{9.2cm}}%18
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.85)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,1.15)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.1,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node2}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-3cm}{6.2cm}}%19
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.95)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(7.95,1.2)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.55,1.2)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-1.45cm}{7.5cm}}%20
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-4.1cm}{7.7cm}}%21
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-5.15cm}{8.7cm}}%22
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.95)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(7.95,1.2)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.55,1.2)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.15cm}{10cm}}%23
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.1,1.3)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.25cm}{7cm}}%24
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.1,1.3)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-2.15cm}{9.5cm}}%25
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.95)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-3.35cm}{10cm}}%26
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-3.55cm}{8.8cm}}%27
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{-.95cm}{9.5cm}}%28
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1.1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1.1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{.95cm}{8.2cm}}%29
\pgfnodecircle{Node1}[fill]{\pgfxy(8.2,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.2)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.4,1.2)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.6,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node1}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.55cm}{9.2cm}}%30
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,.65)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(7.95,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.55,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.15cm}{7.9cm}}%31
\pgfnodecircle{Node1}[fill]{\pgfxy(8.1,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.1,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.1,1.3)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node4}{Node3}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.25cm}{9cm}}%32
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,.75)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{3.35cm}{9.8cm}}%33
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,.75)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{2.15cm}{9cm}}%34
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{1.45cm}{10cm}}%35
\pgfnodecircle{Node1}[fill]{\pgfxy(7.95,.8)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.55,.8)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1.05)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.35)}{0.07cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{4.5cm}{6.6cm}}%36
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.7)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.35cm}{7.1cm}}%37
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,.75)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.5,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node3}{Node2}
\pgfnodeconnline{Node3}{Node4}
\pgfnodeconnline{Node1}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{5.85cm}{6cm}}%38
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.7)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.5,.7)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.25,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.3)}{0.07cm}
\pgfnodeconnline{Node1}{Node3}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{7.15cm}{5.8cm}}%39
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.2,1.25)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.4,.75)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.6,1)}{0.07cm}
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node3}{Node2}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{6.45cm}{4.7cm}}%40
\pgfnodecircle{Node1}[fill]{\pgfxy(8,.75)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,.75)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.5,.75)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.25,1.25)}{0.07cm}
\pgfnodeconnline{Node1}{Node4}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node4}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{7.55cm}{4.3cm}}%41
\pgfnodecircle{Node1}[fill]{\pgfxy(7.85,1)}{0.07cm}
\pgfnodecircle{Node2}[fill]{\pgfxy(8.125,1)}{0.07cm}
\pgfnodecircle{Node3}[fill]{\pgfxy(8.375,1)}{0.07cm}
\pgfnodecircle{Node4}[fill]{\pgfxy(8.65,1)}{0.07cm}
\end{pgftranslate}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{11.3cm}{.1cm}}
\begin{pgfmagnify}{.3}{.3}
\begin{colormixin}{50!white}
\pgfnodecircle{Node1}[virtual]{\pgfxy(8.25,0)}{.35cm}%
\pgfnodecircle{Node2}[virtual]{\pgfxy(8.25,1.5)}{.35cm}%
\pgfnodecircle{Node3}[virtual]{\pgfxy(7.25,2.75)}{.35cm}%
\pgfnodecircle{Node4}[virtual]{\pgfxy(9.25,2.75)}{.35cm}%
\pgfnodecircle{Node5}[virtual]{\pgfxy(5,3.5)}{.35cm}%
\pgfnodecircle{Node6}[virtual]{\pgfxy(6.25,4.1)}{.35cm}%
\pgfnodecircle{Node7}[virtual]{\pgfxy(7.5,4.5)}{.35cm}%
\pgfnodecircle{Node8}[virtual]{\pgfxy(9,4.5)}{.35cm}%
\pgfnodecircle{Node9}[virtual]{\pgfxy(10.25,4.1)}{.35cm}%
\pgfnodecircle{Node10}[virtual]{\pgfxy(11.5,3.5)}{.35cm}%
\pgfnodecircle{Node11}[virtual]{\pgfxy(1.5,4)}{.35cm}%
\pgfnodecircle{Node12}[virtual]{\pgfxy(.7,4.9)}{.35cm}%
\pgfnodecircle{Node13}[virtual]{\pgfxy(1.8,5.2)}{.35cm}%
\pgfnodecircle{Node14}[virtual]{\pgfxy(1.2,6.4)}{.35cm}%
\pgfnodecircle{Node15}[virtual]{\pgfxy(2.4,6.2)}{.35cm}%
\pgfnodecircle{Node16}[virtual]{\pgfxy(.8,8.1)}{.35cm}%
\pgfnodecircle{Node17}[virtual]{\pgfxy(2.2,7.8)}{.35cm}%
\pgfnodecircle{Node18}[virtual]{\pgfxy(1.8,9.2)}{.35cm}%
\pgfnodecircle{Node19}[virtual]{\pgfxy(5.25,6.2)}{.35cm}%
\pgfnodecircle{Node20}[virtual]{\pgfxy(6.8,7.5)}{.35cm}%
\pgfnodecircle{Node21}[virtual]{\pgfxy(4.15,7.7)}{.35cm}%
\pgfnodecircle{Node22}[virtual]{\pgfxy(3.1,8.7)}{.35cm}%
\pgfnodecircle{Node23}[virtual]{\pgfxy(8.4,10)}{.35cm}%
\pgfnodecircle{Node24}[virtual]{\pgfxy(8,7)}{.35cm}%
\pgfnodecircle{Node25}[virtual]{\pgfxy(6.1,9.5)}{.35cm}%
\pgfnodecircle{Node26}[virtual]{\pgfxy(4.9,10)}{.35cm}%
\pgfnodecircle{Node27}[virtual]{\pgfxy(4.7,8.8)}{.35cm}%
\pgfnodecircle{Node28}[virtual]{\pgfxy(7.3,9.5)}{.35cm}%
\pgfnodecircle{Node29}[virtual]{\pgfxy(9.2,8.2)}{.35cm}%
\pgfnodecircle{Node30}[virtual]{\pgfxy(13.8,9.2)}{.35cm}%
\pgfnodecircle{Node31}[virtual]{\pgfxy(13.4,7.9)}{.35cm}%
\pgfnodecircle{Node32}[virtual]{\pgfxy(12.5,9)}{.35cm}%
\pgfnodecircle{Node33}[virtual]{\pgfxy(11.6,9.8)}{.35cm}%
\pgfnodecircle{Node34}[virtual]{\pgfxy(10.4,9)}{.35cm}%
\pgfnodecircle{Node35}[virtual]{\pgfxy(9.7,10)}{.35cm}%
\pgfnodecircle{Node36}[virtual]{\pgfxy(12.75,6.6)}{.35cm}%
\pgfnodecircle{Node37}[virtual]{\pgfxy(14.6,7.1)}{.35cm}%
\pgfnodecircle{Node38}[virtual]{\pgfxy(14.1,6)}{.35cm}%
\pgfnodecircle{Node39}[virtual]{\pgfxy(15.4,5.8)}{.35cm}%
\pgfnodecircle{Node40}[virtual]{\pgfxy(14.7,4.7)}{.35cm}%
\pgfnodecircle{Node41}[virtual]{\pgfxy(15.8,4.3)}{.35cm}%
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node3}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node3}{Node5}
\pgfnodeconnline{Node3}{Node6}
\pgfnodeconnline{Node3}{Node7}
\pgfnodeconnline{Node3}{Node8}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node4}{Node9}
\pgfnodeconnline{Node4}{Node10}
\pgfnodeconnline{Node5}{Node11}
\pgfnodeconnline{Node5}{Node12}
\pgfnodeconnline{Node5}{Node13}
\pgfnodeconnline{Node5}{Node14}
\pgfnodeconnline{Node5}{Node19}
\pgfnodeconnline{Node5}{Node20}
\pgfnodeconnline{Node5}{Node21}
\pgfnodeconnline{Node5}{Node22}
\pgfnodeconnline{Node6}{Node15}
\pgfnodeconnline{Node6}{Node16}
\pgfnodeconnline{Node6}{Node17}
\pgfnodeconnline{Node6}{Node18}
\pgfnodeconnline{Node6}{Node19}
\pgfnodeconnline{Node6}{Node23}
\pgfnodeconnline{Node6}{Node24}
\pgfnodeconnline{Node6}{Node25}
\pgfnodeconnline{Node7}{Node20}
\pgfnodeconnline{Node7}{Node24}
\pgfnodeconnline{Node7}{Node26}
\pgfnodeconnline{Node7}{Node27}
\pgfnodeconnline{Node7}{Node28}
\pgfnodeconnline{Node7}{Node29}
\pgfnodeconnline{Node8}{Node21}
\pgfnodeconnline{Node8}{Node23}
\pgfnodeconnline{Node8}{Node29}
\pgfnodeconnline{Node8}{Node30}
\pgfnodeconnline{Node8}{Node31}
\pgfnodeconnline{Node8}{Node32}
\pgfnodeconnline{Node8}{Node33}
\pgfnodeconnline{Node8}{Node34}
\pgfnodeconnline{Node9}{Node33}
\pgfnodeconnline{Node9}{Node35}
\pgfnodeconnline{Node9}{Node36}
\pgfnodeconnline{Node9}{Node37}
\pgfnodeconnline{Node9}{Node38}
\pgfnodeconnline{Node9}{Node39}
\pgfnodeconnline{Node10}{Node34}
\pgfnodeconnline{Node10}{Node39}
\pgfnodeconnline{Node10}{Node40}
\pgfnodeconnline{Node10}{Node41}
\end{colormixin}
\color{white}
\pgfnodecircle{Node1}[fill]{\pgfxy(8.25,0)}{.4cm}%
\pgfnodecircle{Node2}[fill]{\pgfxy(8.25,1.5)}{.4cm}%
\pgfnodecircle{Node3}[fill]{\pgfxy(7.25,2.75)}{.4cm}%
\pgfnodecircle{Node4}[fill]{\pgfxy(9.25,2.75)}{.4cm}%
\pgfnodecircle{Node5}[fill]{\pgfxy(5,3.5)}{.4cm}%
\pgfnodecircle{Node6}[fill]{\pgfxy(6.25,4.1)}{.4cm}%
\pgfnodecircle{Node7}[fill]{\pgfxy(7.5,4.5)}{.4cm}%
\pgfnodecircle{Node8}[fill]{\pgfxy(9,4.5)}{.4cm}%
\pgfnodecircle{Node9}[fill]{\pgfxy(10.25,4.1)}{.4cm}%
\pgfnodecircle{Node10}[fill]{\pgfxy(11.5,3.5)}{.4cm}%
\pgfnodecircle{Node11}[fill]{\pgfxy(1.5,4)}{.4cm}%
\pgfnodecircle{Node12}[fill]{\pgfxy(.7,4.9)}{.4cm}%
\pgfnodecircle{Node13}[fill]{\pgfxy(1.8,5.2)}{.4cm}%
\pgfnodecircle{Node14}[fill]{\pgfxy(1.2,6.4)}{.4cm}%
\pgfnodecircle{Node15}[fill]{\pgfxy(2.4,6.2)}{.4cm}%
\pgfnodecircle{Node16}[fill]{\pgfxy(.8,8.1)}{.4cm}%
\pgfnodecircle{Node17}[fill]{\pgfxy(2.2,7.8)}{.4cm}%
\pgfnodecircle{Node18}[fill]{\pgfxy(1.8,9.2)}{.4cm}%
\pgfnodecircle{Node19}[fill]{\pgfxy(5.25,6.2)}{.4cm}%
\pgfnodecircle{Node20}[fill]{\pgfxy(6.8,7.5)}{.4cm}%
\pgfnodecircle{Node21}[fill]{\pgfxy(4.15,7.7)}{.4cm}%
\pgfnodecircle{Node22}[fill]{\pgfxy(3.1,8.7)}{.4cm}%
\pgfnodecircle{Node23}[fill]{\pgfxy(8.4,10)}{.4cm}%
\pgfnodecircle{Node24}[fill]{\pgfxy(8,7)}{.4cm}%
\pgfnodecircle{Node25}[fill]{\pgfxy(6.1,9.5)}{.4cm}%
\pgfnodecircle{Node26}[fill]{\pgfxy(4.9,10)}{.4cm}%
\pgfnodecircle{Node27}[fill]{\pgfxy(4.7,8.8)}{.4cm}%
\pgfnodecircle{Node28}[fill]{\pgfxy(7.3,9.5)}{.4cm}%
\pgfnodecircle{Node29}[fill]{\pgfxy(9.2,8.2)}{.4cm}%
\pgfnodecircle{Node30}[fill]{\pgfxy(13.8,9.2)}{.4cm}%
\pgfnodecircle{Node31}[fill]{\pgfxy(13.4,7.9)}{.4cm}%
\pgfnodecircle{Node32}[fill]{\pgfxy(12.5,9)}{.4cm}%
\pgfnodecircle{Node33}[fill]{\pgfxy(11.6,9.8)}{.4cm}%
\pgfnodecircle{Node34}[fill]{\pgfxy(10.4,9)}{.4cm}%
\pgfnodecircle{Node35}[fill]{\pgfxy(9.7,10)}{.4cm}%
\pgfnodecircle{Node36}[fill]{\pgfxy(12.75,6.6)}{.4cm}%
\pgfnodecircle{Node37}[fill]{\pgfxy(14.6,7.1)}{.4cm}%
\pgfnodecircle{Node38}[fill]{\pgfxy(14.1,6)}{.4cm}%
\pgfnodecircle{Node39}[fill]{\pgfxy(15.4,5.8)}{.4cm}%
\pgfnodecircle{Node40}[fill]{\pgfxy(14.7,4.7)}{.4cm}%
\pgfnodecircle{Node41}[fill]{\pgfxy(15.8,4.3)}{.4cm}%
\begin{colormixin}{20!white}
\color{black}
\pgfnodecircle{Node6}[fill]{\pgfxy(6.25,4.1)}{.4cm}%
\pgfnodecircle{Node12}[fill]{\pgfxy(.7,4.9)}{.4cm}%
\pgfnodecircle{Node13}[fill]{\pgfxy(1.8,5.2)}{.4cm}%
\pgfnodecircle{Node14}[fill]{\pgfxy(1.2,6.4)}{.4cm}%
\pgfnodecircle{Node15}[fill]{\pgfxy(2.4,6.2)}{.4cm}%
\pgfnodecircle{Node16}[fill]{\pgfxy(.8,8.1)}{.4cm}%
\pgfnodecircle{Node17}[fill]{\pgfxy(2.2,7.8)}{.4cm}%
\pgfnodecircle{Node18}[fill]{\pgfxy(1.8,9.2)}{.4cm}%
\pgfnodecircle{Node19}[fill]{\pgfxy(5.25,6.2)}{.4cm}%
\pgfnodecircle{Node23}[fill]{\pgfxy(8.4,10)}{.4cm}%
\pgfnodecircle{Node24}[fill]{\pgfxy(8,7)}{.4cm}%
\pgfnodecircle{Node25}[fill]{\pgfxy(6.1,9.5)}{.4cm}%
\pgfnodecircle{Node27}[fill]{\pgfxy(4.7,8.8)}{.4cm}%
\pgfnodecircle{Node31}[fill]{\pgfxy(13.4,7.9)}{.4cm}%
\pgfnodecircle{Node36}[fill]{\pgfxy(12.75,6.6)}{.4cm}%
\pgfnodecircle{Node38}[fill]{\pgfxy(14.1,6)}{.4cm}%
\end{colormixin}
\color{black}
\pgfnodecircle{Node1}[stroke]{\pgfxy(8.25,0)}{.4cm}%
\pgfnodecircle{Node2}[stroke]{\pgfxy(8.25,1.5)}{.4cm}%
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.4cm}%
\pgfnodecircle{Node4}[stroke]{\pgfxy(9.25,2.75)}{.4cm}%
\pgfnodecircle{Node5}[stroke]{\pgfxy(5,3.5)}{.4cm}%
\pgfnodecircle{Node6}[stroke]{\pgfxy(6.25,4.1)}{.4cm}%
\pgfnodecircle{Node7}[stroke]{\pgfxy(7.5,4.5)}{.4cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.4cm}%
\pgfnodecircle{Node9}[stroke]{\pgfxy(10.25,4.1)}{.4cm}%
\pgfnodecircle{Node10}[stroke]{\pgfxy(11.5,3.5)}{.4cm}%
\pgfnodecircle{Node11}[stroke]{\pgfxy(1.5,4)}{.4cm}%
\pgfnodecircle{Node12}[stroke]{\pgfxy(.7,4.9)}{.4cm}%
\pgfnodecircle{Node13}[stroke]{\pgfxy(1.8,5.2)}{.4cm}%
\pgfnodecircle{Node14}[stroke]{\pgfxy(1.2,6.4)}{.4cm}%
\pgfnodecircle{Node15}[stroke]{\pgfxy(2.4,6.2)}{.4cm}%
\pgfnodecircle{Node16}[stroke]{\pgfxy(.8,8.1)}{.4cm}%
\pgfnodecircle{Node17}[stroke]{\pgfxy(2.2,7.8)}{.4cm}%
\pgfnodecircle{Node18}[stroke]{\pgfxy(1.8,9.2)}{.4cm}%
\pgfnodecircle{Node19}[stroke]{\pgfxy(5.25,6.2)}{.4cm}%
\pgfnodecircle{Node20}[stroke]{\pgfxy(6.8,7.5)}{.4cm}%
\pgfnodecircle{Node21}[stroke]{\pgfxy(4.15,7.7)}{.4cm}%
\pgfnodecircle{Node22}[stroke]{\pgfxy(3.1,8.7)}{.4cm}%
\pgfnodecircle{Node23}[stroke]{\pgfxy(8.4,10)}{.4cm}%
\pgfnodecircle{Node24}[stroke]{\pgfxy(8,7)}{.4cm}%
\pgfnodecircle{Node25}[stroke]{\pgfxy(6.1,9.5)}{.4cm}%
\pgfnodecircle{Node26}[stroke]{\pgfxy(4.9,10)}{.4cm}%
\pgfnodecircle{Node27}[stroke]{\pgfxy(4.7,8.8)}{.4cm}%
\pgfnodecircle{Node28}[stroke]{\pgfxy(7.3,9.5)}{.4cm}%
\pgfnodecircle{Node29}[stroke]{\pgfxy(9.2,8.2)}{.4cm}%
\pgfnodecircle{Node30}[stroke]{\pgfxy(13.8,9.2)}{.4cm}%
\pgfnodecircle{Node31}[stroke]{\pgfxy(13.4,7.9)}{.4cm}%
\pgfnodecircle{Node32}[stroke]{\pgfxy(12.5,9)}{.4cm}%
\pgfnodecircle{Node33}[stroke]{\pgfxy(11.6,9.8)}{.4cm}%
\pgfnodecircle{Node34}[stroke]{\pgfxy(10.4,9)}{.4cm}%
\pgfnodecircle{Node35}[stroke]{\pgfxy(9.7,10)}{.4cm}%
\pgfnodecircle{Node36}[stroke]{\pgfxy(12.75,6.6)}{.4cm}%
\pgfnodecircle{Node37}[stroke]{\pgfxy(14.6,7.1)}{.4cm}%
\pgfnodecircle{Node38}[stroke]{\pgfxy(14.1,6)}{.4cm}%
\pgfnodecircle{Node39}[stroke]{\pgfxy(15.4,5.8)}{.4cm}%
\pgfnodecircle{Node40}[stroke]{\pgfxy(14.7,4.7)}{.4cm}%
\pgfnodecircle{Node41}[stroke]{\pgfxy(15.8,4.3)}{.4cm}%
\color{black}
\pgfnodecircle{Node3}[stroke]{\pgfxy(7.25,2.75)}{.25cm}%
\pgfnodecircle{Node9}[stroke]{\pgfxy(10.25,4.1)}{.25cm}%
\pgfnodecircle{Node10}[stroke]{\pgfxy(11.5,3.5)}{.25cm}%
\pgfsetlinewidth{4pt}
\pgfnodecircle{Node1}[stroke]{\pgfxy(8.25,0)}{.4cm}%
\pgfnodecircle{Node2}[stroke]{\pgfxy(8.25,1.5)}{.4cm}%
\pgfnodecircle{Node33}[stroke]{\pgfxy(11.6,9.8)}{.4cm}%
\pgfnodecircle{Node4}[stroke]{\pgfxy(9.25,2.75)}{.4cm}%
\pgfnodecircle{Node8}[stroke]{\pgfxy(9,4.5)}{.4cm}%
\pgfnodeconnline{Node1}{Node2}
\pgfnodeconnline{Node2}{Node4}
\pgfnodeconnline{Node4}{Node8}
\pgfnodeconnline{Node8}{Node33}
\end{pgfmagnify}
\end{pgftranslate}
\comment{
\pgfputat{\pgfxy(9.3,4.3)}{\pgfbox[center,center]{$2$}}
\pgfputat{\pgfxy(6.9,7.25)}{\pgfbox[center,center]{$2$}}
\pgfputat{\pgfxy(7.95,6.8)}{\pgfbox[center,center]{$2$}}
\pgfputat{\pgfxy(11.4,9)}{\pgfbox[center,center]{$2$}}
\pgfputat{\pgfxy(12.85,6.25)}{\pgfbox[center,center]{$2$}}
%\pgfputat{\pgfxy(12.4,6.5)}{\pgfbox[center,center]{$2$}}
\pgfputat{\pgfxy(13.1,5.35)}{\pgfbox[center,center]{$3$}}
\pgfputat{\pgfxy(11.2,6.3)}{\pgfbox[center,center]{$3$}}
}
%\pgfputat{\pgfxy(15.55,6.8)}{\pgfbox[center,center]{$z$}}
%\pgfputat{\pgfxy(12.2,4)}{\pgfbox[center,center]{$A$}}
%\pgfputat{\pgfxy(16.1,6.2)}{\pgfbox[center,center]{$A'$}}
\pgfputat{\pgfxy(12.3,11.1)}{\pgfbox[center,center]{$A$}}
\pgfputat{\pgfxy(14.3,.15)}{\pgfbox[center,center]{\fsz{$x(\oslash)$}}}
\pgfputat{\pgfxy(15.25,3.28)}{\pgfbox[center,center]{\fsz{$x(A)$}}}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}

==> (inline-33) <==
\begin{pgfpicture}{0cm}{0cm}{17cm}{5.1cm}
\begin{pgfmagnify}{1.03}{1.03}
\pgfxyline(0,-.1)(16.5,-.1)
\pgfxyline(0,5.1)(16.5,5.1)
\pgfxyline(0,-.1)(0,5.1)
\pgfxyline(16.5,-.1)(16.5,5.1)
\pgfxyline(9.5,-.1)(9.5,5.1)
\pgfxyline(10.4,1.5)(15.3,1.5)
\pgfxyline(10.4,2.7)(15.3,2.7)
\begin{pgfscope}
\pgfsetlinewidth{1.5pt}
\pgfxyline(13.6,.5)(13.6,4.5)
\pgfxyline(10.4,3.9)(15.3,3.9)
\end{pgfscope}
\pgfputat{\pgfxy(.15,4.8)}{\pgfbox[left,center]{a)}}
\pgfputat{\pgfxy(9.65,4.8)}{\pgfbox[left,center]{b)}}
\begin{pgftranslate}{\pgfpoint{-7.3cm}{-.4cm}}
\pgfputat{\pgfxy(9,1)}{\pgfbox[center,center]{\fsz{$0$}}}
\pgfputat{\pgfxy(15,1)}{\pgfbox[center,center]{\fsz{$1$}}}
\pgfputat{\pgfxy(12,2.1)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{1}{2}$}}}
\pgfputat{\pgfxy(10.5,3.2)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{1}{3}$}}}
\pgfputat{\pgfxy(13.5,3.2)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{2}{3}$}}}
\pgfputat{\pgfxy(9.8,4.3)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{1}{4}$}}}
\pgfputat{\pgfxy(14.2,4.3)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{3}{4}$}}}
\pgfputat{\pgfxy(11.2,4.3)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{2}{5}$}}}
\pgfputat{\pgfxy(12.8,4.3)}{\pgfbox[center,center]{\fsz{$\displaystyle\frac{3}{5}$}}}
\pgfnodecircle{Node11}[stroke]{\pgfxy(9,1)}{.4cm}
\pgfnodecircle{Node12}[stroke]{\pgfxy(15,1)}{.4cm}
\pgfnodecircle{Node21}[stroke]{\pgfxy(12,2.1)}{.4cm}
\pgfnodecircle{Node31}[stroke]{\pgfxy(10.5,3.2)}{.4cm}
\pgfnodecircle{Node32}[stroke]{\pgfxy(13.5,3.2)}{.4cm}
\pgfnodecircle{Node41}[stroke]{\pgfxy(9.8,4.3)}{.4cm}
\pgfnodecircle{Node42}[stroke]{\pgfxy(11.2,4.3)}{.4cm}
\pgfnodecircle{Node43}[stroke]{\pgfxy(12.8,4.3)}{.4cm}
\pgfnodecircle{Node44}[stroke]{\pgfxy(14.2,4.3)}{.4cm}
\pgfnodecircle{Node51}[virtual]{\pgfxy(9.4,5.3)}{.1cm}
\pgfnodecircle{Node52}[virtual]{\pgfxy(10.2,5.3)}{.1cm}
\pgfnodecircle{Node53}[virtual]{\pgfxy(10.8,5.3)}{.1cm}
\pgfnodecircle{Node54}[virtual]{\pgfxy(11.6,5.3)}{.1cm}
\pgfnodecircle{Node55}[virtual]{\pgfxy(12.4,5.3)}{.1cm}
\pgfnodecircle{Node56}[virtual]{\pgfxy(13.2,5.3)}{.1cm}
\pgfnodecircle{Node57}[virtual]{\pgfxy(13.8,5.3)}{.1cm}
\pgfnodecircle{Node58}[virtual]{\pgfxy(14.6,5.3)}{.1cm}
\pgfnodeconnline{Node11}{Node21}
\pgfnodeconnline{Node12}{Node21}
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node21}{Node32}
\pgfnodeconnline{Node31}{Node41}
\pgfnodeconnline{Node31}{Node42}
\pgfnodeconnline{Node32}{Node43}
\pgfnodeconnline{Node32}{Node44}
\pgfsetdash{{2pt}{2pt}}{0pt}
\pgfnodeconnline{Node41}{Node51}
\pgfnodeconnline{Node41}{Node52}
\pgfnodeconnline{Node42}{Node53}
\pgfnodeconnline{Node42}{Node54}
\pgfnodeconnline{Node43}{Node55}
\pgfnodeconnline{Node43}{Node56}
\pgfnodeconnline{Node44}{Node57}
\pgfnodeconnline{Node44}{Node58}
\end{pgftranslate}
\begin{pgftranslate}{\pgfpoint{10.2cm}{-.6cm}}
\pgfputat{\pgfxy(1.7,4.9)}{\pgfbox[center,center]{$(\ms{K},\mc{H})$}}
\pgfputat{\pgfxy(4.2,4.9)}{\pgfbox[center,center]{$\QQ$}}
\pgfputat{\pgfxy(1.7,4.1)}{\pgfbox[center,center]{\small{minimal nonempty}}}
\pgfputat{\pgfxy(1.7,3.7)}{\pgfbox[center,center]{{\small objects }}}
\pgfputat{\pgfxy(4.2,3.9)}{\pgfbox[center,center]{$\ZZ$}}
\pgfputat{\pgfxy(1.7,2.7)}{\pgfbox[center,center]{{\small objects}}}
\pgfputat{\pgfxy(4.2,2.7)}{\pgfbox[center,center]{$\QQ$}}
\pgfputat{\pgfxy(1.7,1.6)}{\pgfbox[center,center]{\small{maximal chains}}}
\pgfputat{\pgfxy(4.2,1.6)}{\pgfbox[center,center]{$\RR-\QQ$}}
\end{pgftranslate}
\begin{colormixin}{15!white}
\begin{pgfmagnify}{.6}{.6}
\pgfputat{\pgfxy(27,.2)}{\pgfbox[center,center]{\tiny{BDCT}}}
\pgfputat{\pgfxy(27,0)}{\pgfbox[center,center]{\tiny{TGGA}}}
\end{pgfmagnify}
\end{colormixin}
\end{pgfmagnify}\end{pgfpicture}
